Model-free Neural Counterfactual Regret Minimization with Bootstrap Learning

Counterfactual Regret Minimization (CFR) has achieved many fascinating results in solving large-scale Imperfect Information Games (IIGs). Neural network approximation CFR (neural CFR) is one of the promising techniques that can reduce computation and memory consumption by generalizing decision information between similar states. Current neural CFR algorithms have to approximate cumulative regrets. However, efficient and accurate approximation in a large-scale IIG is still a tough challenge. In this paper, a new CFR variant, Recursive CFR (ReCFR), is proposed. In ReCFR, Recursive Substitute Values (RSVs) are learned and used to replace cumulative regrets. It is proven that ReCFR can converge to a Nash equilibrium at a rate of $O({1}/{\sqrt{T}})$. Based on ReCFR, a new model-free neural CFR with bootstrap learning, Neural ReCFR-B, is proposed. Due to the recursive and non-cumulative nature of RSVs, Neural ReCFR-B has lower-variance training targets than other neural CFRs. Experimental results show that Neural ReCFR-B is competitive with the state-of-the-art neural CFR algorithms at a much lower training cost.

==> images/cfr_max.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.020000in}{2.484497in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.020000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.020000in}{2.484497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.484497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374377in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{2.428941in}}%
\pgfpathlineto{\pgfqpoint{0.374377in}{2.428941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500582in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500582in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486010in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486010in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893766in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.893766in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134071in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374377in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218127in,y=0.367809in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374377in}{0.848941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218127in,y=0.810386in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374377in}{1.291518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218127in,y=1.252963in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374377in}{1.734095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218127in,y=1.695540in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374377in}{2.176672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218127in,y=2.138117in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162571in,y=1.417653in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374377in}{0.406364in}}{\pgfqpoint{3.519388in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374377in}{0.547989in}}%
\pgfpathlineto{\pgfqpoint{0.385753in}{0.545142in}}%
\pgfpathlineto{\pgfqpoint{0.397129in}{0.542325in}}%
\pgfpathlineto{\pgfqpoint{0.408505in}{0.539536in}}%
\pgfpathlineto{\pgfqpoint{0.419881in}{0.536776in}}%
\pgfpathlineto{\pgfqpoint{0.431256in}{0.534045in}}%
\pgfpathlineto{\pgfqpoint{0.442632in}{0.531343in}}%
\pgfpathlineto{\pgfqpoint{0.454008in}{0.528669in}}%
\pgfpathlineto{\pgfqpoint{0.465384in}{0.526025in}}%
\pgfpathlineto{\pgfqpoint{0.476760in}{0.523410in}}%
\pgfpathlineto{\pgfqpoint{0.488135in}{0.520823in}}%
\pgfpathlineto{\pgfqpoint{0.499511in}{0.518265in}}%
\pgfpathlineto{\pgfqpoint{0.510887in}{0.515737in}}%
\pgfpathlineto{\pgfqpoint{0.522263in}{0.513237in}}%
\pgfpathlineto{\pgfqpoint{0.533639in}{0.510766in}}%
\pgfpathlineto{\pgfqpoint{0.545014in}{0.508324in}}%
\pgfpathlineto{\pgfqpoint{0.556390in}{0.505911in}}%
\pgfpathlineto{\pgfqpoint{0.567766in}{0.503526in}}%
\pgfpathlineto{\pgfqpoint{0.579142in}{0.501171in}}%
\pgfpathlineto{\pgfqpoint{0.590518in}{0.498845in}}%
\pgfpathlineto{\pgfqpoint{0.601893in}{0.496547in}}%
\pgfpathlineto{\pgfqpoint{0.613269in}{0.494278in}}%
\pgfpathlineto{\pgfqpoint{0.624645in}{0.492039in}}%
\pgfpathlineto{\pgfqpoint{0.636021in}{0.489828in}}%
\pgfpathlineto{\pgfqpoint{0.647397in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{0.658772in}{0.485493in}}%
\pgfpathlineto{\pgfqpoint{0.670148in}{0.483369in}}%
\pgfpathlineto{\pgfqpoint{0.681524in}{0.481273in}}%
\pgfpathlineto{\pgfqpoint{0.692900in}{0.479207in}}%
\pgfpathlineto{\pgfqpoint{0.704276in}{0.477170in}}%
\pgfpathlineto{\pgfqpoint{0.715651in}{0.475161in}}%
\pgfpathlineto{\pgfqpoint{0.727027in}{0.473181in}}%
\pgfpathlineto{\pgfqpoint{0.738403in}{0.471231in}}%
\pgfpathlineto{\pgfqpoint{0.749779in}{0.469309in}}%
\pgfpathlineto{\pgfqpoint{0.761155in}{0.467416in}}%
\pgfpathlineto{\pgfqpoint{0.772530in}{0.465552in}}%
\pgfpathlineto{\pgfqpoint{0.783906in}{0.463717in}}%
\pgfpathlineto{\pgfqpoint{0.795282in}{0.461910in}}%
\pgfpathlineto{\pgfqpoint{0.806658in}{0.460133in}}%
\pgfpathlineto{\pgfqpoint{0.818034in}{0.458384in}}%
\pgfpathlineto{\pgfqpoint{0.829409in}{0.456665in}}%
\pgfpathlineto{\pgfqpoint{0.840785in}{0.454974in}}%
\pgfpathlineto{\pgfqpoint{0.852161in}{0.453313in}}%
\pgfpathlineto{\pgfqpoint{0.863537in}{0.451680in}}%
\pgfpathlineto{\pgfqpoint{0.874913in}{0.450076in}}%
\pgfpathlineto{\pgfqpoint{0.886288in}{0.448501in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{0.446955in}}%
\pgfpathlineto{\pgfqpoint{0.909040in}{0.445437in}}%
\pgfpathlineto{\pgfqpoint{0.920416in}{0.443949in}}%
\pgfpathlineto{\pgfqpoint{0.931792in}{0.442489in}}%
\pgfpathlineto{\pgfqpoint{0.943167in}{0.441059in}}%
\pgfpathlineto{\pgfqpoint{0.954543in}{0.439657in}}%
\pgfpathlineto{\pgfqpoint{0.965919in}{0.438285in}}%
\pgfpathlineto{\pgfqpoint{0.977295in}{0.436941in}}%
\pgfpathlineto{\pgfqpoint{0.988671in}{0.435626in}}%
\pgfpathlineto{\pgfqpoint{1.000046in}{0.434340in}}%
\pgfpathlineto{\pgfqpoint{1.011422in}{0.433083in}}%
\pgfpathlineto{\pgfqpoint{1.022798in}{0.431854in}}%
\pgfpathlineto{\pgfqpoint{1.034174in}{0.430655in}}%
\pgfpathlineto{\pgfqpoint{1.045550in}{0.429484in}}%
\pgfpathlineto{\pgfqpoint{1.056925in}{0.428343in}}%
\pgfpathlineto{\pgfqpoint{1.068301in}{0.427230in}}%
\pgfpathlineto{\pgfqpoint{1.079677in}{0.426146in}}%
\pgfpathlineto{\pgfqpoint{1.091053in}{0.425092in}}%
\pgfpathlineto{\pgfqpoint{1.102429in}{0.424066in}}%
\pgfpathlineto{\pgfqpoint{1.113804in}{0.423069in}}%
\pgfpathlineto{\pgfqpoint{1.125180in}{0.422100in}}%
\pgfpathlineto{\pgfqpoint{1.136556in}{0.421161in}}%
\pgfpathlineto{\pgfqpoint{1.147932in}{0.420251in}}%
\pgfpathlineto{\pgfqpoint{1.159308in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{1.170683in}{0.418517in}}%
\pgfpathlineto{\pgfqpoint{1.182059in}{0.417693in}}%
\pgfpathlineto{\pgfqpoint{1.193435in}{0.416898in}}%
\pgfpathlineto{\pgfqpoint{1.204811in}{0.416133in}}%
\pgfpathlineto{\pgfqpoint{1.216187in}{0.415396in}}%
\pgfpathlineto{\pgfqpoint{1.227562in}{0.414688in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{0.414008in}}%
\pgfpathlineto{\pgfqpoint{1.250314in}{0.413358in}}%
\pgfpathlineto{\pgfqpoint{1.261690in}{0.412737in}}%
\pgfpathlineto{\pgfqpoint{1.273066in}{0.412144in}}%
\pgfpathlineto{\pgfqpoint{1.284441in}{0.411581in}}%
\pgfpathlineto{\pgfqpoint{1.295817in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{1.307193in}{0.410540in}}%
\pgfpathlineto{\pgfqpoint{1.318569in}{0.410064in}}%
\pgfpathlineto{\pgfqpoint{1.329945in}{0.409616in}}%
\pgfpathlineto{\pgfqpoint{1.341320in}{0.409197in}}%
\pgfpathlineto{\pgfqpoint{1.352696in}{0.408806in}}%
\pgfpathlineto{\pgfqpoint{1.364072in}{0.408445in}}%
\pgfpathlineto{\pgfqpoint{1.375448in}{0.408113in}}%
\pgfpathlineto{\pgfqpoint{1.386824in}{0.407809in}}%
\pgfpathlineto{\pgfqpoint{1.398199in}{0.407535in}}%
\pgfpathlineto{\pgfqpoint{1.409575in}{0.407289in}}%
\pgfpathlineto{\pgfqpoint{1.420951in}{0.407072in}}%
\pgfpathlineto{\pgfqpoint{1.432327in}{0.406885in}}%
\pgfpathlineto{\pgfqpoint{1.443703in}{0.406726in}}%
\pgfpathlineto{\pgfqpoint{1.455078in}{0.406596in}}%
\pgfpathlineto{\pgfqpoint{1.466454in}{0.406494in}}%
\pgfpathlineto{\pgfqpoint{1.477830in}{0.406422in}}%
\pgfpathlineto{\pgfqpoint{1.489206in}{0.406379in}}%
\pgfpathlineto{\pgfqpoint{1.500582in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374377in}{0.406364in}}{\pgfqpoint{3.519388in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374377in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{0.395707in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{0.417037in}{0.884350in}}%
\pgfpathlineto{\pgfqpoint{0.438366in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{0.459696in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{0.481025in}{0.855241in}}%
\pgfpathlineto{\pgfqpoint{0.502355in}{0.845741in}}%
\pgfpathlineto{\pgfqpoint{0.523685in}{0.836343in}}%
\pgfpathlineto{\pgfqpoint{0.545014in}{0.827046in}}%
\pgfpathlineto{\pgfqpoint{0.566344in}{0.817851in}}%
\pgfpathlineto{\pgfqpoint{0.587674in}{0.808758in}}%
\pgfpathlineto{\pgfqpoint{0.609003in}{0.799766in}}%
\pgfpathlineto{\pgfqpoint{0.630333in}{0.790876in}}%
\pgfpathlineto{\pgfqpoint{0.651662in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.672992in}{0.773401in}}%
\pgfpathlineto{\pgfqpoint{0.694322in}{0.764815in}}%
\pgfpathlineto{\pgfqpoint{0.715651in}{0.756331in}}%
\pgfpathlineto{\pgfqpoint{0.736981in}{0.747949in}}%
\pgfpathlineto{\pgfqpoint{0.758311in}{0.739669in}}%
\pgfpathlineto{\pgfqpoint{0.779640in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{0.723412in}}%
\pgfpathlineto{\pgfqpoint{0.822299in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{0.707563in}}%
\pgfpathlineto{\pgfqpoint{0.864959in}{0.699790in}}%
\pgfpathlineto{\pgfqpoint{0.886288in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{0.907618in}{0.684550in}}%
\pgfpathlineto{\pgfqpoint{0.928948in}{0.677082in}}%
\pgfpathlineto{\pgfqpoint{0.950277in}{0.669716in}}%
\pgfpathlineto{\pgfqpoint{0.971607in}{0.662451in}}%
\pgfpathlineto{\pgfqpoint{0.992936in}{0.655289in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{0.648227in}}%
\pgfpathlineto{\pgfqpoint{1.035596in}{0.641268in}}%
\pgfpathlineto{\pgfqpoint{1.056925in}{0.634409in}}%
\pgfpathlineto{\pgfqpoint{1.078255in}{0.627653in}}%
\pgfpathlineto{\pgfqpoint{1.099585in}{0.620998in}}%
\pgfpathlineto{\pgfqpoint{1.120914in}{0.614445in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.607993in}}%
\pgfpathlineto{\pgfqpoint{1.163574in}{0.601643in}}%
\pgfpathlineto{\pgfqpoint{1.184903in}{0.595394in}}%
\pgfpathlineto{\pgfqpoint{1.206233in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{1.227562in}{0.583202in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{0.577258in}}%
\pgfpathlineto{\pgfqpoint{1.270222in}{0.571416in}}%
\pgfpathlineto{\pgfqpoint{1.291551in}{0.565676in}}%
\pgfpathlineto{\pgfqpoint{1.312881in}{0.560037in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{0.554500in}}%
\pgfpathlineto{\pgfqpoint{1.355540in}{0.549064in}}%
\pgfpathlineto{\pgfqpoint{1.376870in}{0.543730in}}%
\pgfpathlineto{\pgfqpoint{1.398199in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{1.419529in}{0.533367in}}%
\pgfpathlineto{\pgfqpoint{1.440859in}{0.528337in}}%
\pgfpathlineto{\pgfqpoint{1.462188in}{0.523410in}}%
\pgfpathlineto{\pgfqpoint{1.483518in}{0.518583in}}%
\pgfpathlineto{\pgfqpoint{1.504848in}{0.513859in}}%
\pgfpathlineto{\pgfqpoint{1.526177in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{1.547507in}{0.504715in}}%
\pgfpathlineto{\pgfqpoint{1.568836in}{0.500295in}}%
\pgfpathlineto{\pgfqpoint{1.590166in}{0.495977in}}%
\pgfpathlineto{\pgfqpoint{1.611496in}{0.491761in}}%
\pgfpathlineto{\pgfqpoint{1.632825in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{1.654155in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{1.675485in}{0.479721in}}%
\pgfpathlineto{\pgfqpoint{1.696814in}{0.475911in}}%
\pgfpathlineto{\pgfqpoint{1.718144in}{0.472202in}}%
\pgfpathlineto{\pgfqpoint{1.739473in}{0.468595in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{0.465090in}}%
\pgfpathlineto{\pgfqpoint{1.782133in}{0.461687in}}%
\pgfpathlineto{\pgfqpoint{1.803462in}{0.458384in}}%
\pgfpathlineto{\pgfqpoint{1.824792in}{0.455184in}}%
\pgfpathlineto{\pgfqpoint{1.846122in}{0.452085in}}%
\pgfpathlineto{\pgfqpoint{1.867451in}{0.449088in}}%
\pgfpathlineto{\pgfqpoint{1.888781in}{0.446192in}}%
\pgfpathlineto{\pgfqpoint{1.910110in}{0.443398in}}%
\pgfpathlineto{\pgfqpoint{1.931440in}{0.440706in}}%
\pgfpathlineto{\pgfqpoint{1.952770in}{0.438115in}}%
\pgfpathlineto{\pgfqpoint{1.974099in}{0.435626in}}%
\pgfpathlineto{\pgfqpoint{1.995429in}{0.433238in}}%
\pgfpathlineto{\pgfqpoint{2.016759in}{0.430952in}}%
\pgfpathlineto{\pgfqpoint{2.038088in}{0.428768in}}%
\pgfpathlineto{\pgfqpoint{2.059418in}{0.426685in}}%
\pgfpathlineto{\pgfqpoint{2.080747in}{0.424704in}}%
\pgfpathlineto{\pgfqpoint{2.102077in}{0.422824in}}%
\pgfpathlineto{\pgfqpoint{2.123407in}{0.421046in}}%
\pgfpathlineto{\pgfqpoint{2.144736in}{0.419369in}}%
\pgfpathlineto{\pgfqpoint{2.166066in}{0.417795in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{0.416321in}}%
\pgfpathlineto{\pgfqpoint{2.208725in}{0.414950in}}%
\pgfpathlineto{\pgfqpoint{2.230055in}{0.413680in}}%
\pgfpathlineto{\pgfqpoint{2.251384in}{0.412511in}}%
\pgfpathlineto{\pgfqpoint{2.272714in}{0.411445in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{0.410479in}}%
\pgfpathlineto{\pgfqpoint{2.315373in}{0.409616in}}%
\pgfpathlineto{\pgfqpoint{2.336703in}{0.408854in}}%
\pgfpathlineto{\pgfqpoint{2.358033in}{0.408193in}}%
\pgfpathlineto{\pgfqpoint{2.379362in}{0.407634in}}%
\pgfpathlineto{\pgfqpoint{2.400692in}{0.407177in}}%
\pgfpathlineto{\pgfqpoint{2.422021in}{0.406822in}}%
\pgfpathlineto{\pgfqpoint{2.443351in}{0.406568in}}%
\pgfpathlineto{\pgfqpoint{2.464681in}{0.406415in}}%
\pgfpathlineto{\pgfqpoint{2.486010in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374377in}{0.406364in}}{\pgfqpoint{3.519388in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.374377in}{1.789417in}}%
\pgfpathlineto{\pgfqpoint{0.409927in}{1.761618in}}%
\pgfpathlineto{\pgfqpoint{0.445476in}{1.734101in}}%
\pgfpathlineto{\pgfqpoint{0.481025in}{1.706866in}}%
\pgfpathlineto{\pgfqpoint{0.516575in}{1.679913in}}%
\pgfpathlineto{\pgfqpoint{0.552124in}{1.653243in}}%
\pgfpathlineto{\pgfqpoint{0.587674in}{1.626855in}}%
\pgfpathlineto{\pgfqpoint{0.623223in}{1.600749in}}%
\pgfpathlineto{\pgfqpoint{0.658772in}{1.574925in}}%
\pgfpathlineto{\pgfqpoint{0.694322in}{1.549383in}}%
\pgfpathlineto{\pgfqpoint{0.729871in}{1.524124in}}%
\pgfpathlineto{\pgfqpoint{0.765420in}{1.499147in}}%
\pgfpathlineto{\pgfqpoint{0.800970in}{1.474452in}}%
\pgfpathlineto{\pgfqpoint{0.836519in}{1.450040in}}%
\pgfpathlineto{\pgfqpoint{0.872069in}{1.425909in}}%
\pgfpathlineto{\pgfqpoint{0.907618in}{1.402061in}}%
\pgfpathlineto{\pgfqpoint{0.943167in}{1.378495in}}%
\pgfpathlineto{\pgfqpoint{0.978717in}{1.355211in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{1.332210in}}%
\pgfpathlineto{\pgfqpoint{1.049815in}{1.309491in}}%
\pgfpathlineto{\pgfqpoint{1.085365in}{1.287053in}}%
\pgfpathlineto{\pgfqpoint{1.120914in}{1.264899in}}%
\pgfpathlineto{\pgfqpoint{1.156464in}{1.243026in}}%
\pgfpathlineto{\pgfqpoint{1.192013in}{1.221436in}}%
\pgfpathlineto{\pgfqpoint{1.227562in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{1.263112in}{1.179102in}}%
\pgfpathlineto{\pgfqpoint{1.298661in}{1.158358in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{1.137897in}}%
\pgfpathlineto{\pgfqpoint{1.369760in}{1.117717in}}%
\pgfpathlineto{\pgfqpoint{1.405309in}{1.097820in}}%
\pgfpathlineto{\pgfqpoint{1.440859in}{1.078206in}}%
\pgfpathlineto{\pgfqpoint{1.476408in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.511957in}{1.039823in}}%
\pgfpathlineto{\pgfqpoint{1.547507in}{1.021055in}}%
\pgfpathlineto{\pgfqpoint{1.583056in}{1.002569in}}%
\pgfpathlineto{\pgfqpoint{1.618606in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{1.654155in}{0.966444in}}%
\pgfpathlineto{\pgfqpoint{1.689704in}{0.948805in}}%
\pgfpathlineto{\pgfqpoint{1.725254in}{0.931448in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{0.914373in}}%
\pgfpathlineto{\pgfqpoint{1.796352in}{0.897580in}}%
\pgfpathlineto{\pgfqpoint{1.831902in}{0.881070in}}%
\pgfpathlineto{\pgfqpoint{1.867451in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{1.903001in}{0.848896in}}%
\pgfpathlineto{\pgfqpoint{1.938550in}{0.833233in}}%
\pgfpathlineto{\pgfqpoint{1.974099in}{0.817851in}}%
\pgfpathlineto{\pgfqpoint{2.009649in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{2.045198in}{0.787935in}}%
\pgfpathlineto{\pgfqpoint{2.080747in}{0.773401in}}%
\pgfpathlineto{\pgfqpoint{2.116297in}{0.759148in}}%
\pgfpathlineto{\pgfqpoint{2.151846in}{0.745178in}}%
\pgfpathlineto{\pgfqpoint{2.187396in}{0.731490in}}%
\pgfpathlineto{\pgfqpoint{2.222945in}{0.718084in}}%
\pgfpathlineto{\pgfqpoint{2.258494in}{0.704960in}}%
\pgfpathlineto{\pgfqpoint{2.294044in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{2.329593in}{0.679560in}}%
\pgfpathlineto{\pgfqpoint{2.365142in}{0.667283in}}%
\pgfpathlineto{\pgfqpoint{2.400692in}{0.655289in}}%
\pgfpathlineto{\pgfqpoint{2.436241in}{0.643576in}}%
\pgfpathlineto{\pgfqpoint{2.471791in}{0.632146in}}%
\pgfpathlineto{\pgfqpoint{2.507340in}{0.620998in}}%
\pgfpathlineto{\pgfqpoint{2.542889in}{0.610132in}}%
\pgfpathlineto{\pgfqpoint{2.578439in}{0.599549in}}%
\pgfpathlineto{\pgfqpoint{2.613988in}{0.589247in}}%
\pgfpathlineto{\pgfqpoint{2.649537in}{0.579228in}}%
\pgfpathlineto{\pgfqpoint{2.685087in}{0.569492in}}%
\pgfpathlineto{\pgfqpoint{2.720636in}{0.560037in}}%
\pgfpathlineto{\pgfqpoint{2.756186in}{0.550865in}}%
\pgfpathlineto{\pgfqpoint{2.791735in}{0.541974in}}%
\pgfpathlineto{\pgfqpoint{2.827284in}{0.533367in}}%
\pgfpathlineto{\pgfqpoint{2.862834in}{0.525041in}}%
\pgfpathlineto{\pgfqpoint{2.898383in}{0.516997in}}%
\pgfpathlineto{\pgfqpoint{2.933932in}{0.509236in}}%
\pgfpathlineto{\pgfqpoint{2.969482in}{0.501757in}}%
\pgfpathlineto{\pgfqpoint{3.005031in}{0.494560in}}%
\pgfpathlineto{\pgfqpoint{3.040581in}{0.487646in}}%
\pgfpathlineto{\pgfqpoint{3.076130in}{0.481013in}}%
\pgfpathlineto{\pgfqpoint{3.111679in}{0.474663in}}%
\pgfpathlineto{\pgfqpoint{3.147229in}{0.468595in}}%
\pgfpathlineto{\pgfqpoint{3.182778in}{0.462810in}}%
\pgfpathlineto{\pgfqpoint{3.218327in}{0.457306in}}%
\pgfpathlineto{\pgfqpoint{3.253877in}{0.452085in}}%
\pgfpathlineto{\pgfqpoint{3.289426in}{0.447146in}}%
\pgfpathlineto{\pgfqpoint{3.324976in}{0.442489in}}%
\pgfpathlineto{\pgfqpoint{3.360525in}{0.438115in}}%
\pgfpathlineto{\pgfqpoint{3.396074in}{0.434023in}}%
\pgfpathlineto{\pgfqpoint{3.431624in}{0.430213in}}%
\pgfpathlineto{\pgfqpoint{3.467173in}{0.426685in}}%
\pgfpathlineto{\pgfqpoint{3.502723in}{0.423439in}}%
\pgfpathlineto{\pgfqpoint{3.538272in}{0.420476in}}%
\pgfpathlineto{\pgfqpoint{3.573821in}{0.417795in}}%
\pgfpathlineto{\pgfqpoint{3.609371in}{0.415396in}}%
\pgfpathlineto{\pgfqpoint{3.644920in}{0.413279in}}%
\pgfpathlineto{\pgfqpoint{3.680469in}{0.411445in}}%
\pgfpathlineto{\pgfqpoint{3.716019in}{0.409892in}}%
\pgfpathlineto{\pgfqpoint{3.751568in}{0.408622in}}%
\pgfpathlineto{\pgfqpoint{3.787118in}{0.407634in}}%
\pgfpathlineto{\pgfqpoint{3.822667in}{0.406929in}}%
\pgfpathlineto{\pgfqpoint{3.858216in}{0.406506in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374377in}{0.406364in}}{\pgfqpoint{3.519388in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374377in}{2.428941in}}%
\pgfpathlineto{\pgfqpoint{0.465973in}{2.293529in}}%
\pgfpathlineto{\pgfqpoint{0.557569in}{2.163738in}}%
\pgfpathlineto{\pgfqpoint{0.645641in}{2.044240in}}%
\pgfpathlineto{\pgfqpoint{0.733714in}{1.929939in}}%
\pgfpathlineto{\pgfqpoint{0.818264in}{1.825099in}}%
\pgfpathlineto{\pgfqpoint{0.902814in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{0.987364in}{1.629787in}}%
\pgfpathlineto{\pgfqpoint{1.068391in}{1.542989in}}%
\pgfpathlineto{\pgfqpoint{1.149418in}{1.460590in}}%
\pgfpathlineto{\pgfqpoint{1.230445in}{1.382589in}}%
\pgfpathlineto{\pgfqpoint{1.311472in}{1.308987in}}%
\pgfpathlineto{\pgfqpoint{1.388976in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{1.466480in}{1.180440in}}%
\pgfpathlineto{\pgfqpoint{1.547507in}{1.119405in}}%
\pgfpathlineto{\pgfqpoint{1.639102in}{1.054087in}}%
\pgfpathlineto{\pgfqpoint{1.730698in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{1.822294in}{0.934694in}}%
\pgfpathlineto{\pgfqpoint{1.913890in}{0.880618in}}%
\pgfpathlineto{\pgfqpoint{2.001962in}{0.832156in}}%
\pgfpathlineto{\pgfqpoint{2.090035in}{0.787158in}}%
\pgfpathlineto{\pgfqpoint{2.178108in}{0.745625in}}%
\pgfpathlineto{\pgfqpoint{2.266181in}{0.707556in}}%
\pgfpathlineto{\pgfqpoint{2.354253in}{0.672952in}}%
\pgfpathlineto{\pgfqpoint{2.438803in}{0.642992in}}%
\pgfpathlineto{\pgfqpoint{2.530399in}{0.613918in}}%
\pgfpathlineto{\pgfqpoint{2.650178in}{0.579050in}}%
\pgfpathlineto{\pgfqpoint{2.769957in}{0.547387in}}%
\pgfpathlineto{\pgfqpoint{2.889736in}{0.518928in}}%
\pgfpathlineto{\pgfqpoint{3.009515in}{0.493673in}}%
\pgfpathlineto{\pgfqpoint{3.129294in}{0.471621in}}%
\pgfpathlineto{\pgfqpoint{3.249073in}{0.452774in}}%
\pgfpathlineto{\pgfqpoint{3.368852in}{0.437131in}}%
\pgfpathlineto{\pgfqpoint{3.485108in}{0.425012in}}%
\pgfpathlineto{\pgfqpoint{3.601364in}{0.415911in}}%
\pgfpathlineto{\pgfqpoint{3.717620in}{0.409829in}}%
\pgfpathlineto{\pgfqpoint{3.833876in}{0.406765in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374377in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.374377in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893766in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374377in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374377in}{2.428941in}}%
\pgfpathlineto{\pgfqpoint{3.893766in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193349in}{1.673386in}}%
\pgfpathlineto{\pgfqpoint{3.815988in}{1.673386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.838210in}{1.673386in}}{\pgfqpoint{3.838210in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{3.838210in}{2.351163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.838210in}{2.373386in}}{\pgfqpoint{3.815988in}{2.373386in}}%
\pgfpathlineto{\pgfqpoint{2.193349in}{2.373386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171127in}{2.373386in}}{\pgfqpoint{2.171127in}{2.351163in}}%
\pgfpathlineto{\pgfqpoint{2.171127in}{1.695608in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.171127in}{1.673386in}}{\pgfqpoint{2.193349in}{1.673386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215571in}{2.284497in}}%
\pgfpathlineto{\pgfqpoint{2.437793in}{2.284497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526682in,y=2.245608in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f_1(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215571in}{2.117830in}}%
\pgfpathlineto{\pgfqpoint{2.437793in}{2.117830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526682in,y=2.078941in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f_2(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.215571in}{1.951163in}}%
\pgfpathlineto{\pgfqpoint{2.437793in}{1.951163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526682in,y=1.912274in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f_3(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215571in}{1.784497in}}%
\pgfpathlineto{\pgfqpoint{2.437793in}{1.784497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526682in,y=1.745608in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle f(x)=(f_1 + f_2 + f_3)(x)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_alpha_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.085865in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.085865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.085865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068785in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.068785in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068785in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.068785in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613781in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.613781in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613781in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613781in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158776in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.158776in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158776in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.158776in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703771in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.703771in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703771in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703771in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248766in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248766in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248766in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886414in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nodes touched}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248766in,y=0.168809in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.480180in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{0.480180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.480180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.441027in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{0.817487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.817487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.778334in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.154794in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{1.154794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.154794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.115642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.492101in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{1.492101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.492101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.452949in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.829409in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{1.829409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.829409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.790256in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.427931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.447492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.464746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.581720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.641116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.683259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.715948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.742656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.765238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.784799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.802053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.919027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.978424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.020566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.053255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.079963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.102545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.122106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.139360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.256334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.315731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.357873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.390562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.417270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.439852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.459413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.476667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.593641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.653038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.695181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.727869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.754577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.777159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.796720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.813974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.930948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.990345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.218337in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.724703in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523792in}{0.480180in}}%
\pgfpathlineto{\pgfqpoint{0.525642in}{1.564248in}}%
\pgfpathlineto{\pgfqpoint{0.527463in}{1.523223in}}%
\pgfpathlineto{\pgfqpoint{0.529306in}{1.555458in}}%
\pgfpathlineto{\pgfqpoint{0.531143in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{0.532982in}{1.532015in}}%
\pgfpathlineto{\pgfqpoint{0.534811in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{0.538452in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{0.540269in}{1.461702in}}%
\pgfpathlineto{\pgfqpoint{0.542083in}{1.593546in}}%
\pgfpathlineto{\pgfqpoint{0.560231in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{0.578310in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{0.596312in}{1.619903in}}%
\pgfpathlineto{\pgfqpoint{0.614300in}{1.455836in}}%
\pgfpathlineto{\pgfqpoint{0.632254in}{1.561300in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{1.537865in}}%
\pgfpathlineto{\pgfqpoint{0.668137in}{1.470467in}}%
\pgfpathlineto{\pgfqpoint{0.686046in}{1.561291in}}%
\pgfpathlineto{\pgfqpoint{0.703941in}{1.555430in}}%
\pgfpathlineto{\pgfqpoint{0.721837in}{1.584733in}}%
\pgfpathlineto{\pgfqpoint{0.739726in}{1.722431in}}%
\pgfpathlineto{\pgfqpoint{0.757644in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{0.775547in}{1.614019in}}%
\pgfpathlineto{\pgfqpoint{0.793455in}{1.575927in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{1.622807in}}%
\pgfpathlineto{\pgfqpoint{0.829274in}{1.581784in}}%
\pgfpathlineto{\pgfqpoint{0.847185in}{1.549552in}}%
\pgfpathlineto{\pgfqpoint{0.865088in}{1.611077in}}%
\pgfpathlineto{\pgfqpoint{0.882978in}{1.587638in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{1.611077in}}%
\pgfpathlineto{\pgfqpoint{0.918784in}{1.657950in}}%
\pgfpathlineto{\pgfqpoint{0.936703in}{1.663809in}}%
\pgfpathlineto{\pgfqpoint{0.954596in}{1.482146in}}%
\pgfpathlineto{\pgfqpoint{0.972519in}{1.728261in}}%
\pgfpathlineto{\pgfqpoint{0.990449in}{1.637430in}}%
\pgfpathlineto{\pgfqpoint{1.008359in}{1.713605in}}%
\pgfpathlineto{\pgfqpoint{1.026266in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{1.044184in}{1.655002in}}%
\pgfpathlineto{\pgfqpoint{1.062109in}{1.690159in}}%
\pgfpathlineto{\pgfqpoint{1.080018in}{1.684297in}}%
\pgfpathlineto{\pgfqpoint{1.097963in}{1.760473in}}%
\pgfpathlineto{\pgfqpoint{1.115867in}{1.646206in}}%
\pgfpathlineto{\pgfqpoint{1.133735in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{1.151552in}{1.593458in}}%
\pgfpathlineto{\pgfqpoint{1.169379in}{1.710653in}}%
\pgfpathlineto{\pgfqpoint{1.187233in}{1.590525in}}%
\pgfpathlineto{\pgfqpoint{1.205162in}{1.660839in}}%
\pgfpathlineto{\pgfqpoint{1.223063in}{1.757526in}}%
\pgfpathlineto{\pgfqpoint{1.240964in}{1.654978in}}%
\pgfpathlineto{\pgfqpoint{1.258886in}{1.745801in}}%
\pgfpathlineto{\pgfqpoint{1.276800in}{1.766307in}}%
\pgfpathlineto{\pgfqpoint{1.294710in}{1.663759in}}%
\pgfpathlineto{\pgfqpoint{1.312634in}{1.716496in}}%
\pgfpathlineto{\pgfqpoint{1.330551in}{1.716493in}}%
\pgfpathlineto{\pgfqpoint{1.348480in}{1.725280in}}%
\pgfpathlineto{\pgfqpoint{1.366400in}{1.561200in}}%
\pgfpathlineto{\pgfqpoint{1.384244in}{1.690117in}}%
\pgfpathlineto{\pgfqpoint{1.402163in}{1.666676in}}%
\pgfpathlineto{\pgfqpoint{1.420076in}{1.798518in}}%
\pgfpathlineto{\pgfqpoint{1.437988in}{1.681321in}}%
\pgfpathlineto{\pgfqpoint{1.455898in}{1.728194in}}%
\pgfpathlineto{\pgfqpoint{1.473807in}{1.693034in}}%
\pgfpathlineto{\pgfqpoint{1.491694in}{1.792648in}}%
\pgfpathlineto{\pgfqpoint{1.509605in}{1.652009in}}%
\pgfpathlineto{\pgfqpoint{1.527497in}{1.666658in}}%
\pgfpathlineto{\pgfqpoint{1.545396in}{1.760412in}}%
\pgfpathlineto{\pgfqpoint{1.563272in}{1.590472in}}%
\pgfpathlineto{\pgfqpoint{1.581184in}{1.707667in}}%
\pgfpathlineto{\pgfqpoint{1.599082in}{1.681297in}}%
\pgfpathlineto{\pgfqpoint{1.616987in}{1.713524in}}%
\pgfpathlineto{\pgfqpoint{1.634874in}{1.590465in}}%
\pgfpathlineto{\pgfqpoint{1.652761in}{1.786767in}}%
\pgfpathlineto{\pgfqpoint{1.670650in}{1.537726in}}%
\pgfpathlineto{\pgfqpoint{1.688545in}{1.821921in}}%
\pgfpathlineto{\pgfqpoint{1.706442in}{1.690072in}}%
\pgfpathlineto{\pgfqpoint{1.724327in}{1.754529in}}%
\pgfpathlineto{\pgfqpoint{1.742218in}{1.801404in}}%
\pgfpathlineto{\pgfqpoint{1.760109in}{1.807262in}}%
\pgfpathlineto{\pgfqpoint{1.778007in}{1.734011in}}%
\pgfpathlineto{\pgfqpoint{1.795902in}{1.731077in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{1.572861in}}%
\pgfpathlineto{\pgfqpoint{1.831704in}{1.672476in}}%
\pgfpathlineto{\pgfqpoint{1.849597in}{1.610947in}}%
\pgfpathlineto{\pgfqpoint{1.867481in}{1.868775in}}%
\pgfpathlineto{\pgfqpoint{1.885366in}{1.628522in}}%
\pgfpathlineto{\pgfqpoint{1.903250in}{1.807241in}}%
\pgfpathlineto{\pgfqpoint{1.921127in}{1.593355in}}%
\pgfpathlineto{\pgfqpoint{1.939015in}{1.865834in}}%
\pgfpathlineto{\pgfqpoint{1.956880in}{1.769144in}}%
\pgfpathlineto{\pgfqpoint{1.974762in}{1.654877in}}%
\pgfpathlineto{\pgfqpoint{1.992634in}{1.786720in}}%
\pgfpathlineto{\pgfqpoint{2.010504in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.028363in}{1.824803in}}%
\pgfpathlineto{\pgfqpoint{2.046228in}{1.798431in}}%
\pgfpathlineto{\pgfqpoint{2.064100in}{1.704674in}}%
\pgfpathlineto{\pgfqpoint{2.081984in}{1.719318in}}%
\pgfpathlineto{\pgfqpoint{2.099852in}{1.619701in}}%
\pgfpathlineto{\pgfqpoint{2.117753in}{1.739825in}}%
\pgfpathlineto{\pgfqpoint{2.135619in}{1.599189in}}%
\pgfpathlineto{\pgfqpoint{2.153492in}{1.742750in}}%
\pgfpathlineto{\pgfqpoint{2.171371in}{1.766186in}}%
\pgfpathlineto{\pgfqpoint{2.189250in}{1.710515in}}%
\pgfpathlineto{\pgfqpoint{2.207129in}{1.722233in}}%
\pgfpathlineto{\pgfqpoint{2.225004in}{1.865795in}}%
\pgfpathlineto{\pgfqpoint{2.242878in}{1.722227in}}%
\pgfpathlineto{\pgfqpoint{2.260743in}{1.713434in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{1.678274in}}%
\pgfpathlineto{\pgfqpoint{2.296476in}{1.815977in}}%
\pgfpathlineto{\pgfqpoint{2.314356in}{1.886293in}}%
\pgfpathlineto{\pgfqpoint{2.332219in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{2.350070in}{1.695842in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{1.692911in}}%
\pgfpathlineto{\pgfqpoint{2.385809in}{1.789597in}}%
\pgfpathlineto{\pgfqpoint{2.403697in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{2.421572in}{1.889208in}}%
\pgfpathlineto{\pgfqpoint{2.439453in}{1.801308in}}%
\pgfpathlineto{\pgfqpoint{2.457317in}{1.742707in}}%
\pgfpathlineto{\pgfqpoint{2.475198in}{1.710475in}}%
\pgfpathlineto{\pgfqpoint{2.493067in}{1.701685in}}%
\pgfpathlineto{\pgfqpoint{2.510946in}{1.695820in}}%
\pgfpathlineto{\pgfqpoint{2.528835in}{1.807156in}}%
\pgfpathlineto{\pgfqpoint{2.546716in}{1.833522in}}%
\pgfpathlineto{\pgfqpoint{2.564590in}{1.818871in}}%
\pgfpathlineto{\pgfqpoint{2.582481in}{1.710462in}}%
\pgfpathlineto{\pgfqpoint{2.600364in}{1.728039in}}%
\pgfpathlineto{\pgfqpoint{2.618241in}{1.792494in}}%
\pgfpathlineto{\pgfqpoint{2.636127in}{1.862809in}}%
\pgfpathlineto{\pgfqpoint{2.653998in}{1.681152in}}%
\pgfpathlineto{\pgfqpoint{2.671880in}{1.842295in}}%
\pgfpathlineto{\pgfqpoint{2.689761in}{1.812994in}}%
\pgfpathlineto{\pgfqpoint{2.707637in}{1.883309in}}%
\pgfpathlineto{\pgfqpoint{2.725527in}{1.704581in}}%
\pgfpathlineto{\pgfqpoint{2.743409in}{1.701650in}}%
\pgfpathlineto{\pgfqpoint{2.761285in}{1.751456in}}%
\pgfpathlineto{\pgfqpoint{2.779178in}{1.771964in}}%
\pgfpathlineto{\pgfqpoint{2.797060in}{1.812980in}}%
\pgfpathlineto{\pgfqpoint{2.814918in}{1.877434in}}%
\pgfpathlineto{\pgfqpoint{2.832774in}{1.900871in}}%
\pgfpathlineto{\pgfqpoint{2.850646in}{1.889150in}}%
\pgfpathlineto{\pgfqpoint{2.868533in}{1.757301in}}%
\pgfpathlineto{\pgfqpoint{2.904283in}{1.912582in}}%
\pgfpathlineto{\pgfqpoint{2.922099in}{1.865701in}}%
\pgfpathlineto{\pgfqpoint{2.939841in}{1.833470in}}%
\pgfpathlineto{\pgfqpoint{2.957610in}{1.851046in}}%
\pgfpathlineto{\pgfqpoint{2.975492in}{1.824675in}}%
\pgfpathlineto{\pgfqpoint{2.993381in}{1.710406in}}%
\pgfpathlineto{\pgfqpoint{3.011262in}{1.892057in}}%
\pgfpathlineto{\pgfqpoint{3.029136in}{1.818808in}}%
\pgfpathlineto{\pgfqpoint{3.047017in}{1.889123in}}%
\pgfpathlineto{\pgfqpoint{3.064893in}{1.780713in}}%
\pgfpathlineto{\pgfqpoint{3.082774in}{1.804150in}}%
\pgfpathlineto{\pgfqpoint{3.100664in}{1.859816in}}%
\pgfpathlineto{\pgfqpoint{3.118547in}{1.853954in}}%
\pgfpathlineto{\pgfqpoint{3.136418in}{1.830512in}}%
\pgfpathlineto{\pgfqpoint{3.154244in}{1.766053in}}%
\pgfpathlineto{\pgfqpoint{3.172061in}{1.956493in}}%
\pgfpathlineto{\pgfqpoint{3.189954in}{1.818786in}}%
\pgfpathlineto{\pgfqpoint{3.207828in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{3.225714in}{1.862729in}}%
\pgfpathlineto{\pgfqpoint{3.243610in}{1.947694in}}%
\pgfpathlineto{\pgfqpoint{3.243610in}{1.947694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248766in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{3.248766in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_lbr_alpha_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.085865in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.085865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.085865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.264096in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.264096in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524063in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866567in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.866567in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866567in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.866567in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209071in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.209071in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209071in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.209071in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551576in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.551576in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551576in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551576in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894080in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.894080in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894080in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894080in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236584in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.236584in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236584in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236584in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579088in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.579088in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579088in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579088in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921592in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.921592in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.921592in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921592in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 17.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264096in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.264096in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.264096in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.264096in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894080in,y=0.154920in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Days}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.218128in}}%
\pgfpathlineto{\pgfqpoint{3.264096in}{1.218128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.218128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.178976in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.484257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.659611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.795627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.906759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.000720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.082113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.153907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.640630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.887778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.218337in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.740033in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558313in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{0.592564in}{0.480180in}}%
\pgfpathlineto{\pgfqpoint{0.626814in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{0.661065in}{0.645740in}}%
\pgfpathlineto{\pgfqpoint{0.695315in}{0.661133in}}%
\pgfpathlineto{\pgfqpoint{0.729565in}{1.093436in}}%
\pgfpathlineto{\pgfqpoint{0.763816in}{1.147781in}}%
\pgfpathlineto{\pgfqpoint{0.798066in}{1.068242in}}%
\pgfpathlineto{\pgfqpoint{0.832317in}{1.038697in}}%
\pgfpathlineto{\pgfqpoint{0.866567in}{0.861431in}}%
\pgfpathlineto{\pgfqpoint{0.900818in}{1.258229in}}%
\pgfpathlineto{\pgfqpoint{0.935068in}{1.496176in}}%
\pgfpathlineto{\pgfqpoint{0.969318in}{1.478143in}}%
\pgfpathlineto{\pgfqpoint{1.003569in}{1.375230in}}%
\pgfpathlineto{\pgfqpoint{1.037819in}{1.345302in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.376642in}}%
\pgfpathlineto{\pgfqpoint{1.106320in}{1.225399in}}%
\pgfpathlineto{\pgfqpoint{1.140570in}{1.547988in}}%
\pgfpathlineto{\pgfqpoint{1.174821in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.209071in}{1.447965in}}%
\pgfpathlineto{\pgfqpoint{1.243322in}{1.501560in}}%
\pgfpathlineto{\pgfqpoint{1.277572in}{1.275115in}}%
\pgfpathlineto{\pgfqpoint{1.311823in}{1.462833in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.382256in}}%
\pgfpathlineto{\pgfqpoint{1.380323in}{1.447547in}}%
\pgfpathlineto{\pgfqpoint{1.414574in}{1.427993in}}%
\pgfpathlineto{\pgfqpoint{1.448824in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{1.483075in}{1.254220in}}%
\pgfpathlineto{\pgfqpoint{1.517325in}{1.429287in}}%
\pgfpathlineto{\pgfqpoint{1.551576in}{1.287751in}}%
\pgfpathlineto{\pgfqpoint{1.585826in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{1.620076in}{1.455445in}}%
\pgfpathlineto{\pgfqpoint{1.654327in}{1.557493in}}%
\pgfpathlineto{\pgfqpoint{1.688577in}{1.391498in}}%
\pgfpathlineto{\pgfqpoint{1.722828in}{1.517805in}}%
\pgfpathlineto{\pgfqpoint{1.757078in}{1.534717in}}%
\pgfpathlineto{\pgfqpoint{1.791328in}{1.563403in}}%
\pgfpathlineto{\pgfqpoint{1.825579in}{1.457917in}}%
\pgfpathlineto{\pgfqpoint{1.859829in}{1.499258in}}%
\pgfpathlineto{\pgfqpoint{1.894080in}{1.552231in}}%
\pgfpathlineto{\pgfqpoint{1.928330in}{1.581131in}}%
\pgfpathlineto{\pgfqpoint{1.962581in}{1.598032in}}%
\pgfpathlineto{\pgfqpoint{1.996831in}{1.651205in}}%
\pgfpathlineto{\pgfqpoint{2.031081in}{1.594755in}}%
\pgfpathlineto{\pgfqpoint{2.065332in}{1.465276in}}%
\pgfpathlineto{\pgfqpoint{2.099582in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{2.133833in}{1.572331in}}%
\pgfpathlineto{\pgfqpoint{2.168083in}{1.784398in}}%
\pgfpathlineto{\pgfqpoint{2.202333in}{1.472145in}}%
\pgfpathlineto{\pgfqpoint{2.236584in}{1.647600in}}%
\pgfpathlineto{\pgfqpoint{2.270834in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{2.305085in}{1.596395in}}%
\pgfpathlineto{\pgfqpoint{2.339335in}{1.467305in}}%
\pgfpathlineto{\pgfqpoint{2.373586in}{1.630489in}}%
\pgfpathlineto{\pgfqpoint{2.407836in}{1.525216in}}%
\pgfpathlineto{\pgfqpoint{2.442086in}{1.590799in}}%
\pgfpathlineto{\pgfqpoint{2.476337in}{1.607759in}}%
\pgfpathlineto{\pgfqpoint{2.510587in}{1.466088in}}%
\pgfpathlineto{\pgfqpoint{2.544838in}{1.727145in}}%
\pgfpathlineto{\pgfqpoint{2.579088in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{2.613338in}{1.614794in}}%
\pgfpathlineto{\pgfqpoint{2.647589in}{1.570624in}}%
\pgfpathlineto{\pgfqpoint{2.681839in}{1.770766in}}%
\pgfpathlineto{\pgfqpoint{2.716090in}{1.580459in}}%
\pgfpathlineto{\pgfqpoint{2.750340in}{1.878566in}}%
\pgfpathlineto{\pgfqpoint{2.784591in}{1.652103in}}%
\pgfpathlineto{\pgfqpoint{2.818841in}{1.705887in}}%
\pgfpathlineto{\pgfqpoint{2.853091in}{1.711068in}}%
\pgfpathlineto{\pgfqpoint{2.887342in}{1.703967in}}%
\pgfpathlineto{\pgfqpoint{2.921592in}{1.819024in}}%
\pgfpathlineto{\pgfqpoint{2.955843in}{1.726351in}}%
\pgfpathlineto{\pgfqpoint{2.990093in}{1.853726in}}%
\pgfpathlineto{\pgfqpoint{3.024344in}{1.956493in}}%
\pgfpathlineto{\pgfqpoint{3.058594in}{1.827606in}}%
\pgfpathlineto{\pgfqpoint{3.092844in}{1.784157in}}%
\pgfpathlineto{\pgfqpoint{3.127095in}{1.838277in}}%
\pgfpathlineto{\pgfqpoint{3.161345in}{1.794899in}}%
\pgfpathlineto{\pgfqpoint{3.195596in}{1.775914in}}%
\pgfpathlineto{\pgfqpoint{3.229846in}{1.842450in}}%
\pgfpathlineto{\pgfqpoint{3.264096in}{1.933182in}}%
\pgfpathlineto{\pgfqpoint{3.277985in}{1.885966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264096in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.264096in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.264096in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{3.264096in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_node_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.085865in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.085865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.085865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.030309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459556in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150313in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.150313in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150313in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150313in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841071in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.841071in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841071in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841071in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531828in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.531828in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531828in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531828in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222585in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222585in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667495in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789131in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875433in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942375in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997070in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043314in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083372in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118706in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358252in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479888in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566191in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633132in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687827in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734071in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774129in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809463in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049009in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170646in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256948in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323889in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378584in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424828in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464887in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500221in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739767in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947705in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014647in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069342in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115586in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155644in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190978in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841071in,y=0.153726in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nodes touched}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.747981in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{0.747981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.747981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=0.708829in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.566430in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{1.566430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.566430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=1.527278in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.422288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.501604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.566410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.621202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.668666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.710531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.994359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.138481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.240737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.320053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.384859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.439651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.487115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.528980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.812808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.956930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130851in,y=1.218337in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability (mbb/g)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{1.631438in}}%
\pgfpathlineto{\pgfqpoint{0.759719in}{1.400015in}}%
\pgfpathlineto{\pgfqpoint{0.967693in}{1.259119in}}%
\pgfpathlineto{\pgfqpoint{1.083003in}{1.147547in}}%
\pgfpathlineto{\pgfqpoint{1.163841in}{1.134332in}}%
\pgfpathlineto{\pgfqpoint{1.227074in}{1.066116in}}%
\pgfpathlineto{\pgfqpoint{1.281508in}{1.059813in}}%
\pgfpathlineto{\pgfqpoint{1.324659in}{1.046560in}}%
\pgfpathlineto{\pgfqpoint{1.365498in}{1.082690in}}%
\pgfpathlineto{\pgfqpoint{1.399501in}{1.120203in}}%
\pgfpathlineto{\pgfqpoint{1.427273in}{1.125402in}}%
\pgfpathlineto{\pgfqpoint{1.636986in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{1.758684in}{1.000351in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.013915in}}%
\pgfpathlineto{\pgfqpoint{1.910560in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{1.966073in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{2.012775in}{1.034673in}}%
\pgfpathlineto{\pgfqpoint{2.051389in}{0.981633in}}%
\pgfpathlineto{\pgfqpoint{2.088419in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{2.119102in}{1.083145in}}%
\pgfpathlineto{\pgfqpoint{2.325625in}{1.117921in}}%
\pgfpathlineto{\pgfqpoint{2.446418in}{0.983108in}}%
\pgfpathlineto{\pgfqpoint{2.533941in}{1.010425in}}%
\pgfpathlineto{\pgfqpoint{2.600524in}{1.059204in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{0.969708in}}%
\pgfpathlineto{\pgfqpoint{2.701955in}{0.961132in}}%
\pgfpathlineto{\pgfqpoint{2.741568in}{1.131869in}}%
\pgfpathlineto{\pgfqpoint{2.776762in}{0.990071in}}%
\pgfpathlineto{\pgfqpoint{2.808289in}{0.993854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{1.598814in}}%
\pgfpathlineto{\pgfqpoint{0.769440in}{1.333861in}}%
\pgfpathlineto{\pgfqpoint{0.974072in}{1.098267in}}%
\pgfpathlineto{\pgfqpoint{1.085467in}{1.017728in}}%
\pgfpathlineto{\pgfqpoint{1.166810in}{0.968429in}}%
\pgfpathlineto{\pgfqpoint{1.227171in}{0.909801in}}%
\pgfpathlineto{\pgfqpoint{1.277711in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{1.325684in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{1.364818in}{0.832569in}}%
\pgfpathlineto{\pgfqpoint{1.398237in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{1.429676in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{1.632279in}{0.778247in}}%
\pgfpathlineto{\pgfqpoint{1.752801in}{0.763316in}}%
\pgfpathlineto{\pgfqpoint{1.838838in}{0.779254in}}%
\pgfpathlineto{\pgfqpoint{1.904277in}{0.832951in}}%
\pgfpathlineto{\pgfqpoint{1.959501in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{2.005898in}{0.788393in}}%
\pgfpathlineto{\pgfqpoint{2.046712in}{0.749665in}}%
\pgfpathlineto{\pgfqpoint{2.079882in}{0.803785in}}%
\pgfpathlineto{\pgfqpoint{2.112277in}{0.769900in}}%
\pgfpathlineto{\pgfqpoint{2.320630in}{0.837795in}}%
\pgfpathlineto{\pgfqpoint{2.442145in}{0.900392in}}%
\pgfpathlineto{\pgfqpoint{2.528442in}{0.835468in}}%
\pgfpathlineto{\pgfqpoint{2.595020in}{0.750427in}}%
\pgfpathlineto{\pgfqpoint{2.650467in}{0.829443in}}%
\pgfpathlineto{\pgfqpoint{2.696670in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{2.736112in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{2.771703in}{0.815199in}}%
\pgfpathlineto{\pgfqpoint{2.803775in}{0.811268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{1.645246in}}%
\pgfpathlineto{\pgfqpoint{0.772199in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{0.975220in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{1.083872in}{1.104589in}}%
\pgfpathlineto{\pgfqpoint{1.162209in}{0.942986in}}%
\pgfpathlineto{\pgfqpoint{1.227889in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{1.277734in}{0.846579in}}%
\pgfpathlineto{\pgfqpoint{1.322921in}{0.806129in}}%
\pgfpathlineto{\pgfqpoint{1.362877in}{0.803330in}}%
\pgfpathlineto{\pgfqpoint{1.395282in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{1.423296in}{0.716725in}}%
\pgfpathlineto{\pgfqpoint{1.629432in}{0.691855in}}%
\pgfpathlineto{\pgfqpoint{1.749170in}{0.667018in}}%
\pgfpathlineto{\pgfqpoint{1.834189in}{0.762201in}}%
\pgfpathlineto{\pgfqpoint{1.899262in}{0.609759in}}%
\pgfpathlineto{\pgfqpoint{1.953090in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{2.000346in}{0.674409in}}%
\pgfpathlineto{\pgfqpoint{2.040477in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{2.075428in}{0.614074in}}%
\pgfpathlineto{\pgfqpoint{2.106903in}{0.692780in}}%
\pgfpathlineto{\pgfqpoint{2.314021in}{0.622641in}}%
\pgfpathlineto{\pgfqpoint{2.435830in}{0.682504in}}%
\pgfpathlineto{\pgfqpoint{2.522168in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{2.589422in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{2.643884in}{0.813983in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{0.647491in}}%
\pgfpathlineto{\pgfqpoint{2.730120in}{0.615172in}}%
\pgfpathlineto{\pgfqpoint{2.765353in}{0.736367in}}%
\pgfpathlineto{\pgfqpoint{2.796761in}{0.595671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{1.706479in}}%
\pgfpathlineto{\pgfqpoint{0.764197in}{1.527295in}}%
\pgfpathlineto{\pgfqpoint{0.972349in}{1.511013in}}%
\pgfpathlineto{\pgfqpoint{1.089556in}{1.228853in}}%
\pgfpathlineto{\pgfqpoint{1.169138in}{1.115478in}}%
\pgfpathlineto{\pgfqpoint{1.229307in}{1.001405in}}%
\pgfpathlineto{\pgfqpoint{1.282834in}{0.925923in}}%
\pgfpathlineto{\pgfqpoint{1.326465in}{0.913784in}}%
\pgfpathlineto{\pgfqpoint{1.362535in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{1.398246in}{0.919556in}}%
\pgfpathlineto{\pgfqpoint{1.430228in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{1.632027in}{0.673570in}}%
\pgfpathlineto{\pgfqpoint{1.751518in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{1.835851in}{0.713067in}}%
\pgfpathlineto{\pgfqpoint{1.902562in}{0.629956in}}%
\pgfpathlineto{\pgfqpoint{1.956275in}{0.544201in}}%
\pgfpathlineto{\pgfqpoint{2.001691in}{0.552970in}}%
\pgfpathlineto{\pgfqpoint{2.042303in}{0.577386in}}%
\pgfpathlineto{\pgfqpoint{2.076750in}{0.539978in}}%
\pgfpathlineto{\pgfqpoint{2.107932in}{0.523390in}}%
\pgfpathlineto{\pgfqpoint{2.315280in}{0.480180in}}%
\pgfpathlineto{\pgfqpoint{2.436767in}{0.572742in}}%
\pgfpathlineto{\pgfqpoint{2.523552in}{0.673746in}}%
\pgfpathlineto{\pgfqpoint{2.589705in}{0.514381in}}%
\pgfpathlineto{\pgfqpoint{2.644335in}{0.636146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553252in}{1.321865in}}%
\pgfpathlineto{\pgfqpoint{3.144808in}{1.321865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.167030in}{1.321865in}}{\pgfqpoint{3.167030in}{1.344087in}}%
\pgfpathlineto{\pgfqpoint{3.167030in}{1.952531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.167030in}{1.974754in}}{\pgfqpoint{3.144808in}{1.974754in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.974754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.531030in}{1.974754in}}{\pgfqpoint{2.531030in}{1.952531in}}%
\pgfpathlineto{\pgfqpoint{2.531030in}{1.344087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.531030in}{1.321865in}}{\pgfqpoint{2.553252in}{1.321865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575474in}{1.891420in}}%
\pgfpathlineto{\pgfqpoint{2.797697in}{1.891420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886585in,y=1.852531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575474in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{2.797697in}{1.736532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886585in,y=1.697643in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575474in}{1.581643in}}%
\pgfpathlineto{\pgfqpoint{2.797697in}{1.581643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886585in,y=1.542754in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575474in}{1.426754in}}%
\pgfpathlineto{\pgfqpoint{2.797697in}{1.426754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886585in,y=1.387865in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_node_tf_double_cfr_runmpi_double.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.020000in}{2.484497in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.020000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.020000in}{2.484497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.484497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{2.428941in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.428941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698085in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.698085in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698085in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.698085in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490460in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.490460in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490460in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490460in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282835in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.282835in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282835in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282835in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075210in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.075210in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075210in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075210in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867585in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867585in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522297in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575344in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621295in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661827in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936613in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076144in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175142in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251931in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314672in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367719in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413671in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454203in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728989in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868519in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967517in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044306in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107048in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160095in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206046in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246578in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521364in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660894in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759892in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836682in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899423in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952470in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998421in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038953in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313739in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.453269in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552268in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629057in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691798in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744845in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790796in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831328in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163571in,y=0.153726in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nodes touched}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{0.547012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.547012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=0.507859in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.734887in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{1.734887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.734887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=1.695734in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.431895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.492658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.904598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.113772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.262184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.377301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.471358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.550883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.619770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.680533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{2.092473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{2.301648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130851in,y=1.417653in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability (mbb/g)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{2.308549in}}%
\pgfpathlineto{\pgfqpoint{1.126641in}{2.337006in}}%
\pgfpathlineto{\pgfqpoint{1.383985in}{2.250189in}}%
\pgfpathlineto{\pgfqpoint{1.528259in}{2.178159in}}%
\pgfpathlineto{\pgfqpoint{1.628595in}{2.115074in}}%
\pgfpathlineto{\pgfqpoint{1.705646in}{2.078014in}}%
\pgfpathlineto{\pgfqpoint{1.767505in}{2.057264in}}%
\pgfpathlineto{\pgfqpoint{1.818633in}{2.041886in}}%
\pgfpathlineto{\pgfqpoint{1.861907in}{2.028481in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{2.008566in}}%
\pgfpathlineto{\pgfqpoint{1.930055in}{1.997498in}}%
\pgfpathlineto{\pgfqpoint{2.128623in}{1.928735in}}%
\pgfpathlineto{\pgfqpoint{2.245043in}{1.844754in}}%
\pgfpathlineto{\pgfqpoint{2.335708in}{1.780680in}}%
\pgfpathlineto{\pgfqpoint{2.408890in}{1.729868in}}%
\pgfpathlineto{\pgfqpoint{2.467768in}{1.701605in}}%
\pgfpathlineto{\pgfqpoint{2.516551in}{1.665516in}}%
\pgfpathlineto{\pgfqpoint{2.557285in}{1.647269in}}%
\pgfpathlineto{\pgfqpoint{2.593387in}{1.693154in}}%
\pgfpathlineto{\pgfqpoint{2.626618in}{1.733681in}}%
\pgfpathlineto{\pgfqpoint{2.849802in}{1.878947in}}%
\pgfpathlineto{\pgfqpoint{2.982994in}{1.810687in}}%
\pgfpathlineto{\pgfqpoint{3.080226in}{1.774485in}}%
\pgfpathlineto{\pgfqpoint{3.155549in}{1.773287in}}%
\pgfpathlineto{\pgfqpoint{3.217034in}{1.732213in}}%
\pgfpathlineto{\pgfqpoint{3.269302in}{1.624060in}}%
\pgfpathlineto{\pgfqpoint{3.314832in}{1.548697in}}%
\pgfpathlineto{\pgfqpoint{3.354968in}{1.737402in}}%
\pgfpathlineto{\pgfqpoint{3.390760in}{1.712060in}}%
\pgfpathlineto{\pgfqpoint{3.627877in}{1.687979in}}%
\pgfpathlineto{\pgfqpoint{3.766522in}{1.892548in}}%
\pgfpathlineto{\pgfqpoint{3.865470in}{1.716606in}}%
\pgfpathlineto{\pgfqpoint{3.881474in}{1.683616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{2.229644in}}%
\pgfpathlineto{\pgfqpoint{1.035818in}{2.089024in}}%
\pgfpathlineto{\pgfqpoint{1.276638in}{1.948845in}}%
\pgfpathlineto{\pgfqpoint{1.411342in}{1.861920in}}%
\pgfpathlineto{\pgfqpoint{1.501753in}{1.789340in}}%
\pgfpathlineto{\pgfqpoint{1.571412in}{1.730764in}}%
\pgfpathlineto{\pgfqpoint{1.631565in}{1.685317in}}%
\pgfpathlineto{\pgfqpoint{1.684515in}{1.640739in}}%
\pgfpathlineto{\pgfqpoint{1.729719in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.768778in}{1.561663in}}%
\pgfpathlineto{\pgfqpoint{1.804522in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{1.323086in}}%
\pgfpathlineto{\pgfqpoint{2.177470in}{1.188444in}}%
\pgfpathlineto{\pgfqpoint{2.277106in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{2.353809in}{1.040263in}}%
\pgfpathlineto{\pgfqpoint{2.416554in}{0.990518in}}%
\pgfpathlineto{\pgfqpoint{2.470120in}{0.945791in}}%
\pgfpathlineto{\pgfqpoint{2.516214in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{2.556312in}{0.888379in}}%
\pgfpathlineto{\pgfqpoint{2.591919in}{0.860458in}}%
\pgfpathlineto{\pgfqpoint{2.831087in}{0.733413in}}%
\pgfpathlineto{\pgfqpoint{2.970719in}{0.666682in}}%
\pgfpathlineto{\pgfqpoint{3.069826in}{0.653964in}}%
\pgfpathlineto{\pgfqpoint{3.147350in}{0.700909in}}%
\pgfpathlineto{\pgfqpoint{3.210497in}{0.801825in}}%
\pgfpathlineto{\pgfqpoint{3.263996in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{3.310394in}{0.755373in}}%
\pgfpathlineto{\pgfqpoint{3.351313in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{3.387659in}{0.870482in}}%
\pgfpathlineto{\pgfqpoint{3.627374in}{0.789362in}}%
\pgfpathlineto{\pgfqpoint{3.767526in}{0.542486in}}%
\pgfpathlineto{\pgfqpoint{3.866374in}{0.916663in}}%
\pgfpathlineto{\pgfqpoint{3.881474in}{0.899938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{2.189567in}}%
\pgfpathlineto{\pgfqpoint{1.047104in}{1.952516in}}%
\pgfpathlineto{\pgfqpoint{1.268641in}{1.805353in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.694930in}}%
\pgfpathlineto{\pgfqpoint{1.495848in}{1.611215in}}%
\pgfpathlineto{\pgfqpoint{1.568031in}{1.536886in}}%
\pgfpathlineto{\pgfqpoint{1.629550in}{1.485675in}}%
\pgfpathlineto{\pgfqpoint{1.682825in}{1.445301in}}%
\pgfpathlineto{\pgfqpoint{1.730716in}{1.411796in}}%
\pgfpathlineto{\pgfqpoint{1.772924in}{1.380988in}}%
\pgfpathlineto{\pgfqpoint{1.810710in}{1.354766in}}%
\pgfpathlineto{\pgfqpoint{2.047321in}{1.207654in}}%
\pgfpathlineto{\pgfqpoint{2.185871in}{1.123267in}}%
\pgfpathlineto{\pgfqpoint{2.284559in}{1.072870in}}%
\pgfpathlineto{\pgfqpoint{2.361021in}{1.038677in}}%
\pgfpathlineto{\pgfqpoint{2.423576in}{1.008907in}}%
\pgfpathlineto{\pgfqpoint{2.475783in}{0.978690in}}%
\pgfpathlineto{\pgfqpoint{2.520735in}{0.945425in}}%
\pgfpathlineto{\pgfqpoint{2.561005in}{0.918156in}}%
\pgfpathlineto{\pgfqpoint{2.596904in}{0.904047in}}%
\pgfpathlineto{\pgfqpoint{2.833213in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{2.973436in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{3.072621in}{0.619581in}}%
\pgfpathlineto{\pgfqpoint{3.149971in}{0.592634in}}%
\pgfpathlineto{\pgfqpoint{3.213042in}{0.569151in}}%
\pgfpathlineto{\pgfqpoint{3.266385in}{0.561302in}}%
\pgfpathlineto{\pgfqpoint{3.312305in}{0.536974in}}%
\pgfpathlineto{\pgfqpoint{3.352507in}{0.528991in}}%
\pgfpathlineto{\pgfqpoint{3.388802in}{0.498300in}}%
\pgfpathlineto{\pgfqpoint{3.626957in}{0.554828in}}%
\pgfpathlineto{\pgfqpoint{3.766363in}{0.659743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{2.156362in}}%
\pgfpathlineto{\pgfqpoint{1.026564in}{1.850235in}}%
\pgfpathlineto{\pgfqpoint{1.262008in}{1.686265in}}%
\pgfpathlineto{\pgfqpoint{1.402934in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{1.503095in}{1.551731in}}%
\pgfpathlineto{\pgfqpoint{1.580779in}{1.507994in}}%
\pgfpathlineto{\pgfqpoint{1.643776in}{1.482787in}}%
\pgfpathlineto{\pgfqpoint{1.696402in}{1.454745in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.433832in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.407034in}}%
\pgfpathlineto{\pgfqpoint{1.818579in}{1.386428in}}%
\pgfpathlineto{\pgfqpoint{2.053121in}{1.260806in}}%
\pgfpathlineto{\pgfqpoint{2.190950in}{1.188589in}}%
\pgfpathlineto{\pgfqpoint{2.287475in}{1.132249in}}%
\pgfpathlineto{\pgfqpoint{2.362537in}{1.082383in}}%
\pgfpathlineto{\pgfqpoint{2.424504in}{1.042092in}}%
\pgfpathlineto{\pgfqpoint{2.476315in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{2.521508in}{0.977914in}}%
\pgfpathlineto{\pgfqpoint{2.561464in}{0.954906in}}%
\pgfpathlineto{\pgfqpoint{2.597342in}{0.931340in}}%
\pgfpathlineto{\pgfqpoint{2.834297in}{0.796343in}}%
\pgfpathlineto{\pgfqpoint{2.973860in}{0.717426in}}%
\pgfpathlineto{\pgfqpoint{3.072850in}{0.663103in}}%
\pgfpathlineto{\pgfqpoint{3.149876in}{0.650857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{2.178259in}}%
\pgfpathlineto{\pgfqpoint{1.047032in}{1.910883in}}%
\pgfpathlineto{\pgfqpoint{1.286298in}{1.820317in}}%
\pgfpathlineto{\pgfqpoint{1.426659in}{1.759399in}}%
\pgfpathlineto{\pgfqpoint{1.523208in}{1.713122in}}%
\pgfpathlineto{\pgfqpoint{1.599003in}{1.668495in}}%
\pgfpathlineto{\pgfqpoint{1.660054in}{1.636060in}}%
\pgfpathlineto{\pgfqpoint{1.710930in}{1.607372in}}%
\pgfpathlineto{\pgfqpoint{1.754860in}{1.581091in}}%
\pgfpathlineto{\pgfqpoint{1.793984in}{1.559189in}}%
\pgfpathlineto{\pgfqpoint{1.828547in}{1.539829in}}%
\pgfpathlineto{\pgfqpoint{2.063510in}{1.406466in}}%
\pgfpathlineto{\pgfqpoint{2.199318in}{1.314600in}}%
\pgfpathlineto{\pgfqpoint{2.295597in}{1.241661in}}%
\pgfpathlineto{\pgfqpoint{2.370421in}{1.189519in}}%
\pgfpathlineto{\pgfqpoint{2.431929in}{1.155806in}}%
\pgfpathlineto{\pgfqpoint{2.483992in}{1.117711in}}%
\pgfpathlineto{\pgfqpoint{2.529126in}{1.095441in}}%
\pgfpathlineto{\pgfqpoint{2.569017in}{1.061539in}}%
\pgfpathlineto{\pgfqpoint{2.604825in}{1.040850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{2.177507in}}%
\pgfpathlineto{\pgfqpoint{1.005752in}{1.925026in}}%
\pgfpathlineto{\pgfqpoint{1.247957in}{1.824545in}}%
\pgfpathlineto{\pgfqpoint{1.394365in}{1.757445in}}%
\pgfpathlineto{\pgfqpoint{1.497060in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{1.575865in}{1.666671in}}%
\pgfpathlineto{\pgfqpoint{1.639576in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{1.692887in}{1.610778in}}%
\pgfpathlineto{\pgfqpoint{1.739003in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{1.780220in}{1.563184in}}%
\pgfpathlineto{\pgfqpoint{1.817321in}{1.546325in}}%
\pgfpathlineto{\pgfqpoint{2.057312in}{1.387744in}}%
\pgfpathlineto{\pgfqpoint{2.195941in}{1.295255in}}%
\pgfpathlineto{\pgfqpoint{2.292170in}{1.227663in}}%
\pgfpathlineto{\pgfqpoint{2.366451in}{1.172123in}}%
\pgfpathlineto{\pgfqpoint{2.427381in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{2.478920in}{1.099053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{2.428941in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537334in}{0.461920in}}%
\pgfpathlineto{\pgfqpoint{1.128889in}{0.461920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.151111in}{0.461920in}}{\pgfqpoint{1.151111in}{0.484142in}}%
\pgfpathlineto{\pgfqpoint{1.151111in}{1.557697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.151111in}{1.579919in}}{\pgfqpoint{1.128889in}{1.579919in}}%
\pgfpathlineto{\pgfqpoint{0.537334in}{1.579919in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.515111in}{1.579919in}}{\pgfqpoint{0.515111in}{1.557697in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.484142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.515111in}{0.461920in}}{\pgfqpoint{0.537334in}{0.461920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560778in,y=1.457252in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SGD steps}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559556in}{1.341252in}}%
\pgfpathlineto{\pgfqpoint{0.781778in}{1.341252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870667in,y=1.302364in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559556in}{1.186364in}}%
\pgfpathlineto{\pgfqpoint{0.781778in}{1.186364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870667in,y=1.147475in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559556in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{0.781778in}{1.031475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870667in,y=0.992586in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559556in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{0.781778in}{0.876586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870667in,y=0.837697in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559556in}{0.721697in}}%
\pgfpathlineto{\pgfqpoint{0.781778in}{0.721697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870667in,y=0.682809in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559556in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{0.781778in}{0.566809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870667in,y=0.527920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_node_tf_nfsp_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.020000in}{2.484497in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.020000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.020000in}{2.484497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.484497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{2.428941in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.428941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459556in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311563in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.311563in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311563in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.311563in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163571in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.163571in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163571in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163571in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015578in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.015578in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015578in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.015578in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867585in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867585in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716036in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866067in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972515in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.055083in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122546in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.179586in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228995in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272578in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568043in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718074in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824523in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907091in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974554in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031593in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081003in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124585in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420050in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570081in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676530in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759098in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.826561in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883600in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933010in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976592in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272058in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422089in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528538in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611106in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678569in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735608in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785017in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828600in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163571in,y=0.153726in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Nodes touched}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{0.582157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.582157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=0.543005in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.631215in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{1.631215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.631215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=1.592062in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.419656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.480493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.534155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.897955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.082685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.213753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.315417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.398483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.468714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.529550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.583212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.947012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{2.131742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{2.262810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{2.364474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130851in,y=1.417653in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability (mbb/g)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{1.907089in}}%
\pgfpathlineto{\pgfqpoint{0.494124in}{1.952871in}}%
\pgfpathlineto{\pgfqpoint{0.537324in}{2.028678in}}%
\pgfpathlineto{\pgfqpoint{0.575659in}{2.077281in}}%
\pgfpathlineto{\pgfqpoint{0.829523in}{1.996490in}}%
\pgfpathlineto{\pgfqpoint{0.979730in}{1.955740in}}%
\pgfpathlineto{\pgfqpoint{1.086983in}{1.990381in}}%
\pgfpathlineto{\pgfqpoint{1.170168in}{1.930258in}}%
\pgfpathlineto{\pgfqpoint{1.237549in}{1.931098in}}%
\pgfpathlineto{\pgfqpoint{1.294118in}{2.038076in}}%
\pgfpathlineto{\pgfqpoint{1.341609in}{1.930055in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{1.896129in}}%
\pgfpathlineto{\pgfqpoint{1.420165in}{1.898096in}}%
\pgfpathlineto{\pgfqpoint{1.655436in}{1.846797in}}%
\pgfpathlineto{\pgfqpoint{1.778705in}{1.757070in}}%
\pgfpathlineto{\pgfqpoint{1.865245in}{1.721079in}}%
\pgfpathlineto{\pgfqpoint{1.932495in}{1.676601in}}%
\pgfpathlineto{\pgfqpoint{1.987680in}{1.644220in}}%
\pgfpathlineto{\pgfqpoint{2.034392in}{1.656193in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{1.613081in}}%
\pgfpathlineto{\pgfqpoint{2.110906in}{1.594917in}}%
\pgfpathlineto{\pgfqpoint{2.500652in}{1.491204in}}%
\pgfpathlineto{\pgfqpoint{2.602751in}{1.510407in}}%
\pgfpathlineto{\pgfqpoint{2.683285in}{1.400609in}}%
\pgfpathlineto{\pgfqpoint{2.750568in}{1.372819in}}%
\pgfpathlineto{\pgfqpoint{2.807571in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{2.856627in}{1.298136in}}%
\pgfpathlineto{\pgfqpoint{2.900067in}{1.264151in}}%
\pgfpathlineto{\pgfqpoint{2.939293in}{1.298179in}}%
\pgfpathlineto{\pgfqpoint{2.974611in}{1.190989in}}%
\pgfpathlineto{\pgfqpoint{3.006756in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{3.036310in}{1.083130in}}%
\pgfpathlineto{\pgfqpoint{3.063677in}{1.098902in}}%
\pgfpathlineto{\pgfqpoint{3.088970in}{1.032877in}}%
\pgfpathlineto{\pgfqpoint{3.112650in}{1.018593in}}%
\pgfpathlineto{\pgfqpoint{3.134861in}{0.997952in}}%
\pgfpathlineto{\pgfqpoint{3.155800in}{0.991471in}}%
\pgfpathlineto{\pgfqpoint{3.175557in}{1.036010in}}%
\pgfpathlineto{\pgfqpoint{3.194286in}{1.021488in}}%
\pgfpathlineto{\pgfqpoint{3.212073in}{1.019904in}}%
\pgfpathlineto{\pgfqpoint{3.229030in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{3.245225in}{1.058516in}}%
\pgfpathlineto{\pgfqpoint{3.260749in}{0.983648in}}%
\pgfpathlineto{\pgfqpoint{3.275564in}{1.064076in}}%
\pgfpathlineto{\pgfqpoint{3.289849in}{1.046737in}}%
\pgfpathlineto{\pgfqpoint{3.303548in}{0.997300in}}%
\pgfpathlineto{\pgfqpoint{3.316759in}{0.925518in}}%
\pgfpathlineto{\pgfqpoint{3.329487in}{0.954790in}}%
\pgfpathlineto{\pgfqpoint{3.341808in}{1.015209in}}%
\pgfpathlineto{\pgfqpoint{3.353724in}{1.035575in}}%
\pgfpathlineto{\pgfqpoint{3.365223in}{0.986428in}}%
\pgfpathlineto{\pgfqpoint{3.376376in}{1.047911in}}%
\pgfpathlineto{\pgfqpoint{3.387204in}{1.055892in}}%
\pgfpathlineto{\pgfqpoint{3.397724in}{1.082317in}}%
\pgfpathlineto{\pgfqpoint{3.407907in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{3.417852in}{0.961792in}}%
\pgfpathlineto{\pgfqpoint{3.427500in}{1.075713in}}%
\pgfpathlineto{\pgfqpoint{3.436892in}{1.033633in}}%
\pgfpathlineto{\pgfqpoint{3.446014in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{3.454918in}{1.078579in}}%
\pgfpathlineto{\pgfqpoint{3.463603in}{0.990232in}}%
\pgfpathlineto{\pgfqpoint{3.472087in}{0.991861in}}%
\pgfpathlineto{\pgfqpoint{3.480361in}{0.930223in}}%
\pgfpathlineto{\pgfqpoint{3.488450in}{1.047137in}}%
\pgfpathlineto{\pgfqpoint{3.496359in}{0.954358in}}%
\pgfpathlineto{\pgfqpoint{3.504084in}{1.109900in}}%
\pgfpathlineto{\pgfqpoint{3.511646in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{3.519058in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{3.526326in}{1.044441in}}%
\pgfpathlineto{\pgfqpoint{3.533456in}{1.078828in}}%
\pgfpathlineto{\pgfqpoint{3.540443in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.036718in}}%
\pgfpathlineto{\pgfqpoint{3.553997in}{0.980645in}}%
\pgfpathlineto{\pgfqpoint{3.560616in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{3.567096in}{0.939532in}}%
\pgfpathlineto{\pgfqpoint{3.573474in}{0.924350in}}%
\pgfpathlineto{\pgfqpoint{3.579742in}{1.089789in}}%
\pgfpathlineto{\pgfqpoint{3.585882in}{0.995199in}}%
\pgfpathlineto{\pgfqpoint{3.591943in}{1.081968in}}%
\pgfpathlineto{\pgfqpoint{3.597887in}{0.971654in}}%
\pgfpathlineto{\pgfqpoint{3.603727in}{1.010481in}}%
\pgfpathlineto{\pgfqpoint{3.609477in}{0.952028in}}%
\pgfpathlineto{\pgfqpoint{3.615138in}{0.969731in}}%
\pgfpathlineto{\pgfqpoint{3.626173in}{1.045900in}}%
\pgfpathlineto{\pgfqpoint{3.631567in}{1.047981in}}%
\pgfpathlineto{\pgfqpoint{3.636890in}{1.001327in}}%
\pgfpathlineto{\pgfqpoint{3.642127in}{1.018149in}}%
\pgfpathlineto{\pgfqpoint{3.647291in}{0.941180in}}%
\pgfpathlineto{\pgfqpoint{3.652385in}{1.013831in}}%
\pgfpathlineto{\pgfqpoint{3.657422in}{1.053263in}}%
\pgfpathlineto{\pgfqpoint{3.662371in}{0.961386in}}%
\pgfpathlineto{\pgfqpoint{3.667253in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{3.672060in}{1.017820in}}%
\pgfpathlineto{\pgfqpoint{3.676823in}{0.929870in}}%
\pgfpathlineto{\pgfqpoint{3.681519in}{0.925535in}}%
\pgfpathlineto{\pgfqpoint{3.686166in}{0.888212in}}%
\pgfpathlineto{\pgfqpoint{3.690684in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{3.699672in}{0.851940in}}%
\pgfpathlineto{\pgfqpoint{3.704086in}{0.957398in}}%
\pgfpathlineto{\pgfqpoint{3.712776in}{0.859168in}}%
\pgfpathlineto{\pgfqpoint{3.717047in}{0.975044in}}%
\pgfpathlineto{\pgfqpoint{3.721268in}{0.859493in}}%
\pgfpathlineto{\pgfqpoint{3.725432in}{0.885988in}}%
\pgfpathlineto{\pgfqpoint{3.729555in}{0.898585in}}%
\pgfpathlineto{\pgfqpoint{3.733625in}{0.942976in}}%
\pgfpathlineto{\pgfqpoint{3.737667in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{3.741660in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{3.745597in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{3.749505in}{0.791908in}}%
\pgfpathlineto{\pgfqpoint{3.753359in}{0.901541in}}%
\pgfpathlineto{\pgfqpoint{3.757179in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{3.760911in}{0.900019in}}%
\pgfpathlineto{\pgfqpoint{3.764617in}{0.796456in}}%
\pgfpathlineto{\pgfqpoint{3.768324in}{0.856487in}}%
\pgfpathlineto{\pgfqpoint{3.772001in}{0.843780in}}%
\pgfpathlineto{\pgfqpoint{3.775636in}{0.816015in}}%
\pgfpathlineto{\pgfqpoint{3.779227in}{0.873056in}}%
\pgfpathlineto{\pgfqpoint{3.782784in}{0.776303in}}%
\pgfpathlineto{\pgfqpoint{3.786310in}{0.807724in}}%
\pgfpathlineto{\pgfqpoint{3.789800in}{0.900909in}}%
\pgfpathlineto{\pgfqpoint{3.793260in}{0.843972in}}%
\pgfpathlineto{\pgfqpoint{3.796682in}{0.921131in}}%
\pgfpathlineto{\pgfqpoint{3.800078in}{0.899198in}}%
\pgfpathlineto{\pgfqpoint{3.803440in}{0.894500in}}%
\pgfpathlineto{\pgfqpoint{3.806777in}{0.901425in}}%
\pgfpathlineto{\pgfqpoint{3.810078in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{3.813352in}{0.936335in}}%
\pgfpathlineto{\pgfqpoint{3.816596in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{3.819813in}{1.016409in}}%
\pgfpathlineto{\pgfqpoint{3.822991in}{0.951955in}}%
\pgfpathlineto{\pgfqpoint{3.826147in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{3.829271in}{0.898616in}}%
\pgfpathlineto{\pgfqpoint{3.832370in}{0.977334in}}%
\pgfpathlineto{\pgfqpoint{3.838463in}{0.878973in}}%
\pgfpathlineto{\pgfqpoint{3.841448in}{1.037400in}}%
\pgfpathlineto{\pgfqpoint{3.844450in}{0.825566in}}%
\pgfpathlineto{\pgfqpoint{3.847424in}{0.990426in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{0.955667in}}%
\pgfpathlineto{\pgfqpoint{3.853306in}{0.861600in}}%
\pgfpathlineto{\pgfqpoint{3.856215in}{1.044766in}}%
\pgfpathlineto{\pgfqpoint{3.859110in}{1.010257in}}%
\pgfpathlineto{\pgfqpoint{3.861969in}{1.040720in}}%
\pgfpathlineto{\pgfqpoint{3.864820in}{1.024113in}}%
\pgfpathlineto{\pgfqpoint{3.867628in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{3.870430in}{0.918411in}}%
\pgfpathlineto{\pgfqpoint{3.873209in}{1.091989in}}%
\pgfpathlineto{\pgfqpoint{3.875963in}{0.988069in}}%
\pgfpathlineto{\pgfqpoint{3.878697in}{1.081317in}}%
\pgfpathlineto{\pgfqpoint{3.881409in}{0.950100in}}%
\pgfpathlineto{\pgfqpoint{3.881474in}{0.953077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{0.450410in}{1.887366in}}%
\pgfpathlineto{\pgfqpoint{0.497785in}{1.903461in}}%
\pgfpathlineto{\pgfqpoint{0.538460in}{1.891312in}}%
\pgfpathlineto{\pgfqpoint{0.574362in}{1.862469in}}%
\pgfpathlineto{\pgfqpoint{0.812422in}{1.840451in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{1.770071in}}%
\pgfpathlineto{\pgfqpoint{1.040476in}{1.734969in}}%
\pgfpathlineto{\pgfqpoint{1.111177in}{1.703867in}}%
\pgfpathlineto{\pgfqpoint{1.168602in}{1.640501in}}%
\pgfpathlineto{\pgfqpoint{1.216993in}{1.628229in}}%
\pgfpathlineto{\pgfqpoint{1.259145in}{1.583848in}}%
\pgfpathlineto{\pgfqpoint{1.296354in}{1.573551in}}%
\pgfpathlineto{\pgfqpoint{1.329681in}{1.553012in}}%
\pgfpathlineto{\pgfqpoint{1.553181in}{1.527087in}}%
\pgfpathlineto{\pgfqpoint{1.687745in}{1.533617in}}%
\pgfpathlineto{\pgfqpoint{1.785818in}{1.632514in}}%
\pgfpathlineto{\pgfqpoint{1.864406in}{1.602877in}}%
\pgfpathlineto{\pgfqpoint{1.929915in}{1.490054in}}%
\pgfpathlineto{\pgfqpoint{1.985651in}{1.430675in}}%
\pgfpathlineto{\pgfqpoint{2.033289in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{2.074997in}{1.328166in}}%
\pgfpathlineto{\pgfqpoint{2.112434in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{2.359973in}{1.218080in}}%
\pgfpathlineto{\pgfqpoint{2.506110in}{1.114483in}}%
\pgfpathlineto{\pgfqpoint{2.610869in}{0.939015in}}%
\pgfpathlineto{\pgfqpoint{2.691694in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{2.756982in}{0.843437in}}%
\pgfpathlineto{\pgfqpoint{2.811854in}{0.839880in}}%
\pgfpathlineto{\pgfqpoint{2.859123in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{2.900816in}{0.881416in}}%
\pgfpathlineto{\pgfqpoint{2.938005in}{0.833742in}}%
\pgfpathlineto{\pgfqpoint{2.971707in}{0.844097in}}%
\pgfpathlineto{\pgfqpoint{3.002515in}{0.774599in}}%
\pgfpathlineto{\pgfqpoint{3.030858in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{3.057188in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{3.081684in}{0.658348in}}%
\pgfpathlineto{\pgfqpoint{3.104584in}{0.684999in}}%
\pgfpathlineto{\pgfqpoint{3.126086in}{0.662501in}}%
\pgfpathlineto{\pgfqpoint{3.146357in}{0.660130in}}%
\pgfpathlineto{\pgfqpoint{3.183806in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{3.201138in}{0.669744in}}%
\pgfpathlineto{\pgfqpoint{3.217654in}{0.631856in}}%
\pgfpathlineto{\pgfqpoint{3.233447in}{0.644589in}}%
\pgfpathlineto{\pgfqpoint{3.248593in}{0.631999in}}%
\pgfpathlineto{\pgfqpoint{3.263114in}{0.612886in}}%
\pgfpathlineto{\pgfqpoint{3.277063in}{0.643720in}}%
\pgfpathlineto{\pgfqpoint{3.290510in}{0.658836in}}%
\pgfpathlineto{\pgfqpoint{3.303458in}{0.624206in}}%
\pgfpathlineto{\pgfqpoint{3.315966in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{3.328045in}{0.638710in}}%
\pgfpathlineto{\pgfqpoint{3.339727in}{0.619532in}}%
\pgfpathlineto{\pgfqpoint{3.351025in}{0.653634in}}%
\pgfpathlineto{\pgfqpoint{3.361994in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{3.372659in}{0.605531in}}%
\pgfpathlineto{\pgfqpoint{3.383004in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{3.393072in}{0.608916in}}%
\pgfpathlineto{\pgfqpoint{3.402862in}{0.598110in}}%
\pgfpathlineto{\pgfqpoint{3.412398in}{0.635260in}}%
\pgfpathlineto{\pgfqpoint{3.421683in}{0.621160in}}%
\pgfpathlineto{\pgfqpoint{3.439571in}{0.623309in}}%
\pgfpathlineto{\pgfqpoint{3.448198in}{0.631832in}}%
\pgfpathlineto{\pgfqpoint{3.456614in}{0.621792in}}%
\pgfpathlineto{\pgfqpoint{3.464845in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{3.472891in}{0.631811in}}%
\pgfpathlineto{\pgfqpoint{3.480766in}{0.646692in}}%
\pgfpathlineto{\pgfqpoint{3.488473in}{0.612041in}}%
\pgfpathlineto{\pgfqpoint{3.496030in}{0.613127in}}%
\pgfpathlineto{\pgfqpoint{3.510681in}{0.606473in}}%
\pgfpathlineto{\pgfqpoint{3.517789in}{0.608733in}}%
\pgfpathlineto{\pgfqpoint{3.531586in}{0.623033in}}%
\pgfpathlineto{\pgfqpoint{3.538295in}{0.618266in}}%
\pgfpathlineto{\pgfqpoint{3.544892in}{0.620232in}}%
\pgfpathlineto{\pgfqpoint{3.551341in}{0.628651in}}%
\pgfpathlineto{\pgfqpoint{3.563957in}{0.594798in}}%
\pgfpathlineto{\pgfqpoint{3.570110in}{0.638814in}}%
\pgfpathlineto{\pgfqpoint{3.576158in}{0.582856in}}%
\pgfpathlineto{\pgfqpoint{3.582104in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{3.587949in}{0.584287in}}%
\pgfpathlineto{\pgfqpoint{3.599370in}{0.581014in}}%
\pgfpathlineto{\pgfqpoint{3.604946in}{0.595183in}}%
\pgfpathlineto{\pgfqpoint{3.610435in}{0.620584in}}%
\pgfpathlineto{\pgfqpoint{3.615844in}{0.614455in}}%
\pgfpathlineto{\pgfqpoint{3.621177in}{0.621550in}}%
\pgfpathlineto{\pgfqpoint{3.626429in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{3.631606in}{0.593577in}}%
\pgfpathlineto{\pgfqpoint{3.636707in}{0.584426in}}%
\pgfpathlineto{\pgfqpoint{3.641737in}{0.621482in}}%
\pgfpathlineto{\pgfqpoint{3.646697in}{0.614691in}}%
\pgfpathlineto{\pgfqpoint{3.656426in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{3.661193in}{0.558742in}}%
\pgfpathlineto{\pgfqpoint{3.665891in}{0.570415in}}%
\pgfpathlineto{\pgfqpoint{3.670541in}{0.607982in}}%
\pgfpathlineto{\pgfqpoint{3.679656in}{0.557040in}}%
\pgfpathlineto{\pgfqpoint{3.684126in}{0.581747in}}%
\pgfpathlineto{\pgfqpoint{3.688543in}{0.561367in}}%
\pgfpathlineto{\pgfqpoint{3.692917in}{0.572888in}}%
\pgfpathlineto{\pgfqpoint{3.697238in}{0.568427in}}%
\pgfpathlineto{\pgfqpoint{3.701506in}{0.574340in}}%
\pgfpathlineto{\pgfqpoint{3.705719in}{0.608805in}}%
\pgfpathlineto{\pgfqpoint{3.709881in}{0.562140in}}%
\pgfpathlineto{\pgfqpoint{3.714005in}{0.613048in}}%
\pgfpathlineto{\pgfqpoint{3.718079in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{3.722113in}{0.622208in}}%
\pgfpathlineto{\pgfqpoint{3.726102in}{0.563724in}}%
\pgfpathlineto{\pgfqpoint{3.730049in}{0.590072in}}%
\pgfpathlineto{\pgfqpoint{3.733949in}{0.602723in}}%
\pgfpathlineto{\pgfqpoint{3.737811in}{0.574904in}}%
\pgfpathlineto{\pgfqpoint{3.741632in}{0.566300in}}%
\pgfpathlineto{\pgfqpoint{3.745416in}{0.585719in}}%
\pgfpathlineto{\pgfqpoint{3.749160in}{0.574584in}}%
\pgfpathlineto{\pgfqpoint{3.752869in}{0.646870in}}%
\pgfpathlineto{\pgfqpoint{3.760167in}{0.511600in}}%
\pgfpathlineto{\pgfqpoint{3.763762in}{0.555234in}}%
\pgfpathlineto{\pgfqpoint{3.767328in}{0.625721in}}%
\pgfpathlineto{\pgfqpoint{3.770856in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{3.777814in}{0.564557in}}%
\pgfpathlineto{\pgfqpoint{3.781241in}{0.573826in}}%
\pgfpathlineto{\pgfqpoint{3.784641in}{0.536055in}}%
\pgfpathlineto{\pgfqpoint{3.788009in}{0.519312in}}%
\pgfpathlineto{\pgfqpoint{3.791352in}{0.523070in}}%
\pgfpathlineto{\pgfqpoint{3.794660in}{0.573730in}}%
\pgfpathlineto{\pgfqpoint{3.797942in}{0.558957in}}%
\pgfpathlineto{\pgfqpoint{3.801192in}{0.580245in}}%
\pgfpathlineto{\pgfqpoint{3.804415in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{3.807612in}{0.518794in}}%
\pgfpathlineto{\pgfqpoint{3.810763in}{0.523918in}}%
\pgfpathlineto{\pgfqpoint{3.817003in}{0.542555in}}%
\pgfpathlineto{\pgfqpoint{3.820091in}{0.595420in}}%
\pgfpathlineto{\pgfqpoint{3.826191in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{3.829203in}{0.559330in}}%
\pgfpathlineto{\pgfqpoint{3.832190in}{0.578482in}}%
\pgfpathlineto{\pgfqpoint{3.835148in}{0.547528in}}%
\pgfpathlineto{\pgfqpoint{3.838088in}{0.582690in}}%
\pgfpathlineto{\pgfqpoint{3.841002in}{0.521196in}}%
\pgfpathlineto{\pgfqpoint{3.846766in}{0.594950in}}%
\pgfpathlineto{\pgfqpoint{3.849611in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{3.855238in}{0.567739in}}%
\pgfpathlineto{\pgfqpoint{3.858018in}{0.569996in}}%
\pgfpathlineto{\pgfqpoint{3.860779in}{0.622220in}}%
\pgfpathlineto{\pgfqpoint{3.863518in}{0.542140in}}%
\pgfpathlineto{\pgfqpoint{3.866240in}{0.599975in}}%
\pgfpathlineto{\pgfqpoint{3.868940in}{0.531452in}}%
\pgfpathlineto{\pgfqpoint{3.871619in}{0.550874in}}%
\pgfpathlineto{\pgfqpoint{3.874276in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{3.876917in}{0.573600in}}%
\pgfpathlineto{\pgfqpoint{3.879541in}{0.609874in}}%
\pgfpathlineto{\pgfqpoint{3.881474in}{0.536370in}}%
\pgfpathlineto{\pgfqpoint{3.881474in}{0.536370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{1.808586in}}%
\pgfpathlineto{\pgfqpoint{0.458132in}{1.801466in}}%
\pgfpathlineto{\pgfqpoint{0.498367in}{1.786513in}}%
\pgfpathlineto{\pgfqpoint{0.534048in}{1.769101in}}%
\pgfpathlineto{\pgfqpoint{0.767447in}{1.656941in}}%
\pgfpathlineto{\pgfqpoint{0.904295in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{1.001870in}{1.605298in}}%
\pgfpathlineto{\pgfqpoint{1.078100in}{1.593297in}}%
\pgfpathlineto{\pgfqpoint{1.141350in}{1.573781in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{1.580291in}}%
\pgfpathlineto{\pgfqpoint{1.241666in}{1.589487in}}%
\pgfpathlineto{\pgfqpoint{1.283010in}{1.576884in}}%
\pgfpathlineto{\pgfqpoint{1.320021in}{1.578417in}}%
\pgfpathlineto{\pgfqpoint{1.574078in}{1.411358in}}%
\pgfpathlineto{\pgfqpoint{1.720979in}{1.345653in}}%
\pgfpathlineto{\pgfqpoint{1.821470in}{1.303101in}}%
\pgfpathlineto{\pgfqpoint{1.897617in}{1.291769in}}%
\pgfpathlineto{\pgfqpoint{1.959867in}{1.201596in}}%
\pgfpathlineto{\pgfqpoint{2.012505in}{1.210884in}}%
\pgfpathlineto{\pgfqpoint{2.058364in}{1.134824in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{1.104257in}}%
\pgfpathlineto{\pgfqpoint{2.135803in}{1.092894in}}%
\pgfpathlineto{\pgfqpoint{2.376950in}{0.966975in}}%
\pgfpathlineto{\pgfqpoint{2.518107in}{0.918150in}}%
\pgfpathlineto{\pgfqpoint{2.618459in}{0.852560in}}%
\pgfpathlineto{\pgfqpoint{2.696672in}{0.804402in}}%
\pgfpathlineto{\pgfqpoint{2.760612in}{0.793181in}}%
\pgfpathlineto{\pgfqpoint{2.814634in}{0.760000in}}%
\pgfpathlineto{\pgfqpoint{2.861605in}{0.770461in}}%
\pgfpathlineto{\pgfqpoint{2.903128in}{0.775656in}}%
\pgfpathlineto{\pgfqpoint{2.940353in}{0.726717in}}%
\pgfpathlineto{\pgfqpoint{2.974073in}{0.707607in}}%
\pgfpathlineto{\pgfqpoint{3.004937in}{0.717851in}}%
\pgfpathlineto{\pgfqpoint{3.033364in}{0.704499in}}%
\pgfpathlineto{\pgfqpoint{3.059715in}{0.685847in}}%
\pgfpathlineto{\pgfqpoint{3.084285in}{0.668077in}}%
\pgfpathlineto{\pgfqpoint{3.107183in}{0.659713in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{0.661382in}}%
\pgfpathlineto{\pgfqpoint{3.149204in}{0.648280in}}%
\pgfpathlineto{\pgfqpoint{3.168538in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{3.186871in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{3.204330in}{0.631183in}}%
\pgfpathlineto{\pgfqpoint{3.220976in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{3.236893in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{3.252155in}{0.641389in}}%
\pgfpathlineto{\pgfqpoint{3.266775in}{0.624989in}}%
\pgfpathlineto{\pgfqpoint{3.280820in}{0.617734in}}%
\pgfpathlineto{\pgfqpoint{3.294337in}{0.600086in}}%
\pgfpathlineto{\pgfqpoint{3.307373in}{0.614454in}}%
\pgfpathlineto{\pgfqpoint{3.319950in}{0.606848in}}%
\pgfpathlineto{\pgfqpoint{3.332092in}{0.603196in}}%
\pgfpathlineto{\pgfqpoint{3.343857in}{0.653886in}}%
\pgfpathlineto{\pgfqpoint{3.355254in}{0.606203in}}%
\pgfpathlineto{\pgfqpoint{3.366299in}{0.611766in}}%
\pgfpathlineto{\pgfqpoint{3.377020in}{0.578856in}}%
\pgfpathlineto{\pgfqpoint{3.387435in}{0.573475in}}%
\pgfpathlineto{\pgfqpoint{3.397554in}{0.584434in}}%
\pgfpathlineto{\pgfqpoint{3.407392in}{0.605783in}}%
\pgfpathlineto{\pgfqpoint{3.416973in}{0.628313in}}%
\pgfpathlineto{\pgfqpoint{3.426297in}{0.595919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{1.891608in}}%
\pgfpathlineto{\pgfqpoint{0.453398in}{1.890136in}}%
\pgfpathlineto{\pgfqpoint{0.500817in}{1.897188in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{1.894005in}}%
\pgfpathlineto{\pgfqpoint{0.578624in}{1.900732in}}%
\pgfpathlineto{\pgfqpoint{0.815076in}{1.947636in}}%
\pgfpathlineto{\pgfqpoint{0.956411in}{1.988170in}}%
\pgfpathlineto{\pgfqpoint{1.058754in}{1.937383in}}%
\pgfpathlineto{\pgfqpoint{1.139354in}{1.913278in}}%
\pgfpathlineto{\pgfqpoint{1.206097in}{1.919767in}}%
\pgfpathlineto{\pgfqpoint{1.262426in}{1.930677in}}%
\pgfpathlineto{\pgfqpoint{1.309889in}{1.897111in}}%
\pgfpathlineto{\pgfqpoint{1.350795in}{1.913590in}}%
\pgfpathlineto{\pgfqpoint{1.386848in}{1.893843in}}%
\pgfpathlineto{\pgfqpoint{1.619683in}{1.835563in}}%
\pgfpathlineto{\pgfqpoint{1.758999in}{1.779883in}}%
\pgfpathlineto{\pgfqpoint{1.859097in}{1.760456in}}%
\pgfpathlineto{\pgfqpoint{1.934570in}{1.754072in}}%
\pgfpathlineto{\pgfqpoint{1.994585in}{1.739283in}}%
\pgfpathlineto{\pgfqpoint{2.044974in}{1.703355in}}%
\pgfpathlineto{\pgfqpoint{2.088679in}{1.694590in}}%
\pgfpathlineto{\pgfqpoint{2.127215in}{1.672718in}}%
\pgfpathlineto{\pgfqpoint{2.161808in}{1.672337in}}%
\pgfpathlineto{\pgfqpoint{2.393491in}{1.585107in}}%
\pgfpathlineto{\pgfqpoint{2.535365in}{1.622077in}}%
\pgfpathlineto{\pgfqpoint{2.638031in}{1.514276in}}%
\pgfpathlineto{\pgfqpoint{2.717017in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.782865in}{1.357691in}}%
\pgfpathlineto{\pgfqpoint{2.838620in}{1.332898in}}%
\pgfpathlineto{\pgfqpoint{2.886586in}{1.282707in}}%
\pgfpathlineto{\pgfqpoint{2.928677in}{1.302238in}}%
\pgfpathlineto{\pgfqpoint{2.966059in}{1.304697in}}%
\pgfpathlineto{\pgfqpoint{2.999796in}{1.267336in}}%
\pgfpathlineto{\pgfqpoint{3.030515in}{1.239888in}}%
\pgfpathlineto{\pgfqpoint{3.058702in}{1.271279in}}%
\pgfpathlineto{\pgfqpoint{3.084978in}{1.214447in}}%
\pgfpathlineto{\pgfqpoint{3.109448in}{1.205627in}}%
\pgfpathlineto{\pgfqpoint{3.132286in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{3.153822in}{1.174797in}}%
\pgfpathlineto{\pgfqpoint{3.174169in}{1.139726in}}%
\pgfpathlineto{\pgfqpoint{3.193421in}{1.156356in}}%
\pgfpathlineto{\pgfqpoint{3.211691in}{1.115237in}}%
\pgfpathlineto{\pgfqpoint{3.229261in}{1.105948in}}%
\pgfpathlineto{\pgfqpoint{3.246044in}{1.132376in}}%
\pgfpathlineto{\pgfqpoint{3.262156in}{1.200752in}}%
\pgfpathlineto{\pgfqpoint{3.277642in}{1.214553in}}%
\pgfpathlineto{\pgfqpoint{3.292459in}{1.254261in}}%
\pgfpathlineto{\pgfqpoint{3.306915in}{1.162711in}}%
\pgfpathlineto{\pgfqpoint{3.320820in}{1.094642in}}%
\pgfpathlineto{\pgfqpoint{3.334137in}{1.110979in}}%
\pgfpathlineto{\pgfqpoint{3.346948in}{1.071305in}}%
\pgfpathlineto{\pgfqpoint{3.359322in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{3.371335in}{1.023090in}}%
\pgfpathlineto{\pgfqpoint{3.382930in}{0.991511in}}%
\pgfpathlineto{\pgfqpoint{3.394131in}{0.978306in}}%
\pgfpathlineto{\pgfqpoint{3.404947in}{0.940406in}}%
\pgfpathlineto{\pgfqpoint{3.415421in}{0.962200in}}%
\pgfpathlineto{\pgfqpoint{3.425592in}{0.929487in}}%
\pgfpathlineto{\pgfqpoint{3.435470in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{3.445071in}{0.879274in}}%
\pgfpathlineto{\pgfqpoint{3.454406in}{0.883224in}}%
\pgfpathlineto{\pgfqpoint{3.463494in}{0.859384in}}%
\pgfpathlineto{\pgfqpoint{3.472324in}{0.900365in}}%
\pgfpathlineto{\pgfqpoint{3.480940in}{0.884521in}}%
\pgfpathlineto{\pgfqpoint{3.489354in}{0.896782in}}%
\pgfpathlineto{\pgfqpoint{3.497565in}{0.850878in}}%
\pgfpathlineto{\pgfqpoint{3.505551in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{3.513375in}{0.854675in}}%
\pgfpathlineto{\pgfqpoint{3.521020in}{0.950687in}}%
\pgfpathlineto{\pgfqpoint{3.528496in}{0.901557in}}%
\pgfpathlineto{\pgfqpoint{3.535795in}{0.953294in}}%
\pgfpathlineto{\pgfqpoint{3.542946in}{0.924192in}}%
\pgfpathlineto{\pgfqpoint{3.549955in}{0.989786in}}%
\pgfpathlineto{\pgfqpoint{3.556831in}{0.943561in}}%
\pgfpathlineto{\pgfqpoint{3.563556in}{0.921055in}}%
\pgfpathlineto{\pgfqpoint{3.570149in}{0.971234in}}%
\pgfpathlineto{\pgfqpoint{3.576628in}{0.949882in}}%
\pgfpathlineto{\pgfqpoint{3.582975in}{1.002538in}}%
\pgfpathlineto{\pgfqpoint{3.589206in}{0.923467in}}%
\pgfpathlineto{\pgfqpoint{3.595340in}{0.950325in}}%
\pgfpathlineto{\pgfqpoint{3.601376in}{0.955800in}}%
\pgfpathlineto{\pgfqpoint{3.607298in}{0.928120in}}%
\pgfpathlineto{\pgfqpoint{3.613117in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{3.618808in}{0.998911in}}%
\pgfpathlineto{\pgfqpoint{3.624433in}{0.918084in}}%
\pgfpathlineto{\pgfqpoint{3.629966in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{3.635417in}{1.033700in}}%
\pgfpathlineto{\pgfqpoint{3.640765in}{0.962059in}}%
\pgfpathlineto{\pgfqpoint{3.646044in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{3.651242in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{3.656362in}{1.056921in}}%
\pgfpathlineto{\pgfqpoint{3.661416in}{1.019677in}}%
\pgfpathlineto{\pgfqpoint{3.666385in}{1.024323in}}%
\pgfpathlineto{\pgfqpoint{3.671282in}{1.052769in}}%
\pgfpathlineto{\pgfqpoint{3.680923in}{0.926664in}}%
\pgfpathlineto{\pgfqpoint{3.685640in}{1.009392in}}%
\pgfpathlineto{\pgfqpoint{3.690288in}{0.966543in}}%
\pgfpathlineto{\pgfqpoint{3.694878in}{0.994854in}}%
\pgfpathlineto{\pgfqpoint{3.699468in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{3.703986in}{0.869875in}}%
\pgfpathlineto{\pgfqpoint{3.708451in}{0.837149in}}%
\pgfpathlineto{\pgfqpoint{3.712878in}{0.874435in}}%
\pgfpathlineto{\pgfqpoint{3.717241in}{0.860392in}}%
\pgfpathlineto{\pgfqpoint{3.721550in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{3.725792in}{0.820680in}}%
\pgfpathlineto{\pgfqpoint{3.729972in}{0.785041in}}%
\pgfpathlineto{\pgfqpoint{3.734118in}{0.774157in}}%
\pgfpathlineto{\pgfqpoint{3.738220in}{0.804400in}}%
\pgfpathlineto{\pgfqpoint{3.742279in}{0.788457in}}%
\pgfpathlineto{\pgfqpoint{3.746283in}{0.788315in}}%
\pgfpathlineto{\pgfqpoint{3.750253in}{0.797264in}}%
\pgfpathlineto{\pgfqpoint{3.754176in}{0.761357in}}%
\pgfpathlineto{\pgfqpoint{3.758057in}{0.779106in}}%
\pgfpathlineto{\pgfqpoint{3.761902in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{3.765690in}{0.809859in}}%
\pgfpathlineto{\pgfqpoint{3.769446in}{0.759890in}}%
\pgfpathlineto{\pgfqpoint{3.773168in}{0.745931in}}%
\pgfpathlineto{\pgfqpoint{3.776849in}{0.746908in}}%
\pgfpathlineto{\pgfqpoint{3.780490in}{0.718503in}}%
\pgfpathlineto{\pgfqpoint{3.784095in}{0.746590in}}%
\pgfpathlineto{\pgfqpoint{3.791218in}{0.720410in}}%
\pgfpathlineto{\pgfqpoint{3.794721in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{3.798199in}{0.763865in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{0.694544in}}%
\pgfpathlineto{\pgfqpoint{3.805058in}{0.682684in}}%
\pgfpathlineto{\pgfqpoint{3.808435in}{0.686502in}}%
\pgfpathlineto{\pgfqpoint{3.811775in}{0.698003in}}%
\pgfpathlineto{\pgfqpoint{3.815094in}{0.735478in}}%
\pgfpathlineto{\pgfqpoint{3.818377in}{0.706037in}}%
\pgfpathlineto{\pgfqpoint{3.821628in}{0.695357in}}%
\pgfpathlineto{\pgfqpoint{3.824859in}{0.713076in}}%
\pgfpathlineto{\pgfqpoint{3.828060in}{0.715564in}}%
\pgfpathlineto{\pgfqpoint{3.831226in}{0.689124in}}%
\pgfpathlineto{\pgfqpoint{3.834380in}{0.693022in}}%
\pgfpathlineto{\pgfqpoint{3.837498in}{0.659161in}}%
\pgfpathlineto{\pgfqpoint{3.840591in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{3.843645in}{0.697502in}}%
\pgfpathlineto{\pgfqpoint{3.846651in}{0.674196in}}%
\pgfpathlineto{\pgfqpoint{3.849662in}{0.696472in}}%
\pgfpathlineto{\pgfqpoint{3.852639in}{0.743500in}}%
\pgfpathlineto{\pgfqpoint{3.861431in}{0.664810in}}%
\pgfpathlineto{\pgfqpoint{3.864318in}{0.672265in}}%
\pgfpathlineto{\pgfqpoint{3.867177in}{0.662183in}}%
\pgfpathlineto{\pgfqpoint{3.870014in}{0.633234in}}%
\pgfpathlineto{\pgfqpoint{3.878396in}{0.724475in}}%
\pgfpathlineto{\pgfqpoint{3.881474in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{3.881474in}{0.695795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{1.917410in}}%
\pgfpathlineto{\pgfqpoint{0.489039in}{1.922352in}}%
\pgfpathlineto{\pgfqpoint{0.533521in}{1.903959in}}%
\pgfpathlineto{\pgfqpoint{0.573012in}{1.926426in}}%
\pgfpathlineto{\pgfqpoint{0.811011in}{1.866035in}}%
\pgfpathlineto{\pgfqpoint{0.955412in}{1.860222in}}%
\pgfpathlineto{\pgfqpoint{1.060547in}{1.865718in}}%
\pgfpathlineto{\pgfqpoint{1.139723in}{1.831605in}}%
\pgfpathlineto{\pgfqpoint{1.201582in}{1.791140in}}%
\pgfpathlineto{\pgfqpoint{1.252186in}{1.763253in}}%
\pgfpathlineto{\pgfqpoint{1.295243in}{1.711491in}}%
\pgfpathlineto{\pgfqpoint{1.332896in}{1.708708in}}%
\pgfpathlineto{\pgfqpoint{1.366791in}{1.669436in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{1.579026in}}%
\pgfpathlineto{\pgfqpoint{1.725558in}{1.567900in}}%
\pgfpathlineto{\pgfqpoint{1.822550in}{1.544300in}}%
\pgfpathlineto{\pgfqpoint{1.898430in}{1.549279in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{1.549629in}}%
\pgfpathlineto{\pgfqpoint{2.016104in}{1.433095in}}%
\pgfpathlineto{\pgfqpoint{2.063519in}{1.366574in}}%
\pgfpathlineto{\pgfqpoint{2.141957in}{1.410997in}}%
\pgfpathlineto{\pgfqpoint{2.387885in}{1.181984in}}%
\pgfpathlineto{\pgfqpoint{2.528865in}{1.126409in}}%
\pgfpathlineto{\pgfqpoint{2.628181in}{1.001709in}}%
\pgfpathlineto{\pgfqpoint{2.705427in}{0.951251in}}%
\pgfpathlineto{\pgfqpoint{2.768870in}{0.915382in}}%
\pgfpathlineto{\pgfqpoint{2.822514in}{0.891944in}}%
\pgfpathlineto{\pgfqpoint{2.869213in}{0.858372in}}%
\pgfpathlineto{\pgfqpoint{2.910436in}{0.853599in}}%
\pgfpathlineto{\pgfqpoint{2.947439in}{0.820386in}}%
\pgfpathlineto{\pgfqpoint{2.980996in}{0.795858in}}%
\pgfpathlineto{\pgfqpoint{3.011684in}{0.787189in}}%
\pgfpathlineto{\pgfqpoint{3.040003in}{0.707504in}}%
\pgfpathlineto{\pgfqpoint{3.066308in}{0.715853in}}%
\pgfpathlineto{\pgfqpoint{3.090674in}{0.712227in}}%
\pgfpathlineto{\pgfqpoint{3.113548in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{3.134956in}{0.667408in}}%
\pgfpathlineto{\pgfqpoint{3.155225in}{0.687171in}}%
\pgfpathlineto{\pgfqpoint{3.174365in}{0.688191in}}%
\pgfpathlineto{\pgfqpoint{3.192532in}{0.660415in}}%
\pgfpathlineto{\pgfqpoint{3.209842in}{0.684377in}}%
\pgfpathlineto{\pgfqpoint{3.226318in}{0.649234in}}%
\pgfpathlineto{\pgfqpoint{3.242072in}{0.637177in}}%
\pgfpathlineto{\pgfqpoint{3.257164in}{0.628760in}}%
\pgfpathlineto{\pgfqpoint{3.271640in}{0.624597in}}%
\pgfpathlineto{\pgfqpoint{3.285555in}{0.635112in}}%
\pgfpathlineto{\pgfqpoint{3.298960in}{0.623456in}}%
\pgfpathlineto{\pgfqpoint{3.311877in}{0.657598in}}%
\pgfpathlineto{\pgfqpoint{3.324332in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{3.336387in}{0.662444in}}%
\pgfpathlineto{\pgfqpoint{3.348030in}{0.654283in}}%
\pgfpathlineto{\pgfqpoint{3.359315in}{0.662949in}}%
\pgfpathlineto{\pgfqpoint{3.370264in}{0.656452in}}%
\pgfpathlineto{\pgfqpoint{3.380886in}{0.631241in}}%
\pgfpathlineto{\pgfqpoint{3.391201in}{0.598484in}}%
\pgfpathlineto{\pgfqpoint{3.401227in}{0.632740in}}%
\pgfpathlineto{\pgfqpoint{3.410999in}{0.655690in}}%
\pgfpathlineto{\pgfqpoint{3.420475in}{0.646610in}}%
\pgfpathlineto{\pgfqpoint{3.429673in}{0.601618in}}%
\pgfpathlineto{\pgfqpoint{3.438707in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{3.447507in}{0.692765in}}%
\pgfpathlineto{\pgfqpoint{3.456101in}{0.677223in}}%
\pgfpathlineto{\pgfqpoint{3.464479in}{0.672953in}}%
\pgfpathlineto{\pgfqpoint{3.472692in}{0.671708in}}%
\pgfpathlineto{\pgfqpoint{3.480710in}{0.626869in}}%
\pgfpathlineto{\pgfqpoint{3.488567in}{0.660915in}}%
\pgfpathlineto{\pgfqpoint{3.496248in}{0.660714in}}%
\pgfpathlineto{\pgfqpoint{3.503786in}{0.609444in}}%
\pgfpathlineto{\pgfqpoint{3.511167in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{3.525475in}{0.639451in}}%
\pgfpathlineto{\pgfqpoint{3.532412in}{0.562839in}}%
\pgfpathlineto{\pgfqpoint{3.539232in}{0.592818in}}%
\pgfpathlineto{\pgfqpoint{3.545924in}{0.594481in}}%
\pgfpathlineto{\pgfqpoint{3.552484in}{0.572459in}}%
\pgfpathlineto{\pgfqpoint{3.558940in}{0.598163in}}%
\pgfpathlineto{\pgfqpoint{3.565270in}{0.575866in}}%
\pgfpathlineto{\pgfqpoint{3.571476in}{0.578982in}}%
\pgfpathlineto{\pgfqpoint{3.577601in}{0.599463in}}%
\pgfpathlineto{\pgfqpoint{3.583631in}{0.606228in}}%
\pgfpathlineto{\pgfqpoint{3.589563in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{3.595393in}{0.600852in}}%
\pgfpathlineto{\pgfqpoint{3.601126in}{0.597627in}}%
\pgfpathlineto{\pgfqpoint{3.606780in}{0.618881in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{0.602580in}}%
\pgfpathlineto{\pgfqpoint{3.617819in}{0.632090in}}%
\pgfpathlineto{\pgfqpoint{3.623214in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{3.628532in}{0.567024in}}%
\pgfpathlineto{\pgfqpoint{3.633773in}{0.564849in}}%
\pgfpathlineto{\pgfqpoint{3.638932in}{0.596994in}}%
\pgfpathlineto{\pgfqpoint{3.644021in}{0.582357in}}%
\pgfpathlineto{\pgfqpoint{3.649055in}{0.576725in}}%
\pgfpathlineto{\pgfqpoint{3.654011in}{0.623491in}}%
\pgfpathlineto{\pgfqpoint{3.658899in}{0.615504in}}%
\pgfpathlineto{\pgfqpoint{3.663726in}{0.559643in}}%
\pgfpathlineto{\pgfqpoint{3.668485in}{0.667550in}}%
\pgfpathlineto{\pgfqpoint{3.677836in}{0.578848in}}%
\pgfpathlineto{\pgfqpoint{3.682391in}{0.584628in}}%
\pgfpathlineto{\pgfqpoint{3.686913in}{0.568142in}}%
\pgfpathlineto{\pgfqpoint{3.691384in}{0.612982in}}%
\pgfpathlineto{\pgfqpoint{3.695801in}{0.593865in}}%
\pgfpathlineto{\pgfqpoint{3.700166in}{0.563018in}}%
\pgfpathlineto{\pgfqpoint{3.704476in}{0.596845in}}%
\pgfpathlineto{\pgfqpoint{3.708735in}{0.567710in}}%
\pgfpathlineto{\pgfqpoint{3.712945in}{0.555319in}}%
\pgfpathlineto{\pgfqpoint{3.717111in}{0.553498in}}%
\pgfpathlineto{\pgfqpoint{3.721237in}{0.567497in}}%
\pgfpathlineto{\pgfqpoint{3.725301in}{0.531818in}}%
\pgfpathlineto{\pgfqpoint{3.729336in}{0.629397in}}%
\pgfpathlineto{\pgfqpoint{3.733322in}{0.624421in}}%
\pgfpathlineto{\pgfqpoint{3.737263in}{0.553594in}}%
\pgfpathlineto{\pgfqpoint{3.741158in}{0.526931in}}%
\pgfpathlineto{\pgfqpoint{3.745023in}{0.535328in}}%
\pgfpathlineto{\pgfqpoint{3.748840in}{0.579065in}}%
\pgfpathlineto{\pgfqpoint{3.752618in}{0.597263in}}%
\pgfpathlineto{\pgfqpoint{3.756357in}{0.554774in}}%
\pgfpathlineto{\pgfqpoint{3.763720in}{0.624061in}}%
\pgfpathlineto{\pgfqpoint{3.767343in}{0.528243in}}%
\pgfpathlineto{\pgfqpoint{3.770929in}{0.498300in}}%
\pgfpathlineto{\pgfqpoint{3.774488in}{0.528626in}}%
\pgfpathlineto{\pgfqpoint{3.774488in}{0.528626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{3.408030in}{2.022577in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445667in}{1.901045in}}%
\pgfpathlineto{\pgfqpoint{0.458241in}{1.901360in}}%
\pgfpathlineto{\pgfqpoint{0.502106in}{1.907167in}}%
\pgfpathlineto{\pgfqpoint{0.541553in}{1.913177in}}%
\pgfpathlineto{\pgfqpoint{0.787516in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{0.935314in}{1.817454in}}%
\pgfpathlineto{\pgfqpoint{1.041348in}{1.809642in}}%
\pgfpathlineto{\pgfqpoint{1.124184in}{1.767399in}}%
\pgfpathlineto{\pgfqpoint{1.191854in}{1.735699in}}%
\pgfpathlineto{\pgfqpoint{1.247989in}{1.710254in}}%
\pgfpathlineto{\pgfqpoint{1.296535in}{1.703105in}}%
\pgfpathlineto{\pgfqpoint{1.338362in}{1.678345in}}%
\pgfpathlineto{\pgfqpoint{1.375237in}{1.652242in}}%
\pgfpathlineto{\pgfqpoint{1.615236in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{1.755516in}{1.368673in}}%
\pgfpathlineto{\pgfqpoint{1.852719in}{1.286855in}}%
\pgfpathlineto{\pgfqpoint{1.926960in}{1.214430in}}%
\pgfpathlineto{\pgfqpoint{1.987861in}{1.199035in}}%
\pgfpathlineto{\pgfqpoint{2.039391in}{1.173235in}}%
\pgfpathlineto{\pgfqpoint{2.083888in}{1.138473in}}%
\pgfpathlineto{\pgfqpoint{2.123241in}{1.122181in}}%
\pgfpathlineto{\pgfqpoint{2.158440in}{1.136159in}}%
\pgfpathlineto{\pgfqpoint{2.392099in}{0.983653in}}%
\pgfpathlineto{\pgfqpoint{2.529307in}{0.907747in}}%
\pgfpathlineto{\pgfqpoint{2.627293in}{0.855121in}}%
\pgfpathlineto{\pgfqpoint{2.703929in}{0.817564in}}%
\pgfpathlineto{\pgfqpoint{2.767198in}{0.817108in}}%
\pgfpathlineto{\pgfqpoint{2.820922in}{0.780741in}}%
\pgfpathlineto{\pgfqpoint{2.867511in}{0.777394in}}%
\pgfpathlineto{\pgfqpoint{2.908706in}{0.773791in}}%
\pgfpathlineto{\pgfqpoint{2.945647in}{0.768665in}}%
\pgfpathlineto{\pgfqpoint{2.979158in}{0.754769in}}%
\pgfpathlineto{\pgfqpoint{3.009849in}{0.733807in}}%
\pgfpathlineto{\pgfqpoint{3.038171in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{3.064413in}{0.730735in}}%
\pgfpathlineto{\pgfqpoint{3.088839in}{0.739932in}}%
\pgfpathlineto{\pgfqpoint{3.111701in}{0.732016in}}%
\pgfpathlineto{\pgfqpoint{3.133184in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{3.153491in}{0.724257in}}%
\pgfpathlineto{\pgfqpoint{3.172711in}{0.702834in}}%
\pgfpathlineto{\pgfqpoint{3.190965in}{0.698837in}}%
\pgfpathlineto{\pgfqpoint{3.208343in}{0.687645in}}%
\pgfpathlineto{\pgfqpoint{3.224873in}{0.657405in}}%
\pgfpathlineto{\pgfqpoint{3.240679in}{0.675453in}}%
\pgfpathlineto{\pgfqpoint{3.255842in}{0.740972in}}%
\pgfpathlineto{\pgfqpoint{3.270373in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{3.284353in}{0.668002in}}%
\pgfpathlineto{\pgfqpoint{3.297788in}{0.670439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{2.428941in}}%
\pgfpathlineto{\pgfqpoint{3.867585in}{2.428941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515363in}{1.254275in}}%
\pgfpathlineto{\pgfqpoint{3.789808in}{1.254275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.812030in}{1.254275in}}{\pgfqpoint{3.812030in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{3.812030in}{2.351163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.812030in}{2.373386in}}{\pgfqpoint{3.789808in}{2.373386in}}%
\pgfpathlineto{\pgfqpoint{2.515363in}{2.373386in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.493141in}{2.373386in}}{\pgfqpoint{2.493141in}{2.351163in}}%
\pgfpathlineto{\pgfqpoint{2.493141in}{1.276498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.493141in}{1.254275in}}{\pgfqpoint{2.515363in}{1.254275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537585in,y=2.250719in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SGD steps, Sync period}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783974in}{2.133608in}}%
\pgfpathlineto{\pgfqpoint{3.006196in}{2.133608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095085in,y=2.094719in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2, 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783974in}{1.978719in}}%
\pgfpathlineto{\pgfqpoint{3.006196in}{1.978719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095085in,y=1.939830in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16, 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783974in}{1.823830in}}%
\pgfpathlineto{\pgfqpoint{3.006196in}{1.823830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095085in,y=1.784941in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128, 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783974in}{1.668942in}}%
\pgfpathlineto{\pgfqpoint{3.006196in}{1.668942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095085in,y=1.630053in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2, 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783974in}{1.514053in}}%
\pgfpathlineto{\pgfqpoint{3.006196in}{1.514053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095085in,y=1.475164in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16, 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783974in}{1.359164in}}%
\pgfpathlineto{\pgfqpoint{3.006196in}{1.359164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095085in,y=1.320275in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128, 100}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_sample_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.085865in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.085865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.085865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.030309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459556in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150313in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.150313in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150313in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.150313in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841071in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.841071in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841071in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841071in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531828in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.531828in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531828in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531828in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222585in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.222585in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.667495in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789131in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875433in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942375in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997070in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043314in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083372in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118706in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358252in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479888in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566191in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633132in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687827in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734071in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774129in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809463in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049009in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170646in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256948in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323889in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378584in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424828in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464887in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500221in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739767in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861403in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947705in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014647in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069342in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115586in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155644in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190978in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.841071in,y=0.153726in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Samples consumed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.747981in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{0.747981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.747981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=0.708829in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{1.566430in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{1.566430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.566430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186407in,y=1.527278in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.422288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.501604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.566410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.621202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.668666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.710531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{0.994359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.138481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.240737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.320053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.384859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.439651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.487115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.528980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.812808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459556in}{1.956930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.130851in,y=1.218337in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Exploitability (mbb/g)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942375in}{1.954512in}}%
\pgfpathlineto{\pgfqpoint{1.326645in}{1.400015in}}%
\pgfpathlineto{\pgfqpoint{1.499249in}{1.259119in}}%
\pgfpathlineto{\pgfqpoint{1.608118in}{1.147547in}}%
\pgfpathlineto{\pgfqpoint{1.687827in}{1.134332in}}%
\pgfpathlineto{\pgfqpoint{1.750742in}{1.066116in}}%
\pgfpathlineto{\pgfqpoint{1.802722in}{1.059813in}}%
\pgfpathlineto{\pgfqpoint{1.847011in}{1.046560in}}%
\pgfpathlineto{\pgfqpoint{1.885595in}{1.082690in}}%
\pgfpathlineto{\pgfqpoint{1.919778in}{1.120203in}}%
\pgfpathlineto{\pgfqpoint{1.950461in}{1.125402in}}%
\pgfpathlineto{\pgfqpoint{2.113541in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{2.218599in}{1.000351in}}%
\pgfpathlineto{\pgfqpoint{2.296255in}{1.013915in}}%
\pgfpathlineto{\pgfqpoint{2.357887in}{1.040456in}}%
\pgfpathlineto{\pgfqpoint{2.408989in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{2.452640in}{1.034673in}}%
\pgfpathlineto{\pgfqpoint{2.490739in}{0.981633in}}%
\pgfpathlineto{\pgfqpoint{2.524540in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{2.554916in}{1.083145in}}%
\pgfpathlineto{\pgfqpoint{2.752109in}{1.117921in}}%
\pgfpathlineto{\pgfqpoint{2.870076in}{0.983108in}}%
\pgfpathlineto{\pgfqpoint{2.954527in}{1.010425in}}%
\pgfpathlineto{\pgfqpoint{3.020352in}{1.059204in}}%
\pgfpathlineto{\pgfqpoint{3.074300in}{0.969708in}}%
\pgfpathlineto{\pgfqpoint{3.120010in}{0.961132in}}%
\pgfpathlineto{\pgfqpoint{3.159667in}{1.131869in}}%
\pgfpathlineto{\pgfqpoint{3.194688in}{0.990071in}}%
\pgfpathlineto{\pgfqpoint{3.226045in}{0.993854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997070in}{1.956493in}}%
\pgfpathlineto{\pgfqpoint{1.459191in}{1.333861in}}%
\pgfpathlineto{\pgfqpoint{1.644898in}{1.098267in}}%
\pgfpathlineto{\pgfqpoint{1.758742in}{1.017728in}}%
\pgfpathlineto{\pgfqpoint{1.841071in}{0.968429in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{0.909801in}}%
\pgfpathlineto{\pgfqpoint{1.958680in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{0.900518in}}%
\pgfpathlineto{\pgfqpoint{2.042949in}{0.832569in}}%
\pgfpathlineto{\pgfqpoint{2.077602in}{0.955053in}}%
\pgfpathlineto{\pgfqpoint{2.108663in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{2.290946in}{0.778247in}}%
\pgfpathlineto{\pgfqpoint{2.403518in}{0.763316in}}%
\pgfpathlineto{\pgfqpoint{2.485184in}{0.779254in}}%
\pgfpathlineto{\pgfqpoint{2.549308in}{0.832951in}}%
\pgfpathlineto{\pgfqpoint{2.602111in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{2.646995in}{0.788393in}}%
\pgfpathlineto{\pgfqpoint{2.686030in}{0.749665in}}%
\pgfpathlineto{\pgfqpoint{2.720566in}{0.803785in}}%
\pgfpathlineto{\pgfqpoint{2.751533in}{0.769900in}}%
\pgfpathlineto{\pgfqpoint{2.953940in}{0.837795in}}%
\pgfpathlineto{\pgfqpoint{3.073710in}{0.900392in}}%
\pgfpathlineto{\pgfqpoint{3.159074in}{0.835468in}}%
\pgfpathlineto{\pgfqpoint{3.225452in}{0.750427in}}%
\pgfpathlineto{\pgfqpoint{3.236474in}{0.766462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083372in}{1.954275in}}%
\pgfpathlineto{\pgfqpoint{1.620886in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{1.816057in}{1.235128in}}%
\pgfpathlineto{\pgfqpoint{1.933314in}{1.104589in}}%
\pgfpathlineto{\pgfqpoint{2.017402in}{0.942986in}}%
\pgfpathlineto{\pgfqpoint{2.083007in}{0.873260in}}%
\pgfpathlineto{\pgfqpoint{2.136808in}{0.846579in}}%
\pgfpathlineto{\pgfqpoint{2.182412in}{0.806129in}}%
\pgfpathlineto{\pgfqpoint{2.221989in}{0.803330in}}%
\pgfpathlineto{\pgfqpoint{2.256948in}{0.729225in}}%
\pgfpathlineto{\pgfqpoint{2.288255in}{0.716725in}}%
\pgfpathlineto{\pgfqpoint{2.482367in}{0.691855in}}%
\pgfpathlineto{\pgfqpoint{2.599249in}{0.667018in}}%
\pgfpathlineto{\pgfqpoint{2.683146in}{0.762201in}}%
\pgfpathlineto{\pgfqpoint{2.748634in}{0.609759in}}%
\pgfpathlineto{\pgfqpoint{2.802357in}{0.624953in}}%
\pgfpathlineto{\pgfqpoint{2.847904in}{0.674409in}}%
\pgfpathlineto{\pgfqpoint{2.887439in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{2.922365in}{0.614074in}}%
\pgfpathlineto{\pgfqpoint{2.953646in}{0.692780in}}%
\pgfpathlineto{\pgfqpoint{3.158778in}{0.622641in}}%
\pgfpathlineto{\pgfqpoint{3.236474in}{0.661178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459556in}{0.406364in}}{\pgfqpoint{2.763030in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205008in}{1.953961in}}%
\pgfpathlineto{\pgfqpoint{1.802722in}{1.527295in}}%
\pgfpathlineto{\pgfqpoint{2.003764in}{1.511013in}}%
\pgfpathlineto{\pgfqpoint{2.123065in}{1.228853in}}%
\pgfpathlineto{\pgfqpoint{2.208194in}{1.115478in}}%
\pgfpathlineto{\pgfqpoint{2.274428in}{1.001405in}}%
\pgfpathlineto{\pgfqpoint{2.328651in}{0.925923in}}%
\pgfpathlineto{\pgfqpoint{2.374558in}{0.913784in}}%
\pgfpathlineto{\pgfqpoint{2.414362in}{0.862576in}}%
\pgfpathlineto{\pgfqpoint{2.449499in}{0.919556in}}%
\pgfpathlineto{\pgfqpoint{2.480949in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{2.681693in}{0.673570in}}%
\pgfpathlineto{\pgfqpoint{2.800892in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{2.885969in}{0.713067in}}%
\pgfpathlineto{\pgfqpoint{2.952172in}{0.629956in}}%
\pgfpathlineto{\pgfqpoint{3.006374in}{0.544201in}}%
\pgfpathlineto{\pgfqpoint{3.052265in}{0.552970in}}%
\pgfpathlineto{\pgfqpoint{3.092059in}{0.577386in}}%
\pgfpathlineto{\pgfqpoint{3.127187in}{0.539978in}}%
\pgfpathlineto{\pgfqpoint{3.158629in}{0.523390in}}%
\pgfpathlineto{\pgfqpoint{3.236474in}{0.507103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.459556in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222585in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459556in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553252in}{1.321865in}}%
\pgfpathlineto{\pgfqpoint{3.144808in}{1.321865in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.167030in}{1.321865in}}{\pgfqpoint{3.167030in}{1.344087in}}%
\pgfpathlineto{\pgfqpoint{3.167030in}{1.952531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.167030in}{1.974754in}}{\pgfqpoint{3.144808in}{1.974754in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.974754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.531030in}{1.974754in}}{\pgfqpoint{2.531030in}{1.952531in}}%
\pgfpathlineto{\pgfqpoint{2.531030in}{1.344087in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.531030in}{1.321865in}}{\pgfqpoint{2.553252in}{1.321865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575474in}{1.891420in}}%
\pgfpathlineto{\pgfqpoint{2.797697in}{1.891420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886585in,y=1.852531in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575474in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{2.797697in}{1.736532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886585in,y=1.697643in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575474in}{1.581643in}}%
\pgfpathlineto{\pgfqpoint{2.797697in}{1.581643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886585in,y=1.542754in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575474in}{1.426754in}}%
\pgfpathlineto{\pgfqpoint{2.797697in}{1.426754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886585in,y=1.387865in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4000}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plotleduc_poker_recfr_raw_cfr_compare_alpha_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.375000in}{2.085865in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.375000in}{2.085865in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.085865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524063in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203882in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.203882in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203882in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.203882in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883702in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{1.883702in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883702in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883702in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563521in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563521in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.563521in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243341in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243341in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243341in,y=0.309142in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728709in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848419in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933355in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999236in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053065in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098577in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138001in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172776in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408529in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528239in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613175in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679056in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732885in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778397in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817821in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852595in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088348in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208058in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292994in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358875in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.412704in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458216in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.497640in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532415in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768168in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887878in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972814in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038695in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092524in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.138036in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177460in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212234in}{0.406364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883702in,y=0.153726in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.581199in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{0.581199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.581199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.542047in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.903191in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{0.903191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{0.903191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=0.864038in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.225182in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{1.225182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.225182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.186030in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.547174in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{1.547174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.547174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.508021in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{1.869165in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{1.869165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524063in}{1.869165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.170668in,y=1.830013in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.115112in,y=1.218337in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510174in}{1.882828in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.882826in}}%
\pgfpathlineto{\pgfqpoint{0.728709in}{1.809158in}}%
\pgfpathlineto{\pgfqpoint{0.848419in}{1.735491in}}%
\pgfpathlineto{\pgfqpoint{0.933355in}{1.661823in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{1.588155in}}%
\pgfpathlineto{\pgfqpoint{1.053065in}{1.556580in}}%
\pgfpathlineto{\pgfqpoint{1.098577in}{1.553067in}}%
\pgfpathlineto{\pgfqpoint{1.138001in}{1.535522in}}%
\pgfpathlineto{\pgfqpoint{1.203882in}{1.528495in}}%
\pgfpathlineto{\pgfqpoint{1.232022in}{1.510951in}}%
\pgfpathlineto{\pgfqpoint{1.323593in}{1.496897in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.482842in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.465274in}}%
\pgfpathlineto{\pgfqpoint{1.485989in}{1.458247in}}%
\pgfpathlineto{\pgfqpoint{1.497132in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.547293in}{1.451196in}}%
\pgfpathlineto{\pgfqpoint{1.573751in}{1.440656in}}%
\pgfpathlineto{\pgfqpoint{1.582068in}{1.451173in}}%
\pgfpathlineto{\pgfqpoint{1.627579in}{1.430091in}}%
\pgfpathlineto{\pgfqpoint{1.634527in}{1.440609in}}%
\pgfpathlineto{\pgfqpoint{1.667004in}{1.423041in}}%
\pgfpathlineto{\pgfqpoint{1.673091in}{1.433558in}}%
\pgfpathlineto{\pgfqpoint{1.701778in}{1.415990in}}%
\pgfpathlineto{\pgfqpoint{1.707195in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{1.732885in}{1.408940in}}%
\pgfpathlineto{\pgfqpoint{1.737765in}{1.419457in}}%
\pgfpathlineto{\pgfqpoint{1.756517in}{1.405402in}}%
\pgfpathlineto{\pgfqpoint{1.761024in}{1.415920in}}%
\pgfpathlineto{\pgfqpoint{1.782584in}{1.398352in}}%
\pgfpathlineto{\pgfqpoint{1.786714in}{1.408869in}}%
\pgfpathlineto{\pgfqpoint{1.802677in}{1.394815in}}%
\pgfpathlineto{\pgfqpoint{1.806536in}{1.405332in}}%
\pgfpathlineto{\pgfqpoint{1.821488in}{1.391278in}}%
\pgfpathlineto{\pgfqpoint{1.825111in}{1.401795in}}%
\pgfpathlineto{\pgfqpoint{1.839173in}{1.387741in}}%
\pgfpathlineto{\pgfqpoint{1.842586in}{1.398258in}}%
\pgfpathlineto{\pgfqpoint{1.859084in}{1.380690in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{1.391207in}}%
\pgfpathlineto{\pgfqpoint{1.874709in}{1.377153in}}%
\pgfpathlineto{\pgfqpoint{1.877737in}{1.387670in}}%
\pgfpathlineto{\pgfqpoint{1.886640in}{1.377129in}}%
\pgfpathlineto{\pgfqpoint{1.889549in}{1.387647in}}%
\pgfpathlineto{\pgfqpoint{1.900905in}{1.373592in}}%
\pgfpathlineto{\pgfqpoint{1.903678in}{1.384110in}}%
\pgfpathlineto{\pgfqpoint{1.914513in}{1.370055in}}%
\pgfpathlineto{\pgfqpoint{1.917161in}{1.380573in}}%
\pgfpathlineto{\pgfqpoint{1.927522in}{1.366518in}}%
\pgfpathlineto{\pgfqpoint{1.930056in}{1.377036in}}%
\pgfpathlineto{\pgfqpoint{1.939981in}{1.362981in}}%
\pgfpathlineto{\pgfqpoint{1.942411in}{1.373498in}}%
\pgfpathlineto{\pgfqpoint{1.949583in}{1.362958in}}%
\pgfpathlineto{\pgfqpoint{1.951936in}{1.373475in}}%
\pgfpathlineto{\pgfqpoint{1.961163in}{1.359421in}}%
\pgfpathlineto{\pgfqpoint{1.963425in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.972305in}{1.355884in}}%
\pgfpathlineto{\pgfqpoint{1.974484in}{1.366401in}}%
\pgfpathlineto{\pgfqpoint{1.983043in}{1.352346in}}%
\pgfpathlineto{\pgfqpoint{1.985144in}{1.362864in}}%
\pgfpathlineto{\pgfqpoint{1.991360in}{1.352323in}}%
\pgfpathlineto{\pgfqpoint{1.993403in}{1.362840in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{1.348786in}}%
\pgfpathlineto{\pgfqpoint{2.003412in}{1.359303in}}%
\pgfpathlineto{\pgfqpoint{2.009259in}{1.348762in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{1.359280in}}%
\pgfpathlineto{\pgfqpoint{2.018753in}{1.345225in}}%
\pgfpathlineto{\pgfqpoint{2.020616in}{1.355743in}}%
\pgfpathlineto{\pgfqpoint{2.026134in}{1.345202in}}%
\pgfpathlineto{\pgfqpoint{2.027951in}{1.355719in}}%
\pgfpathlineto{\pgfqpoint{2.035109in}{1.341665in}}%
\pgfpathlineto{\pgfqpoint{2.036872in}{1.352182in}}%
\pgfpathlineto{\pgfqpoint{2.042097in}{1.341641in}}%
\pgfpathlineto{\pgfqpoint{2.043819in}{1.352158in}}%
\pgfpathlineto{\pgfqpoint{2.050606in}{1.338104in}}%
\pgfpathlineto{\pgfqpoint{2.052279in}{1.348622in}}%
\pgfpathlineto{\pgfqpoint{2.057241in}{1.338081in}}%
\pgfpathlineto{\pgfqpoint{2.058877in}{1.348598in}}%
\pgfpathlineto{\pgfqpoint{2.065330in}{1.334544in}}%
\pgfpathlineto{\pgfqpoint{2.066922in}{1.345061in}}%
\pgfpathlineto{\pgfqpoint{2.071646in}{1.334520in}}%
\pgfpathlineto{\pgfqpoint{2.073204in}{1.345037in}}%
\pgfpathlineto{\pgfqpoint{2.079355in}{1.330983in}}%
\pgfpathlineto{\pgfqpoint{2.080873in}{1.341500in}}%
\pgfpathlineto{\pgfqpoint{2.085381in}{1.330960in}}%
\pgfpathlineto{\pgfqpoint{2.086868in}{1.341477in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{1.330936in}}%
\pgfpathlineto{\pgfqpoint{2.092744in}{1.341453in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{1.327399in}}%
\pgfpathlineto{\pgfqpoint{2.099928in}{1.337916in}}%
\pgfpathlineto{\pgfqpoint{2.104155in}{1.327375in}}%
\pgfpathlineto{\pgfqpoint{2.105551in}{1.337893in}}%
\pgfpathlineto{\pgfqpoint{2.111070in}{1.323839in}}%
\pgfpathlineto{\pgfqpoint{2.112434in}{1.334356in}}%
\pgfpathlineto{\pgfqpoint{2.116488in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{2.117827in}{1.334332in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{1.323791in}}%
\pgfpathlineto{\pgfqpoint{2.123122in}{1.334309in}}%
\pgfpathlineto{\pgfqpoint{2.128325in}{1.320254in}}%
\pgfpathlineto{\pgfqpoint{2.129612in}{1.330772in}}%
\pgfpathlineto{\pgfqpoint{2.133438in}{1.320231in}}%
\pgfpathlineto{\pgfqpoint{2.134702in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{1.320207in}}%
\pgfpathlineto{\pgfqpoint{2.139706in}{1.330725in}}%
\pgfpathlineto{\pgfqpoint{2.144627in}{1.316670in}}%
\pgfpathlineto{\pgfqpoint{2.145845in}{1.327188in}}%
\pgfpathlineto{\pgfqpoint{2.149467in}{1.316647in}}%
\pgfpathlineto{\pgfqpoint{2.150665in}{1.327164in}}%
\pgfpathlineto{\pgfqpoint{2.154229in}{1.316623in}}%
\pgfpathlineto{\pgfqpoint{2.155408in}{1.327141in}}%
\pgfpathlineto{\pgfqpoint{2.160076in}{1.313086in}}%
\pgfpathlineto{\pgfqpoint{2.161231in}{1.323603in}}%
\pgfpathlineto{\pgfqpoint{2.162382in}{1.320090in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{1.323580in}}%
\pgfpathlineto{\pgfqpoint{2.166942in}{1.320066in}}%
\pgfpathlineto{\pgfqpoint{2.169196in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{2.170317in}{1.323557in}}%
\pgfpathlineto{\pgfqpoint{2.171433in}{1.320043in}}%
\pgfpathlineto{\pgfqpoint{2.174756in}{1.309502in}}%
\pgfpathlineto{\pgfqpoint{2.175856in}{1.320019in}}%
\pgfpathlineto{\pgfqpoint{2.176951in}{1.316506in}}%
\pgfpathlineto{\pgfqpoint{2.179130in}{1.309479in}}%
\pgfpathlineto{\pgfqpoint{2.180214in}{1.319996in}}%
\pgfpathlineto{\pgfqpoint{2.181293in}{1.316482in}}%
\pgfpathlineto{\pgfqpoint{2.183441in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{2.184508in}{1.319972in}}%
\pgfpathlineto{\pgfqpoint{2.185572in}{1.316459in}}%
\pgfpathlineto{\pgfqpoint{2.188741in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{2.189790in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{2.190835in}{1.312922in}}%
\pgfpathlineto{\pgfqpoint{2.192914in}{1.305895in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{1.316412in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{1.312898in}}%
\pgfpathlineto{\pgfqpoint{2.197029in}{1.305871in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{1.316388in}}%
\pgfpathlineto{\pgfqpoint{2.199065in}{1.312875in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{1.305848in}}%
\pgfpathlineto{\pgfqpoint{2.202094in}{1.316365in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{2.206083in}{1.302311in}}%
\pgfpathlineto{\pgfqpoint{2.207072in}{1.312828in}}%
\pgfpathlineto{\pgfqpoint{2.208058in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{2.210020in}{1.302287in}}%
\pgfpathlineto{\pgfqpoint{2.210996in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{2.211969in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{2.213905in}{1.302264in}}%
\pgfpathlineto{\pgfqpoint{2.214868in}{1.312781in}}%
\pgfpathlineto{\pgfqpoint{2.215828in}{1.309267in}}%
\pgfpathlineto{\pgfqpoint{2.217739in}{1.302240in}}%
\pgfpathlineto{\pgfqpoint{2.218690in}{1.312757in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{1.309244in}}%
\pgfpathlineto{\pgfqpoint{2.222463in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{2.224332in}{1.305707in}}%
\pgfpathlineto{\pgfqpoint{2.226189in}{1.298680in}}%
\pgfpathlineto{\pgfqpoint{2.227113in}{1.309197in}}%
\pgfpathlineto{\pgfqpoint{2.228034in}{1.305683in}}%
\pgfpathlineto{\pgfqpoint{2.229868in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{2.230780in}{1.309173in}}%
\pgfpathlineto{\pgfqpoint{2.231690in}{1.305660in}}%
\pgfpathlineto{\pgfqpoint{2.233502in}{1.298633in}}%
\pgfpathlineto{\pgfqpoint{2.234403in}{1.309150in}}%
\pgfpathlineto{\pgfqpoint{2.235302in}{1.305636in}}%
\pgfpathlineto{\pgfqpoint{2.237982in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{2.238870in}{1.305613in}}%
\pgfpathlineto{\pgfqpoint{2.239755in}{1.302099in}}%
\pgfpathlineto{\pgfqpoint{2.241518in}{1.295072in}}%
\pgfpathlineto{\pgfqpoint{2.242395in}{1.305589in}}%
\pgfpathlineto{\pgfqpoint{2.243270in}{1.302076in}}%
\pgfpathlineto{\pgfqpoint{2.245012in}{1.295049in}}%
\pgfpathlineto{\pgfqpoint{2.245879in}{1.305566in}}%
\pgfpathlineto{\pgfqpoint{2.246743in}{1.302052in}}%
\pgfpathlineto{\pgfqpoint{2.248465in}{1.295025in}}%
\pgfpathlineto{\pgfqpoint{2.249322in}{1.305542in}}%
\pgfpathlineto{\pgfqpoint{2.250176in}{1.302029in}}%
\pgfpathlineto{\pgfqpoint{2.252725in}{1.291488in}}%
\pgfpathlineto{\pgfqpoint{2.253570in}{1.302005in}}%
\pgfpathlineto{\pgfqpoint{2.254412in}{1.298492in}}%
\pgfpathlineto{\pgfqpoint{2.256090in}{1.291464in}}%
\pgfpathlineto{\pgfqpoint{2.256925in}{1.301982in}}%
\pgfpathlineto{\pgfqpoint{2.257758in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{2.259417in}{1.291441in}}%
\pgfpathlineto{\pgfqpoint{2.260242in}{1.301958in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.298445in}}%
\pgfpathlineto{\pgfqpoint{2.262706in}{1.291418in}}%
\pgfpathlineto{\pgfqpoint{2.263523in}{1.301935in}}%
\pgfpathlineto{\pgfqpoint{2.264337in}{1.298421in}}%
\pgfpathlineto{\pgfqpoint{2.265960in}{1.291394in}}%
\pgfpathlineto{\pgfqpoint{2.266767in}{1.301911in}}%
\pgfpathlineto{\pgfqpoint{2.267573in}{1.298398in}}%
\pgfpathlineto{\pgfqpoint{2.269977in}{1.287857in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{1.298374in}}%
\pgfpathlineto{\pgfqpoint{2.271568in}{1.294860in}}%
\pgfpathlineto{\pgfqpoint{2.273151in}{1.287833in}}%
\pgfpathlineto{\pgfqpoint{2.273940in}{1.298351in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{1.294837in}}%
\pgfpathlineto{\pgfqpoint{2.276292in}{1.287810in}}%
\pgfpathlineto{\pgfqpoint{2.277072in}{1.298327in}}%
\pgfpathlineto{\pgfqpoint{2.277850in}{1.294813in}}%
\pgfpathlineto{\pgfqpoint{2.279400in}{1.287787in}}%
\pgfpathlineto{\pgfqpoint{2.280172in}{1.298304in}}%
\pgfpathlineto{\pgfqpoint{2.280942in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{2.283239in}{1.284249in}}%
\pgfpathlineto{\pgfqpoint{2.284001in}{1.294766in}}%
\pgfpathlineto{\pgfqpoint{2.284761in}{1.291253in}}%
\pgfpathlineto{\pgfqpoint{2.286275in}{1.284226in}}%
\pgfpathlineto{\pgfqpoint{2.287029in}{1.294743in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{1.291230in}}%
\pgfpathlineto{\pgfqpoint{2.289280in}{1.284202in}}%
\pgfpathlineto{\pgfqpoint{2.290027in}{1.294720in}}%
\pgfpathlineto{\pgfqpoint{2.290771in}{1.291206in}}%
\pgfpathlineto{\pgfqpoint{2.292255in}{1.284179in}}%
\pgfpathlineto{\pgfqpoint{2.292994in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.293731in}{1.291183in}}%
\pgfpathlineto{\pgfqpoint{2.295200in}{1.284155in}}%
\pgfpathlineto{\pgfqpoint{2.295932in}{1.294673in}}%
\pgfpathlineto{\pgfqpoint{2.296662in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{2.298841in}{1.280618in}}%
\pgfpathlineto{\pgfqpoint{2.299563in}{1.291136in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{1.287622in}}%
\pgfpathlineto{\pgfqpoint{2.301721in}{1.280595in}}%
\pgfpathlineto{\pgfqpoint{2.302437in}{1.291112in}}%
\pgfpathlineto{\pgfqpoint{2.303151in}{1.287598in}}%
\pgfpathlineto{\pgfqpoint{2.304574in}{1.280571in}}%
\pgfpathlineto{\pgfqpoint{2.305283in}{1.291089in}}%
\pgfpathlineto{\pgfqpoint{2.305990in}{1.287575in}}%
\pgfpathlineto{\pgfqpoint{2.307399in}{1.280548in}}%
\pgfpathlineto{\pgfqpoint{2.308101in}{1.291065in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{1.287551in}}%
\pgfpathlineto{\pgfqpoint{2.310197in}{1.280524in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{1.287528in}}%
\pgfpathlineto{\pgfqpoint{2.312970in}{1.280501in}}%
\pgfpathlineto{\pgfqpoint{2.313659in}{1.291018in}}%
\pgfpathlineto{\pgfqpoint{2.314346in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{2.316399in}{1.276964in}}%
\pgfpathlineto{\pgfqpoint{2.317080in}{1.287481in}}%
\pgfpathlineto{\pgfqpoint{2.317759in}{1.283967in}}%
\pgfpathlineto{\pgfqpoint{2.319114in}{1.276940in}}%
\pgfpathlineto{\pgfqpoint{2.319789in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{2.320462in}{1.283944in}}%
\pgfpathlineto{\pgfqpoint{2.321804in}{1.276917in}}%
\pgfpathlineto{\pgfqpoint{2.322473in}{1.287434in}}%
\pgfpathlineto{\pgfqpoint{2.323140in}{1.283920in}}%
\pgfpathlineto{\pgfqpoint{2.324470in}{1.276893in}}%
\pgfpathlineto{\pgfqpoint{2.325132in}{1.287411in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{1.283897in}}%
\pgfpathlineto{\pgfqpoint{2.327112in}{1.276870in}}%
\pgfpathlineto{\pgfqpoint{2.327769in}{1.287387in}}%
\pgfpathlineto{\pgfqpoint{2.328424in}{1.283874in}}%
\pgfpathlineto{\pgfqpoint{2.329730in}{1.276846in}}%
\pgfpathlineto{\pgfqpoint{2.330381in}{1.287363in}}%
\pgfpathlineto{\pgfqpoint{2.331031in}{1.283850in}}%
\pgfpathlineto{\pgfqpoint{2.332971in}{1.273309in}}%
\pgfpathlineto{\pgfqpoint{2.333615in}{1.283826in}}%
\pgfpathlineto{\pgfqpoint{2.334258in}{1.280313in}}%
\pgfpathlineto{\pgfqpoint{2.335539in}{1.273286in}}%
\pgfpathlineto{\pgfqpoint{2.336177in}{1.283803in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{1.280289in}}%
\pgfpathlineto{\pgfqpoint{2.338084in}{1.273262in}}%
\pgfpathlineto{\pgfqpoint{2.338717in}{1.283780in}}%
\pgfpathlineto{\pgfqpoint{2.339348in}{1.280266in}}%
\pgfpathlineto{\pgfqpoint{2.340607in}{1.273239in}}%
\pgfpathlineto{\pgfqpoint{2.341235in}{1.283756in}}%
\pgfpathlineto{\pgfqpoint{2.341861in}{1.280242in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{1.273215in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{1.283732in}}%
\pgfpathlineto{\pgfqpoint{2.344352in}{1.280219in}}%
\pgfpathlineto{\pgfqpoint{2.345590in}{1.273192in}}%
\pgfpathlineto{\pgfqpoint{2.346207in}{1.283709in}}%
\pgfpathlineto{\pgfqpoint{2.346823in}{1.280196in}}%
\pgfpathlineto{\pgfqpoint{2.348051in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{1.283685in}}%
\pgfpathlineto{\pgfqpoint{2.349273in}{1.280172in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{1.269631in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{1.280148in}}%
\pgfpathlineto{\pgfqpoint{2.352308in}{1.276635in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{1.269608in}}%
\pgfpathlineto{\pgfqpoint{2.354113in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{1.276611in}}%
\pgfpathlineto{\pgfqpoint{2.355908in}{1.269584in}}%
\pgfpathlineto{\pgfqpoint{2.356504in}{1.280102in}}%
\pgfpathlineto{\pgfqpoint{2.357099in}{1.276588in}}%
\pgfpathlineto{\pgfqpoint{2.358284in}{1.269561in}}%
\pgfpathlineto{\pgfqpoint{2.358875in}{1.280078in}}%
\pgfpathlineto{\pgfqpoint{2.359465in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{2.360642in}{1.269537in}}%
\pgfpathlineto{\pgfqpoint{2.361228in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{2.361813in}{1.276541in}}%
\pgfpathlineto{\pgfqpoint{2.362980in}{1.269514in}}%
\pgfpathlineto{\pgfqpoint{2.363562in}{1.280031in}}%
\pgfpathlineto{\pgfqpoint{2.364142in}{1.276518in}}%
\pgfpathlineto{\pgfqpoint{2.365877in}{1.265977in}}%
\pgfpathlineto{\pgfqpoint{2.366454in}{1.276494in}}%
\pgfpathlineto{\pgfqpoint{2.367602in}{1.269467in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{1.265953in}}%
\pgfpathlineto{\pgfqpoint{2.368747in}{1.276471in}}%
\pgfpathlineto{\pgfqpoint{2.369887in}{1.269443in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{1.276447in}}%
\pgfpathlineto{\pgfqpoint{2.372153in}{1.269420in}}%
\pgfpathlineto{\pgfqpoint{2.372717in}{1.265906in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{1.276424in}}%
\pgfpathlineto{\pgfqpoint{2.374403in}{1.269396in}}%
\pgfpathlineto{\pgfqpoint{2.374963in}{1.265883in}}%
\pgfpathlineto{\pgfqpoint{2.375521in}{1.276400in}}%
\pgfpathlineto{\pgfqpoint{2.376635in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{1.265859in}}%
\pgfpathlineto{\pgfqpoint{2.377745in}{1.276376in}}%
\pgfpathlineto{\pgfqpoint{2.378851in}{1.269349in}}%
\pgfpathlineto{\pgfqpoint{2.379402in}{1.265836in}}%
\pgfpathlineto{\pgfqpoint{2.379953in}{1.276353in}}%
\pgfpathlineto{\pgfqpoint{2.381050in}{1.269326in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.262299in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{1.272816in}}%
\pgfpathlineto{\pgfqpoint{2.383776in}{1.265789in}}%
\pgfpathlineto{\pgfqpoint{2.384319in}{1.262275in}}%
\pgfpathlineto{\pgfqpoint{2.384860in}{1.272792in}}%
\pgfpathlineto{\pgfqpoint{2.385939in}{1.265765in}}%
\pgfpathlineto{\pgfqpoint{2.386478in}{1.262252in}}%
\pgfpathlineto{\pgfqpoint{2.387015in}{1.272769in}}%
\pgfpathlineto{\pgfqpoint{2.388087in}{1.265742in}}%
\pgfpathlineto{\pgfqpoint{2.388621in}{1.262228in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{1.272745in}}%
\pgfpathlineto{\pgfqpoint{2.390218in}{1.265718in}}%
\pgfpathlineto{\pgfqpoint{2.390749in}{1.262205in}}%
\pgfpathlineto{\pgfqpoint{2.391278in}{1.272722in}}%
\pgfpathlineto{\pgfqpoint{2.392335in}{1.265695in}}%
\pgfpathlineto{\pgfqpoint{2.392862in}{1.262181in}}%
\pgfpathlineto{\pgfqpoint{2.393387in}{1.272698in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{1.265671in}}%
\pgfpathlineto{\pgfqpoint{2.395481in}{1.258644in}}%
\pgfpathlineto{\pgfqpoint{2.396002in}{1.269161in}}%
\pgfpathlineto{\pgfqpoint{2.397042in}{1.262134in}}%
\pgfpathlineto{\pgfqpoint{2.397560in}{1.258621in}}%
\pgfpathlineto{\pgfqpoint{2.398078in}{1.269138in}}%
\pgfpathlineto{\pgfqpoint{2.399110in}{1.262111in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{1.258597in}}%
\pgfpathlineto{\pgfqpoint{2.400139in}{1.269114in}}%
\pgfpathlineto{\pgfqpoint{2.401164in}{1.262087in}}%
\pgfpathlineto{\pgfqpoint{2.401675in}{1.258574in}}%
\pgfpathlineto{\pgfqpoint{2.402186in}{1.269091in}}%
\pgfpathlineto{\pgfqpoint{2.403204in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{2.403712in}{1.258550in}}%
\pgfpathlineto{\pgfqpoint{2.404218in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{2.405229in}{1.262040in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{1.258527in}}%
\pgfpathlineto{\pgfqpoint{2.406237in}{1.269044in}}%
\pgfpathlineto{\pgfqpoint{2.407241in}{1.262017in}}%
\pgfpathlineto{\pgfqpoint{2.407742in}{1.258503in}}%
\pgfpathlineto{\pgfqpoint{2.408242in}{1.269020in}}%
\pgfpathlineto{\pgfqpoint{2.409240in}{1.261993in}}%
\pgfpathlineto{\pgfqpoint{2.409737in}{1.258480in}}%
\pgfpathlineto{\pgfqpoint{2.410234in}{1.268997in}}%
\pgfpathlineto{\pgfqpoint{2.411224in}{1.261970in}}%
\pgfpathlineto{\pgfqpoint{2.412212in}{1.254943in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{1.265460in}}%
\pgfpathlineto{\pgfqpoint{2.413687in}{1.258433in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.254919in}}%
\pgfpathlineto{\pgfqpoint{2.414666in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{2.415642in}{1.258409in}}%
\pgfpathlineto{\pgfqpoint{2.416129in}{1.254895in}}%
\pgfpathlineto{\pgfqpoint{2.416615in}{1.265413in}}%
\pgfpathlineto{\pgfqpoint{2.417584in}{1.258386in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{1.254872in}}%
\pgfpathlineto{\pgfqpoint{2.418551in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{2.419514in}{1.258362in}}%
\pgfpathlineto{\pgfqpoint{2.419995in}{1.254848in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{1.265366in}}%
\pgfpathlineto{\pgfqpoint{2.421431in}{1.258339in}}%
\pgfpathlineto{\pgfqpoint{2.421909in}{1.254825in}}%
\pgfpathlineto{\pgfqpoint{2.422385in}{1.265342in}}%
\pgfpathlineto{\pgfqpoint{2.423336in}{1.258315in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{1.254802in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{1.265319in}}%
\pgfpathlineto{\pgfqpoint{2.425229in}{1.258292in}}%
\pgfpathlineto{\pgfqpoint{2.425700in}{1.254778in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{1.265295in}}%
\pgfpathlineto{\pgfqpoint{2.427109in}{1.258268in}}%
\pgfpathlineto{\pgfqpoint{2.428045in}{1.251241in}}%
\pgfpathlineto{\pgfqpoint{2.428512in}{1.261758in}}%
\pgfpathlineto{\pgfqpoint{2.429443in}{1.254731in}}%
\pgfpathlineto{\pgfqpoint{2.429908in}{1.251217in}}%
\pgfpathlineto{\pgfqpoint{2.430372in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{1.254708in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{1.251194in}}%
\pgfpathlineto{\pgfqpoint{2.432220in}{1.261711in}}%
\pgfpathlineto{\pgfqpoint{2.433140in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{2.433598in}{1.251171in}}%
\pgfpathlineto{\pgfqpoint{2.434056in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{2.434970in}{1.254661in}}%
\pgfpathlineto{\pgfqpoint{2.435426in}{1.251147in}}%
\pgfpathlineto{\pgfqpoint{2.435882in}{1.261664in}}%
\pgfpathlineto{\pgfqpoint{2.436790in}{1.254637in}}%
\pgfpathlineto{\pgfqpoint{2.437243in}{1.251123in}}%
\pgfpathlineto{\pgfqpoint{2.437696in}{1.261641in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{1.254614in}}%
\pgfpathlineto{\pgfqpoint{2.439049in}{1.251100in}}%
\pgfpathlineto{\pgfqpoint{2.439499in}{1.261617in}}%
\pgfpathlineto{\pgfqpoint{2.440396in}{1.254590in}}%
\pgfpathlineto{\pgfqpoint{2.440844in}{1.251077in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{1.261594in}}%
\pgfpathlineto{\pgfqpoint{2.442183in}{1.254566in}}%
\pgfpathlineto{\pgfqpoint{2.442628in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.443072in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{2.443959in}{1.254543in}}%
\pgfpathlineto{\pgfqpoint{2.444843in}{1.247516in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{1.258033in}}%
\pgfpathlineto{\pgfqpoint{2.446164in}{1.251006in}}%
\pgfpathlineto{\pgfqpoint{2.446603in}{1.247492in}}%
\pgfpathlineto{\pgfqpoint{2.447041in}{1.258010in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{1.250982in}}%
\pgfpathlineto{\pgfqpoint{2.448352in}{1.247469in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{1.257986in}}%
\pgfpathlineto{\pgfqpoint{2.449658in}{1.250959in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{1.257963in}}%
\pgfpathlineto{\pgfqpoint{2.451389in}{1.250935in}}%
\pgfpathlineto{\pgfqpoint{2.451821in}{1.247422in}}%
\pgfpathlineto{\pgfqpoint{2.452251in}{1.257939in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{1.250912in}}%
\pgfpathlineto{\pgfqpoint{2.453540in}{1.247399in}}%
\pgfpathlineto{\pgfqpoint{2.453968in}{1.257916in}}%
\pgfpathlineto{\pgfqpoint{2.454822in}{1.250888in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{2.455675in}{1.257892in}}%
\pgfpathlineto{\pgfqpoint{2.456524in}{1.250865in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{1.247351in}}%
\pgfpathlineto{\pgfqpoint{2.457371in}{1.257869in}}%
\pgfpathlineto{\pgfqpoint{2.458216in}{1.250842in}}%
\pgfpathlineto{\pgfqpoint{2.458638in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{2.459058in}{1.257845in}}%
\pgfpathlineto{\pgfqpoint{2.459898in}{1.250818in}}%
\pgfpathlineto{\pgfqpoint{2.460736in}{1.243791in}}%
\pgfpathlineto{\pgfqpoint{2.461154in}{1.254308in}}%
\pgfpathlineto{\pgfqpoint{2.461988in}{1.247281in}}%
\pgfpathlineto{\pgfqpoint{2.462404in}{1.243767in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{1.254285in}}%
\pgfpathlineto{\pgfqpoint{2.463649in}{1.247258in}}%
\pgfpathlineto{\pgfqpoint{2.464063in}{1.243744in}}%
\pgfpathlineto{\pgfqpoint{2.464476in}{1.254261in}}%
\pgfpathlineto{\pgfqpoint{2.465301in}{1.247234in}}%
\pgfpathlineto{\pgfqpoint{2.465712in}{1.243721in}}%
\pgfpathlineto{\pgfqpoint{2.466123in}{1.254238in}}%
\pgfpathlineto{\pgfqpoint{2.466943in}{1.247211in}}%
\pgfpathlineto{\pgfqpoint{2.467352in}{1.243697in}}%
\pgfpathlineto{\pgfqpoint{2.467761in}{1.254214in}}%
\pgfpathlineto{\pgfqpoint{2.468576in}{1.247187in}}%
\pgfpathlineto{\pgfqpoint{2.468983in}{1.243673in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.254191in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{1.247164in}}%
\pgfpathlineto{\pgfqpoint{2.470606in}{1.243650in}}%
\pgfpathlineto{\pgfqpoint{2.471010in}{1.254167in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{1.247140in}}%
\pgfpathlineto{\pgfqpoint{2.472219in}{1.243627in}}%
\pgfpathlineto{\pgfqpoint{2.472621in}{1.254144in}}%
\pgfpathlineto{\pgfqpoint{2.473423in}{1.247117in}}%
\pgfpathlineto{\pgfqpoint{2.473824in}{1.243603in}}%
\pgfpathlineto{\pgfqpoint{2.474223in}{1.254120in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{1.247093in}}%
\pgfpathlineto{\pgfqpoint{2.475817in}{1.240066in}}%
\pgfpathlineto{\pgfqpoint{2.476214in}{1.250583in}}%
\pgfpathlineto{\pgfqpoint{2.477007in}{1.243556in}}%
\pgfpathlineto{\pgfqpoint{2.477402in}{1.240042in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{1.243533in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{1.240019in}}%
\pgfpathlineto{\pgfqpoint{2.479372in}{1.250536in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{1.243509in}}%
\pgfpathlineto{\pgfqpoint{2.480547in}{1.239995in}}%
\pgfpathlineto{\pgfqpoint{2.480938in}{1.250513in}}%
\pgfpathlineto{\pgfqpoint{2.481718in}{1.243485in}}%
\pgfpathlineto{\pgfqpoint{2.482107in}{1.239972in}}%
\pgfpathlineto{\pgfqpoint{2.482496in}{1.250489in}}%
\pgfpathlineto{\pgfqpoint{2.483272in}{1.243462in}}%
\pgfpathlineto{\pgfqpoint{2.484046in}{1.250466in}}%
\pgfpathlineto{\pgfqpoint{2.485203in}{1.239925in}}%
\pgfpathlineto{\pgfqpoint{2.487121in}{1.250419in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{1.239854in}}%
\pgfpathlineto{\pgfqpoint{2.490165in}{1.250372in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{1.239831in}}%
\pgfpathlineto{\pgfqpoint{2.492052in}{1.246835in}}%
\pgfpathlineto{\pgfqpoint{2.493178in}{1.236294in}}%
\pgfpathlineto{\pgfqpoint{2.495045in}{1.246787in}}%
\pgfpathlineto{\pgfqpoint{2.497640in}{1.236223in}}%
\pgfpathlineto{\pgfqpoint{2.499480in}{1.246717in}}%
\pgfpathlineto{\pgfqpoint{2.502036in}{1.236153in}}%
\pgfpathlineto{\pgfqpoint{2.503848in}{1.246647in}}%
\pgfpathlineto{\pgfqpoint{2.506725in}{1.232569in}}%
\pgfpathlineto{\pgfqpoint{2.508509in}{1.243063in}}%
\pgfpathlineto{\pgfqpoint{2.510989in}{1.232498in}}%
\pgfpathlineto{\pgfqpoint{2.512747in}{1.242992in}}%
\pgfpathlineto{\pgfqpoint{2.515192in}{1.232428in}}%
\pgfpathlineto{\pgfqpoint{2.516925in}{1.242922in}}%
\pgfpathlineto{\pgfqpoint{2.519335in}{1.232358in}}%
\pgfpathlineto{\pgfqpoint{2.521045in}{1.242851in}}%
\pgfpathlineto{\pgfqpoint{2.523760in}{1.228773in}}%
\pgfpathlineto{\pgfqpoint{2.525444in}{1.239267in}}%
\pgfpathlineto{\pgfqpoint{2.527786in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{2.529447in}{1.239196in}}%
\pgfpathlineto{\pgfqpoint{2.531758in}{1.228632in}}%
\pgfpathlineto{\pgfqpoint{2.533397in}{1.239126in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{1.228562in}}%
\pgfpathlineto{\pgfqpoint{2.537295in}{1.239056in}}%
\pgfpathlineto{\pgfqpoint{2.539865in}{1.224978in}}%
\pgfpathlineto{\pgfqpoint{2.541460in}{1.235472in}}%
\pgfpathlineto{\pgfqpoint{2.543679in}{1.224907in}}%
\pgfpathlineto{\pgfqpoint{2.545253in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{2.547444in}{1.224837in}}%
\pgfpathlineto{\pgfqpoint{2.548998in}{1.235330in}}%
\pgfpathlineto{\pgfqpoint{2.551161in}{1.224766in}}%
\pgfpathlineto{\pgfqpoint{2.552697in}{1.235260in}}%
\pgfpathlineto{\pgfqpoint{2.555137in}{1.221182in}}%
\pgfpathlineto{\pgfqpoint{2.556652in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{2.558759in}{1.221112in}}%
\pgfpathlineto{\pgfqpoint{2.560256in}{1.231606in}}%
\pgfpathlineto{\pgfqpoint{2.562338in}{1.221041in}}%
\pgfpathlineto{\pgfqpoint{2.563817in}{1.231535in}}%
\pgfpathlineto{\pgfqpoint{2.565874in}{1.220971in}}%
\pgfpathlineto{\pgfqpoint{2.567335in}{1.231465in}}%
\pgfpathlineto{\pgfqpoint{2.569368in}{1.220900in}}%
\pgfpathlineto{\pgfqpoint{2.570812in}{1.231394in}}%
\pgfpathlineto{\pgfqpoint{2.571100in}{1.227880in}}%
\pgfpathlineto{\pgfqpoint{2.573107in}{1.217316in}}%
\pgfpathlineto{\pgfqpoint{2.574533in}{1.227810in}}%
\pgfpathlineto{\pgfqpoint{2.574817in}{1.224297in}}%
\pgfpathlineto{\pgfqpoint{2.575668in}{1.227787in}}%
\pgfpathlineto{\pgfqpoint{2.576517in}{1.217246in}}%
\pgfpathlineto{\pgfqpoint{2.577926in}{1.227740in}}%
\pgfpathlineto{\pgfqpoint{2.578207in}{1.224226in}}%
\pgfpathlineto{\pgfqpoint{2.579049in}{1.227716in}}%
\pgfpathlineto{\pgfqpoint{2.579888in}{1.217175in}}%
\pgfpathlineto{\pgfqpoint{2.581281in}{1.227669in}}%
\pgfpathlineto{\pgfqpoint{2.581559in}{1.224156in}}%
\pgfpathlineto{\pgfqpoint{2.582391in}{1.227646in}}%
\pgfpathlineto{\pgfqpoint{2.583221in}{1.217105in}}%
\pgfpathlineto{\pgfqpoint{2.584599in}{1.227599in}}%
\pgfpathlineto{\pgfqpoint{2.584874in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{2.586517in}{1.217034in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{1.227528in}}%
\pgfpathlineto{\pgfqpoint{2.588151in}{1.224015in}}%
\pgfpathlineto{\pgfqpoint{2.590046in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{2.591392in}{1.223944in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{1.220431in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{1.223921in}}%
\pgfpathlineto{\pgfqpoint{2.593267in}{1.213380in}}%
\pgfpathlineto{\pgfqpoint{2.594599in}{1.223874in}}%
\pgfpathlineto{\pgfqpoint{2.594864in}{1.220360in}}%
\pgfpathlineto{\pgfqpoint{2.595660in}{1.223850in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{1.213309in}}%
\pgfpathlineto{\pgfqpoint{2.597771in}{1.223803in}}%
\pgfpathlineto{\pgfqpoint{2.598033in}{1.220290in}}%
\pgfpathlineto{\pgfqpoint{2.598820in}{1.223780in}}%
\pgfpathlineto{\pgfqpoint{2.599605in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{2.600909in}{1.223733in}}%
\pgfpathlineto{\pgfqpoint{2.601169in}{1.220219in}}%
\pgfpathlineto{\pgfqpoint{2.601947in}{1.223709in}}%
\pgfpathlineto{\pgfqpoint{2.602724in}{1.213168in}}%
\pgfpathlineto{\pgfqpoint{2.604014in}{1.223662in}}%
\pgfpathlineto{\pgfqpoint{2.604271in}{1.220149in}}%
\pgfpathlineto{\pgfqpoint{2.606066in}{1.209584in}}%
\pgfpathlineto{\pgfqpoint{2.607341in}{1.220078in}}%
\pgfpathlineto{\pgfqpoint{2.607596in}{1.216565in}}%
\pgfpathlineto{\pgfqpoint{2.608358in}{1.220055in}}%
\pgfpathlineto{\pgfqpoint{2.609118in}{1.209514in}}%
\pgfpathlineto{\pgfqpoint{2.610380in}{1.220008in}}%
\pgfpathlineto{\pgfqpoint{2.610632in}{1.216494in}}%
\pgfpathlineto{\pgfqpoint{2.611386in}{1.219984in}}%
\pgfpathlineto{\pgfqpoint{2.612138in}{1.209443in}}%
\pgfpathlineto{\pgfqpoint{2.613387in}{1.219937in}}%
\pgfpathlineto{\pgfqpoint{2.613637in}{1.216424in}}%
\pgfpathlineto{\pgfqpoint{2.614383in}{1.219914in}}%
\pgfpathlineto{\pgfqpoint{2.615128in}{1.209373in}}%
\pgfpathlineto{\pgfqpoint{2.615376in}{1.219890in}}%
\pgfpathlineto{\pgfqpoint{2.616118in}{1.209349in}}%
\pgfpathlineto{\pgfqpoint{2.616611in}{1.216353in}}%
\pgfpathlineto{\pgfqpoint{2.617350in}{1.219843in}}%
\pgfpathlineto{\pgfqpoint{2.618088in}{1.209302in}}%
\pgfpathlineto{\pgfqpoint{2.618333in}{1.219820in}}%
\pgfpathlineto{\pgfqpoint{2.619068in}{1.209279in}}%
\pgfpathlineto{\pgfqpoint{2.619556in}{1.216283in}}%
\pgfpathlineto{\pgfqpoint{2.620288in}{1.219773in}}%
\pgfpathlineto{\pgfqpoint{2.621261in}{1.205718in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{1.216236in}}%
\pgfpathlineto{\pgfqpoint{2.622231in}{1.205695in}}%
\pgfpathlineto{\pgfqpoint{2.622714in}{1.212699in}}%
\pgfpathlineto{\pgfqpoint{2.623438in}{1.216189in}}%
\pgfpathlineto{\pgfqpoint{2.624160in}{1.205648in}}%
\pgfpathlineto{\pgfqpoint{2.624401in}{1.216165in}}%
\pgfpathlineto{\pgfqpoint{2.625120in}{1.205624in}}%
\pgfpathlineto{\pgfqpoint{2.625599in}{1.212628in}}%
\pgfpathlineto{\pgfqpoint{2.626316in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{2.627031in}{1.205577in}}%
\pgfpathlineto{\pgfqpoint{2.627269in}{1.216095in}}%
\pgfpathlineto{\pgfqpoint{2.627982in}{1.205554in}}%
\pgfpathlineto{\pgfqpoint{2.628456in}{1.212558in}}%
\pgfpathlineto{\pgfqpoint{2.629166in}{1.216048in}}%
\pgfpathlineto{\pgfqpoint{2.629875in}{1.205507in}}%
\pgfpathlineto{\pgfqpoint{2.630110in}{1.216024in}}%
\pgfpathlineto{\pgfqpoint{2.630817in}{1.205483in}}%
\pgfpathlineto{\pgfqpoint{2.631286in}{1.212487in}}%
\pgfpathlineto{\pgfqpoint{2.631990in}{1.215977in}}%
\pgfpathlineto{\pgfqpoint{2.632691in}{1.205436in}}%
\pgfpathlineto{\pgfqpoint{2.632925in}{1.215954in}}%
\pgfpathlineto{\pgfqpoint{2.633624in}{1.205413in}}%
\pgfpathlineto{\pgfqpoint{2.634089in}{1.212417in}}%
\pgfpathlineto{\pgfqpoint{2.634786in}{1.215907in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{1.205366in}}%
\pgfpathlineto{\pgfqpoint{2.635712in}{1.215883in}}%
\pgfpathlineto{\pgfqpoint{2.636405in}{1.205342in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{1.208833in}}%
\pgfpathlineto{\pgfqpoint{2.637556in}{1.215836in}}%
\pgfpathlineto{\pgfqpoint{2.638474in}{1.201782in}}%
\pgfpathlineto{\pgfqpoint{2.638702in}{1.212299in}}%
\pgfpathlineto{\pgfqpoint{2.639388in}{1.201758in}}%
\pgfpathlineto{\pgfqpoint{2.640073in}{1.205249in}}%
\pgfpathlineto{\pgfqpoint{2.640528in}{1.212252in}}%
\pgfpathlineto{\pgfqpoint{2.641209in}{1.201711in}}%
\pgfpathlineto{\pgfqpoint{2.641436in}{1.212229in}}%
\pgfpathlineto{\pgfqpoint{2.642116in}{1.201688in}}%
\pgfpathlineto{\pgfqpoint{2.642794in}{1.205178in}}%
\pgfpathlineto{\pgfqpoint{2.643245in}{1.212182in}}%
\pgfpathlineto{\pgfqpoint{2.643920in}{1.201641in}}%
\pgfpathlineto{\pgfqpoint{2.644145in}{1.212158in}}%
\pgfpathlineto{\pgfqpoint{2.644818in}{1.201617in}}%
\pgfpathlineto{\pgfqpoint{2.645490in}{1.205107in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{1.212111in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{1.201570in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{1.212088in}}%
\pgfpathlineto{\pgfqpoint{2.647496in}{1.201547in}}%
\pgfpathlineto{\pgfqpoint{2.648162in}{1.205037in}}%
\pgfpathlineto{\pgfqpoint{2.648605in}{1.212041in}}%
\pgfpathlineto{\pgfqpoint{2.649268in}{1.201500in}}%
\pgfpathlineto{\pgfqpoint{2.649489in}{1.212017in}}%
\pgfpathlineto{\pgfqpoint{2.650150in}{1.201476in}}%
\pgfpathlineto{\pgfqpoint{2.650810in}{1.204967in}}%
\pgfpathlineto{\pgfqpoint{2.651249in}{1.211970in}}%
\pgfpathlineto{\pgfqpoint{2.651906in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{2.652125in}{1.211947in}}%
\pgfpathlineto{\pgfqpoint{2.652780in}{1.201406in}}%
\pgfpathlineto{\pgfqpoint{2.653434in}{1.204896in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{2.654738in}{1.197845in}}%
\pgfpathlineto{\pgfqpoint{2.654954in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{1.197822in}}%
\pgfpathlineto{\pgfqpoint{2.656251in}{1.201312in}}%
\pgfpathlineto{\pgfqpoint{2.656682in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{1.197775in}}%
\pgfpathlineto{\pgfqpoint{2.657542in}{1.208292in}}%
\pgfpathlineto{\pgfqpoint{2.658186in}{1.197751in}}%
\pgfpathlineto{\pgfqpoint{2.658828in}{1.201242in}}%
\pgfpathlineto{\pgfqpoint{2.659255in}{1.208245in}}%
\pgfpathlineto{\pgfqpoint{2.659895in}{1.197704in}}%
\pgfpathlineto{\pgfqpoint{2.660108in}{1.208222in}}%
\pgfpathlineto{\pgfqpoint{2.660746in}{1.197681in}}%
\pgfpathlineto{\pgfqpoint{2.661382in}{1.201171in}}%
\pgfpathlineto{\pgfqpoint{2.661806in}{1.208175in}}%
\pgfpathlineto{\pgfqpoint{2.662440in}{1.197634in}}%
\pgfpathlineto{\pgfqpoint{2.662651in}{1.208151in}}%
\pgfpathlineto{\pgfqpoint{2.663284in}{1.197611in}}%
\pgfpathlineto{\pgfqpoint{2.663915in}{1.201101in}}%
\pgfpathlineto{\pgfqpoint{2.664335in}{1.208104in}}%
\pgfpathlineto{\pgfqpoint{2.664964in}{1.197564in}}%
\pgfpathlineto{\pgfqpoint{2.665173in}{1.208081in}}%
\pgfpathlineto{\pgfqpoint{2.665800in}{1.197540in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{1.201030in}}%
\pgfpathlineto{\pgfqpoint{2.666842in}{1.208034in}}%
\pgfpathlineto{\pgfqpoint{2.667466in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{2.667673in}{1.208010in}}%
\pgfpathlineto{\pgfqpoint{2.668295in}{1.197470in}}%
\pgfpathlineto{\pgfqpoint{2.668915in}{1.200960in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{1.207963in}}%
\pgfpathlineto{\pgfqpoint{2.669947in}{1.197423in}}%
\pgfpathlineto{\pgfqpoint{2.670152in}{1.207940in}}%
\pgfpathlineto{\pgfqpoint{2.670769in}{1.197399in}}%
\pgfpathlineto{\pgfqpoint{2.671384in}{1.200889in}}%
\pgfpathlineto{\pgfqpoint{2.671998in}{1.204379in}}%
\pgfpathlineto{\pgfqpoint{2.672611in}{1.193838in}}%
\pgfpathlineto{\pgfqpoint{2.672815in}{1.204356in}}%
\pgfpathlineto{\pgfqpoint{2.673426in}{1.193815in}}%
\pgfpathlineto{\pgfqpoint{2.674036in}{1.197305in}}%
\pgfpathlineto{\pgfqpoint{2.674442in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{2.675049in}{1.193768in}}%
\pgfpathlineto{\pgfqpoint{2.675252in}{1.204285in}}%
\pgfpathlineto{\pgfqpoint{2.675858in}{1.193744in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{1.197235in}}%
\pgfpathlineto{\pgfqpoint{2.676865in}{1.204238in}}%
\pgfpathlineto{\pgfqpoint{2.677468in}{1.193698in}}%
\pgfpathlineto{\pgfqpoint{2.677668in}{1.204215in}}%
\pgfpathlineto{\pgfqpoint{2.678270in}{1.193674in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{1.197164in}}%
\pgfpathlineto{\pgfqpoint{2.679269in}{1.204168in}}%
\pgfpathlineto{\pgfqpoint{2.679867in}{1.193627in}}%
\pgfpathlineto{\pgfqpoint{2.680066in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{2.680662in}{1.193604in}}%
\pgfpathlineto{\pgfqpoint{2.681257in}{1.197094in}}%
\pgfpathlineto{\pgfqpoint{2.681653in}{1.204097in}}%
\pgfpathlineto{\pgfqpoint{2.682246in}{1.193557in}}%
\pgfpathlineto{\pgfqpoint{2.682443in}{1.204074in}}%
\pgfpathlineto{\pgfqpoint{2.683035in}{1.193533in}}%
\pgfpathlineto{\pgfqpoint{2.683625in}{1.197023in}}%
\pgfpathlineto{\pgfqpoint{2.684018in}{1.204027in}}%
\pgfpathlineto{\pgfqpoint{2.684606in}{1.193486in}}%
\pgfpathlineto{\pgfqpoint{2.684802in}{1.204003in}}%
\pgfpathlineto{\pgfqpoint{2.685389in}{1.193463in}}%
\pgfpathlineto{\pgfqpoint{2.685975in}{1.196953in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{1.203956in}}%
\pgfpathlineto{\pgfqpoint{2.686948in}{1.193416in}}%
\pgfpathlineto{\pgfqpoint{2.687142in}{1.203933in}}%
\pgfpathlineto{\pgfqpoint{2.687724in}{1.193392in}}%
\pgfpathlineto{\pgfqpoint{2.688305in}{1.196882in}}%
\pgfpathlineto{\pgfqpoint{2.688885in}{1.200372in}}%
\pgfpathlineto{\pgfqpoint{2.690234in}{1.189808in}}%
\pgfpathlineto{\pgfqpoint{2.690426in}{1.200325in}}%
\pgfpathlineto{\pgfqpoint{2.691768in}{1.189761in}}%
\pgfpathlineto{\pgfqpoint{2.691959in}{1.200278in}}%
\pgfpathlineto{\pgfqpoint{2.694053in}{1.189691in}}%
\pgfpathlineto{\pgfqpoint{2.694243in}{1.200208in}}%
\pgfpathlineto{\pgfqpoint{2.695567in}{1.189644in}}%
\pgfpathlineto{\pgfqpoint{2.695756in}{1.200161in}}%
\pgfpathlineto{\pgfqpoint{2.697824in}{1.189573in}}%
\pgfpathlineto{\pgfqpoint{2.698011in}{1.200090in}}%
\pgfpathlineto{\pgfqpoint{2.699319in}{1.189526in}}%
\pgfpathlineto{\pgfqpoint{2.699505in}{1.200043in}}%
\pgfpathlineto{\pgfqpoint{2.701547in}{1.189456in}}%
\pgfpathlineto{\pgfqpoint{2.701732in}{1.199973in}}%
\pgfpathlineto{\pgfqpoint{2.703023in}{1.189409in}}%
\pgfpathlineto{\pgfqpoint{2.703207in}{1.199926in}}%
\pgfpathlineto{\pgfqpoint{2.705224in}{1.189338in}}%
\pgfpathlineto{\pgfqpoint{2.705407in}{1.199855in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{1.185801in}}%
\pgfpathlineto{\pgfqpoint{2.706682in}{1.189291in}}%
\pgfpathlineto{\pgfqpoint{2.707045in}{1.196295in}}%
\pgfpathlineto{\pgfqpoint{2.708314in}{1.185731in}}%
\pgfpathlineto{\pgfqpoint{2.708494in}{1.196248in}}%
\pgfpathlineto{\pgfqpoint{2.709756in}{1.185684in}}%
\pgfpathlineto{\pgfqpoint{2.709936in}{1.196201in}}%
\pgfpathlineto{\pgfqpoint{2.711908in}{1.185613in}}%
\pgfpathlineto{\pgfqpoint{2.712086in}{1.196130in}}%
\pgfpathlineto{\pgfqpoint{2.713333in}{1.185566in}}%
\pgfpathlineto{\pgfqpoint{2.713511in}{1.196083in}}%
\pgfpathlineto{\pgfqpoint{2.715458in}{1.185496in}}%
\pgfpathlineto{\pgfqpoint{2.715635in}{1.196013in}}%
\pgfpathlineto{\pgfqpoint{2.716867in}{1.185449in}}%
\pgfpathlineto{\pgfqpoint{2.717042in}{1.195966in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{1.185378in}}%
\pgfpathlineto{\pgfqpoint{2.719141in}{1.195895in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.185331in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{1.195848in}}%
\pgfpathlineto{\pgfqpoint{2.722434in}{1.185261in}}%
\pgfpathlineto{\pgfqpoint{2.722607in}{1.195778in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{1.185214in}}%
\pgfpathlineto{\pgfqpoint{2.724153in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{2.725350in}{1.181653in}}%
\pgfpathlineto{\pgfqpoint{2.725520in}{1.192170in}}%
\pgfpathlineto{\pgfqpoint{2.726712in}{1.181606in}}%
\pgfpathlineto{\pgfqpoint{2.726882in}{1.192123in}}%
\pgfpathlineto{\pgfqpoint{2.728743in}{1.181536in}}%
\pgfpathlineto{\pgfqpoint{2.728912in}{1.192053in}}%
\pgfpathlineto{\pgfqpoint{2.730090in}{1.181489in}}%
\pgfpathlineto{\pgfqpoint{2.730258in}{1.192006in}}%
\pgfpathlineto{\pgfqpoint{2.732099in}{1.181418in}}%
\pgfpathlineto{\pgfqpoint{2.732265in}{1.191935in}}%
\pgfpathlineto{\pgfqpoint{2.733430in}{1.181371in}}%
\pgfpathlineto{\pgfqpoint{2.733596in}{1.191888in}}%
\pgfpathlineto{\pgfqpoint{2.735416in}{1.181301in}}%
\pgfpathlineto{\pgfqpoint{2.735581in}{1.191818in}}%
\pgfpathlineto{\pgfqpoint{2.736732in}{1.181254in}}%
\pgfpathlineto{\pgfqpoint{2.737061in}{1.188257in}}%
\pgfpathlineto{\pgfqpoint{2.737552in}{1.191748in}}%
\pgfpathlineto{\pgfqpoint{2.738696in}{1.181183in}}%
\pgfpathlineto{\pgfqpoint{2.738859in}{1.191700in}}%
\pgfpathlineto{\pgfqpoint{2.739998in}{1.181136in}}%
\pgfpathlineto{\pgfqpoint{2.740323in}{1.188140in}}%
\pgfpathlineto{\pgfqpoint{2.742102in}{1.177552in}}%
\pgfpathlineto{\pgfqpoint{2.742263in}{1.188069in}}%
\pgfpathlineto{\pgfqpoint{2.743389in}{1.177505in}}%
\pgfpathlineto{\pgfqpoint{2.743710in}{1.184509in}}%
\pgfpathlineto{\pgfqpoint{2.744191in}{1.187999in}}%
\pgfpathlineto{\pgfqpoint{2.745310in}{1.177435in}}%
\pgfpathlineto{\pgfqpoint{2.745469in}{1.187952in}}%
\pgfpathlineto{\pgfqpoint{2.746583in}{1.177388in}}%
\pgfpathlineto{\pgfqpoint{2.746900in}{1.184391in}}%
\pgfpathlineto{\pgfqpoint{2.747376in}{1.187881in}}%
\pgfpathlineto{\pgfqpoint{2.748483in}{1.177317in}}%
\pgfpathlineto{\pgfqpoint{2.748640in}{1.187834in}}%
\pgfpathlineto{\pgfqpoint{2.749742in}{1.177270in}}%
\pgfpathlineto{\pgfqpoint{2.750056in}{1.184274in}}%
\pgfpathlineto{\pgfqpoint{2.750527in}{1.187764in}}%
\pgfpathlineto{\pgfqpoint{2.751622in}{1.177200in}}%
\pgfpathlineto{\pgfqpoint{2.751778in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{2.752868in}{1.177153in}}%
\pgfpathlineto{\pgfqpoint{2.753179in}{1.184156in}}%
\pgfpathlineto{\pgfqpoint{2.753644in}{1.187647in}}%
\pgfpathlineto{\pgfqpoint{2.754728in}{1.177082in}}%
\pgfpathlineto{\pgfqpoint{2.754882in}{1.187600in}}%
\pgfpathlineto{\pgfqpoint{2.755961in}{1.177035in}}%
\pgfpathlineto{\pgfqpoint{2.756269in}{1.184039in}}%
\pgfpathlineto{\pgfqpoint{2.756730in}{1.187529in}}%
\pgfpathlineto{\pgfqpoint{2.757802in}{1.176965in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{1.187482in}}%
\pgfpathlineto{\pgfqpoint{2.759175in}{1.173404in}}%
\pgfpathlineto{\pgfqpoint{2.759327in}{1.183921in}}%
\pgfpathlineto{\pgfqpoint{2.760995in}{1.173334in}}%
\pgfpathlineto{\pgfqpoint{2.761146in}{1.183851in}}%
\pgfpathlineto{\pgfqpoint{2.762203in}{1.173287in}}%
\pgfpathlineto{\pgfqpoint{2.762504in}{1.180290in}}%
\pgfpathlineto{\pgfqpoint{2.762955in}{1.183781in}}%
\pgfpathlineto{\pgfqpoint{2.764005in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{2.764155in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{1.173169in}}%
\pgfpathlineto{\pgfqpoint{2.765498in}{1.180173in}}%
\pgfpathlineto{\pgfqpoint{2.765945in}{1.183663in}}%
\pgfpathlineto{\pgfqpoint{2.766984in}{1.173099in}}%
\pgfpathlineto{\pgfqpoint{2.767132in}{1.183616in}}%
\pgfpathlineto{\pgfqpoint{2.768168in}{1.173052in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{2.768905in}{1.183546in}}%
\pgfpathlineto{\pgfqpoint{2.769934in}{1.172981in}}%
\pgfpathlineto{\pgfqpoint{2.770080in}{1.183499in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{1.172934in}}%
\pgfpathlineto{\pgfqpoint{2.771397in}{1.179938in}}%
\pgfpathlineto{\pgfqpoint{2.771835in}{1.183428in}}%
\pgfpathlineto{\pgfqpoint{2.772854in}{1.172864in}}%
\pgfpathlineto{\pgfqpoint{2.772999in}{1.183381in}}%
\pgfpathlineto{\pgfqpoint{2.774014in}{1.172817in}}%
\pgfpathlineto{\pgfqpoint{2.774303in}{1.179821in}}%
\pgfpathlineto{\pgfqpoint{2.774737in}{1.183311in}}%
\pgfpathlineto{\pgfqpoint{2.775746in}{1.172746in}}%
\pgfpathlineto{\pgfqpoint{2.775890in}{1.183264in}}%
\pgfpathlineto{\pgfqpoint{2.777038in}{1.169186in}}%
\pgfpathlineto{\pgfqpoint{2.777324in}{1.176189in}}%
\pgfpathlineto{\pgfqpoint{2.777753in}{1.179680in}}%
\pgfpathlineto{\pgfqpoint{2.778752in}{1.169115in}}%
\pgfpathlineto{\pgfqpoint{2.778894in}{1.179633in}}%
\pgfpathlineto{\pgfqpoint{2.779889in}{1.169068in}}%
\pgfpathlineto{\pgfqpoint{2.780314in}{1.172558in}}%
\pgfpathlineto{\pgfqpoint{2.780598in}{1.179562in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{1.168998in}}%
\pgfpathlineto{\pgfqpoint{2.781728in}{1.179515in}}%
\pgfpathlineto{\pgfqpoint{2.782713in}{1.168951in}}%
\pgfpathlineto{\pgfqpoint{2.783134in}{1.172441in}}%
\pgfpathlineto{\pgfqpoint{2.783415in}{1.179445in}}%
\pgfpathlineto{\pgfqpoint{2.784394in}{1.168880in}}%
\pgfpathlineto{\pgfqpoint{2.784534in}{1.179398in}}%
\pgfpathlineto{\pgfqpoint{2.785510in}{1.168833in}}%
\pgfpathlineto{\pgfqpoint{2.785927in}{1.172324in}}%
\pgfpathlineto{\pgfqpoint{2.786205in}{1.179327in}}%
\pgfpathlineto{\pgfqpoint{2.787176in}{1.168763in}}%
\pgfpathlineto{\pgfqpoint{2.787314in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.788281in}{1.168716in}}%
\pgfpathlineto{\pgfqpoint{2.788695in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{2.788970in}{1.179210in}}%
\pgfpathlineto{\pgfqpoint{2.789931in}{1.168646in}}%
\pgfpathlineto{\pgfqpoint{2.790068in}{1.179163in}}%
\pgfpathlineto{\pgfqpoint{2.791026in}{1.168598in}}%
\pgfpathlineto{\pgfqpoint{2.791436in}{1.172089in}}%
\pgfpathlineto{\pgfqpoint{2.791709in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{2.792661in}{1.168528in}}%
\pgfpathlineto{\pgfqpoint{2.792797in}{1.179045in}}%
\pgfpathlineto{\pgfqpoint{2.793746in}{1.168481in}}%
\pgfpathlineto{\pgfqpoint{2.794152in}{1.171971in}}%
\pgfpathlineto{\pgfqpoint{2.794557in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{2.795501in}{1.164897in}}%
\pgfpathlineto{\pgfqpoint{2.795635in}{1.175414in}}%
\pgfpathlineto{\pgfqpoint{2.796575in}{1.164850in}}%
\pgfpathlineto{\pgfqpoint{2.796977in}{1.168340in}}%
\pgfpathlineto{\pgfqpoint{2.797245in}{1.175344in}}%
\pgfpathlineto{\pgfqpoint{2.798180in}{1.164780in}}%
\pgfpathlineto{\pgfqpoint{2.798313in}{1.175297in}}%
\pgfpathlineto{\pgfqpoint{2.799245in}{1.164732in}}%
\pgfpathlineto{\pgfqpoint{2.799643in}{1.168223in}}%
\pgfpathlineto{\pgfqpoint{2.799908in}{1.175226in}}%
\pgfpathlineto{\pgfqpoint{2.800835in}{1.164662in}}%
\pgfpathlineto{\pgfqpoint{2.800967in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{2.801890in}{1.164615in}}%
\pgfpathlineto{\pgfqpoint{2.802285in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{2.802548in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{2.803466in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{2.803597in}{1.175062in}}%
\pgfpathlineto{\pgfqpoint{2.804512in}{1.164497in}}%
\pgfpathlineto{\pgfqpoint{2.804904in}{1.167988in}}%
\pgfpathlineto{\pgfqpoint{2.805164in}{1.174991in}}%
\pgfpathlineto{\pgfqpoint{2.806075in}{1.164427in}}%
\pgfpathlineto{\pgfqpoint{2.806204in}{1.174944in}}%
\pgfpathlineto{\pgfqpoint{2.807111in}{1.164380in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{1.167870in}}%
\pgfpathlineto{\pgfqpoint{2.807758in}{1.174874in}}%
\pgfpathlineto{\pgfqpoint{2.808660in}{1.164310in}}%
\pgfpathlineto{\pgfqpoint{2.808789in}{1.174827in}}%
\pgfpathlineto{\pgfqpoint{2.810200in}{1.164239in}}%
\pgfpathlineto{\pgfqpoint{2.810328in}{1.174756in}}%
\pgfpathlineto{\pgfqpoint{2.812242in}{1.164145in}}%
\pgfpathlineto{\pgfqpoint{2.812369in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{2.813384in}{1.160585in}}%
\pgfpathlineto{\pgfqpoint{2.813764in}{1.164075in}}%
\pgfpathlineto{\pgfqpoint{2.814016in}{1.171078in}}%
\pgfpathlineto{\pgfqpoint{2.815403in}{1.160491in}}%
\pgfpathlineto{\pgfqpoint{2.815529in}{1.171008in}}%
\pgfpathlineto{\pgfqpoint{2.816909in}{1.160420in}}%
\pgfpathlineto{\pgfqpoint{2.817034in}{1.170937in}}%
\pgfpathlineto{\pgfqpoint{2.818905in}{1.160326in}}%
\pgfpathlineto{\pgfqpoint{2.819029in}{1.170843in}}%
\pgfpathlineto{\pgfqpoint{2.820393in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{2.820517in}{1.170773in}}%
\pgfpathlineto{\pgfqpoint{2.822365in}{1.160162in}}%
\pgfpathlineto{\pgfqpoint{2.822488in}{1.170679in}}%
\pgfpathlineto{\pgfqpoint{2.823836in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{2.823958in}{1.170608in}}%
\pgfpathlineto{\pgfqpoint{2.825786in}{1.159997in}}%
\pgfpathlineto{\pgfqpoint{2.825907in}{1.170514in}}%
\pgfpathlineto{\pgfqpoint{2.827239in}{1.159927in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{1.170444in}}%
\pgfpathlineto{\pgfqpoint{2.829167in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.829287in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{2.830604in}{1.159762in}}%
\pgfpathlineto{\pgfqpoint{2.830723in}{1.170279in}}%
\pgfpathlineto{\pgfqpoint{2.832628in}{1.156155in}}%
\pgfpathlineto{\pgfqpoint{2.832747in}{1.166672in}}%
\pgfpathlineto{\pgfqpoint{2.834049in}{1.156084in}}%
\pgfpathlineto{\pgfqpoint{2.834167in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{2.835932in}{1.155990in}}%
\pgfpathlineto{\pgfqpoint{2.836050in}{1.166508in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.155920in}}%
\pgfpathlineto{\pgfqpoint{2.837454in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{2.839200in}{1.155826in}}%
\pgfpathlineto{\pgfqpoint{2.839316in}{1.166343in}}%
\pgfpathlineto{\pgfqpoint{2.840589in}{1.155755in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{1.166272in}}%
\pgfpathlineto{\pgfqpoint{2.842432in}{1.155661in}}%
\pgfpathlineto{\pgfqpoint{2.842546in}{1.166179in}}%
\pgfpathlineto{\pgfqpoint{2.843806in}{1.155591in}}%
\pgfpathlineto{\pgfqpoint{2.844034in}{1.162595in}}%
\pgfpathlineto{\pgfqpoint{2.844377in}{1.166085in}}%
\pgfpathlineto{\pgfqpoint{2.845628in}{1.155497in}}%
\pgfpathlineto{\pgfqpoint{2.845742in}{1.166014in}}%
\pgfpathlineto{\pgfqpoint{2.846988in}{1.155426in}}%
\pgfpathlineto{\pgfqpoint{2.847214in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{2.847553in}{1.165920in}}%
\pgfpathlineto{\pgfqpoint{2.848791in}{1.155332in}}%
\pgfpathlineto{\pgfqpoint{2.848903in}{1.165850in}}%
\pgfpathlineto{\pgfqpoint{2.850136in}{1.155262in}}%
\pgfpathlineto{\pgfqpoint{2.850360in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{2.852031in}{1.151654in}}%
\pgfpathlineto{\pgfqpoint{2.852142in}{1.162172in}}%
\pgfpathlineto{\pgfqpoint{2.853362in}{1.151584in}}%
\pgfpathlineto{\pgfqpoint{2.853583in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{2.853914in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{2.855126in}{1.151490in}}%
\pgfpathlineto{\pgfqpoint{2.855236in}{1.162007in}}%
\pgfpathlineto{\pgfqpoint{2.856443in}{1.151419in}}%
\pgfpathlineto{\pgfqpoint{2.856662in}{1.158423in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{1.161913in}}%
\pgfpathlineto{\pgfqpoint{2.858189in}{1.151326in}}%
\pgfpathlineto{\pgfqpoint{2.858298in}{1.161843in}}%
\pgfpathlineto{\pgfqpoint{2.859492in}{1.151255in}}%
\pgfpathlineto{\pgfqpoint{2.859709in}{1.158259in}}%
\pgfpathlineto{\pgfqpoint{2.860033in}{1.161749in}}%
\pgfpathlineto{\pgfqpoint{2.861221in}{1.151161in}}%
\pgfpathlineto{\pgfqpoint{2.861328in}{1.161678in}}%
\pgfpathlineto{\pgfqpoint{2.862510in}{1.151090in}}%
\pgfpathlineto{\pgfqpoint{2.862725in}{1.158094in}}%
\pgfpathlineto{\pgfqpoint{2.863046in}{1.161584in}}%
\pgfpathlineto{\pgfqpoint{2.864221in}{1.150997in}}%
\pgfpathlineto{\pgfqpoint{2.864328in}{1.161514in}}%
\pgfpathlineto{\pgfqpoint{2.865498in}{1.150926in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{1.157930in}}%
\pgfpathlineto{\pgfqpoint{2.866028in}{1.161420in}}%
\pgfpathlineto{\pgfqpoint{2.867192in}{1.150832in}}%
\pgfpathlineto{\pgfqpoint{2.867297in}{1.161349in}}%
\pgfpathlineto{\pgfqpoint{2.868456in}{1.150762in}}%
\pgfpathlineto{\pgfqpoint{2.868666in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{2.868981in}{1.161255in}}%
\pgfpathlineto{\pgfqpoint{2.870237in}{1.147154in}}%
\pgfpathlineto{\pgfqpoint{2.870342in}{1.157671in}}%
\pgfpathlineto{\pgfqpoint{2.871488in}{1.147083in}}%
\pgfpathlineto{\pgfqpoint{2.871800in}{1.150574in}}%
\pgfpathlineto{\pgfqpoint{2.872008in}{1.157577in}}%
\pgfpathlineto{\pgfqpoint{2.873148in}{1.146990in}}%
\pgfpathlineto{\pgfqpoint{2.873251in}{1.157507in}}%
\pgfpathlineto{\pgfqpoint{2.874387in}{1.146919in}}%
\pgfpathlineto{\pgfqpoint{2.874696in}{1.150409in}}%
\pgfpathlineto{\pgfqpoint{2.874901in}{1.157413in}}%
\pgfpathlineto{\pgfqpoint{2.876030in}{1.146825in}}%
\pgfpathlineto{\pgfqpoint{2.876133in}{1.157342in}}%
\pgfpathlineto{\pgfqpoint{2.877257in}{1.146755in}}%
\pgfpathlineto{\pgfqpoint{2.877563in}{1.150245in}}%
\pgfpathlineto{\pgfqpoint{2.877767in}{1.157248in}}%
\pgfpathlineto{\pgfqpoint{2.878885in}{1.146661in}}%
\pgfpathlineto{\pgfqpoint{2.878986in}{1.157178in}}%
\pgfpathlineto{\pgfqpoint{2.880100in}{1.146590in}}%
\pgfpathlineto{\pgfqpoint{2.880403in}{1.150080in}}%
\pgfpathlineto{\pgfqpoint{2.880605in}{1.157084in}}%
\pgfpathlineto{\pgfqpoint{2.881712in}{1.146496in}}%
\pgfpathlineto{\pgfqpoint{2.881813in}{1.157013in}}%
\pgfpathlineto{\pgfqpoint{2.882916in}{1.146426in}}%
\pgfpathlineto{\pgfqpoint{2.883216in}{1.149916in}}%
\pgfpathlineto{\pgfqpoint{2.883416in}{1.156919in}}%
\pgfpathlineto{\pgfqpoint{2.884513in}{1.146332in}}%
\pgfpathlineto{\pgfqpoint{2.884612in}{1.156849in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{1.146261in}}%
\pgfpathlineto{\pgfqpoint{2.886002in}{1.149751in}}%
\pgfpathlineto{\pgfqpoint{2.886200in}{1.156755in}}%
\pgfpathlineto{\pgfqpoint{2.887287in}{1.146167in}}%
\pgfpathlineto{\pgfqpoint{2.887385in}{1.156684in}}%
\pgfpathlineto{\pgfqpoint{2.888468in}{1.146097in}}%
\pgfpathlineto{\pgfqpoint{2.888762in}{1.149587in}}%
\pgfpathlineto{\pgfqpoint{2.888958in}{1.156591in}}%
\pgfpathlineto{\pgfqpoint{2.890133in}{1.142489in}}%
\pgfpathlineto{\pgfqpoint{2.890230in}{1.153006in}}%
\pgfpathlineto{\pgfqpoint{2.891302in}{1.142419in}}%
\pgfpathlineto{\pgfqpoint{2.891594in}{1.145909in}}%
\pgfpathlineto{\pgfqpoint{2.891788in}{1.152913in}}%
\pgfpathlineto{\pgfqpoint{2.892855in}{1.142325in}}%
\pgfpathlineto{\pgfqpoint{2.892951in}{1.152842in}}%
\pgfpathlineto{\pgfqpoint{2.894014in}{1.142254in}}%
\pgfpathlineto{\pgfqpoint{2.894303in}{1.145744in}}%
\pgfpathlineto{\pgfqpoint{2.894495in}{1.152748in}}%
\pgfpathlineto{\pgfqpoint{2.895935in}{1.142137in}}%
\pgfpathlineto{\pgfqpoint{2.896031in}{1.152654in}}%
\pgfpathlineto{\pgfqpoint{2.897463in}{1.142043in}}%
\pgfpathlineto{\pgfqpoint{2.897559in}{1.152560in}}%
\pgfpathlineto{\pgfqpoint{2.899363in}{1.141925in}}%
\pgfpathlineto{\pgfqpoint{2.899457in}{1.152443in}}%
\pgfpathlineto{\pgfqpoint{2.900873in}{1.141831in}}%
\pgfpathlineto{\pgfqpoint{2.900968in}{1.152349in}}%
\pgfpathlineto{\pgfqpoint{2.902751in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{2.902845in}{1.152231in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{1.141620in}}%
\pgfpathlineto{\pgfqpoint{2.904338in}{1.152137in}}%
\pgfpathlineto{\pgfqpoint{2.906101in}{1.141503in}}%
\pgfpathlineto{\pgfqpoint{2.906193in}{1.152020in}}%
\pgfpathlineto{\pgfqpoint{2.907577in}{1.141409in}}%
\pgfpathlineto{\pgfqpoint{2.907669in}{1.151926in}}%
\pgfpathlineto{\pgfqpoint{2.909413in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.909504in}{1.151808in}}%
\pgfpathlineto{\pgfqpoint{2.910600in}{1.137707in}}%
\pgfpathlineto{\pgfqpoint{2.910873in}{1.141197in}}%
\pgfpathlineto{\pgfqpoint{2.911055in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{2.912417in}{1.137589in}}%
\pgfpathlineto{\pgfqpoint{2.912507in}{1.148107in}}%
\pgfpathlineto{\pgfqpoint{2.913862in}{1.137495in}}%
\pgfpathlineto{\pgfqpoint{2.913952in}{1.148013in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.137378in}}%
\pgfpathlineto{\pgfqpoint{2.915749in}{1.147895in}}%
\pgfpathlineto{\pgfqpoint{2.917089in}{1.137284in}}%
\pgfpathlineto{\pgfqpoint{2.917178in}{1.147801in}}%
\pgfpathlineto{\pgfqpoint{2.918866in}{1.137167in}}%
\pgfpathlineto{\pgfqpoint{2.918955in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{2.920281in}{1.137073in}}%
\pgfpathlineto{\pgfqpoint{2.920457in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{2.920721in}{1.147566in}}%
\pgfpathlineto{\pgfqpoint{2.922039in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{2.922127in}{1.147472in}}%
\pgfpathlineto{\pgfqpoint{2.923439in}{1.136861in}}%
\pgfpathlineto{\pgfqpoint{2.923613in}{1.143865in}}%
\pgfpathlineto{\pgfqpoint{2.923874in}{1.147355in}}%
\pgfpathlineto{\pgfqpoint{2.925178in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{2.925265in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{2.926563in}{1.136650in}}%
\pgfpathlineto{\pgfqpoint{2.926735in}{1.143653in}}%
\pgfpathlineto{\pgfqpoint{2.926994in}{1.147144in}}%
\pgfpathlineto{\pgfqpoint{2.928284in}{1.136532in}}%
\pgfpathlineto{\pgfqpoint{2.928370in}{1.147050in}}%
\pgfpathlineto{\pgfqpoint{2.929654in}{1.136438in}}%
\pgfpathlineto{\pgfqpoint{2.929825in}{1.143442in}}%
\pgfpathlineto{\pgfqpoint{2.930081in}{1.146932in}}%
\pgfpathlineto{\pgfqpoint{2.931443in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{2.931528in}{1.143324in}}%
\pgfpathlineto{\pgfqpoint{2.932798in}{1.132713in}}%
\pgfpathlineto{\pgfqpoint{2.932967in}{1.139717in}}%
\pgfpathlineto{\pgfqpoint{2.933221in}{1.143207in}}%
\pgfpathlineto{\pgfqpoint{2.934484in}{1.132596in}}%
\pgfpathlineto{\pgfqpoint{2.934568in}{1.143113in}}%
\pgfpathlineto{\pgfqpoint{2.935826in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{2.935993in}{1.139506in}}%
\pgfpathlineto{\pgfqpoint{2.936244in}{1.142995in}}%
\pgfpathlineto{\pgfqpoint{2.937494in}{1.132384in}}%
\pgfpathlineto{\pgfqpoint{2.937577in}{1.142902in}}%
\pgfpathlineto{\pgfqpoint{2.938822in}{1.132290in}}%
\pgfpathlineto{\pgfqpoint{2.938988in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.142784in}}%
\pgfpathlineto{\pgfqpoint{2.940474in}{1.132173in}}%
\pgfpathlineto{\pgfqpoint{2.940556in}{1.142690in}}%
\pgfpathlineto{\pgfqpoint{2.941789in}{1.132079in}}%
\pgfpathlineto{\pgfqpoint{2.942035in}{1.135569in}}%
\pgfpathlineto{\pgfqpoint{2.942198in}{1.142573in}}%
\pgfpathlineto{\pgfqpoint{2.943424in}{1.131961in}}%
\pgfpathlineto{\pgfqpoint{2.943505in}{1.142479in}}%
\pgfpathlineto{\pgfqpoint{2.944726in}{1.131867in}}%
\pgfpathlineto{\pgfqpoint{2.944969in}{1.135358in}}%
\pgfpathlineto{\pgfqpoint{2.945131in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{2.946345in}{1.131750in}}%
\pgfpathlineto{\pgfqpoint{2.946425in}{1.142267in}}%
\pgfpathlineto{\pgfqpoint{2.947634in}{1.131656in}}%
\pgfpathlineto{\pgfqpoint{2.947875in}{1.135146in}}%
\pgfpathlineto{\pgfqpoint{2.948035in}{1.142150in}}%
\pgfpathlineto{\pgfqpoint{2.949237in}{1.131539in}}%
\pgfpathlineto{\pgfqpoint{2.949317in}{1.142056in}}%
\pgfpathlineto{\pgfqpoint{2.950513in}{1.131445in}}%
\pgfpathlineto{\pgfqpoint{2.950752in}{1.134935in}}%
\pgfpathlineto{\pgfqpoint{2.950911in}{1.141938in}}%
\pgfpathlineto{\pgfqpoint{2.952101in}{1.131327in}}%
\pgfpathlineto{\pgfqpoint{2.952180in}{1.141844in}}%
\pgfpathlineto{\pgfqpoint{2.953444in}{1.127720in}}%
\pgfpathlineto{\pgfqpoint{2.953602in}{1.134723in}}%
\pgfpathlineto{\pgfqpoint{2.953838in}{1.138213in}}%
\pgfpathlineto{\pgfqpoint{2.955016in}{1.127602in}}%
\pgfpathlineto{\pgfqpoint{2.955094in}{1.138119in}}%
\pgfpathlineto{\pgfqpoint{2.956268in}{1.127508in}}%
\pgfpathlineto{\pgfqpoint{2.956502in}{1.130998in}}%
\pgfpathlineto{\pgfqpoint{2.956658in}{1.138002in}}%
\pgfpathlineto{\pgfqpoint{2.957825in}{1.127390in}}%
\pgfpathlineto{\pgfqpoint{2.957903in}{1.137908in}}%
\pgfpathlineto{\pgfqpoint{2.959065in}{1.127297in}}%
\pgfpathlineto{\pgfqpoint{2.959297in}{1.130787in}}%
\pgfpathlineto{\pgfqpoint{2.959451in}{1.137790in}}%
\pgfpathlineto{\pgfqpoint{2.960915in}{1.127156in}}%
\pgfpathlineto{\pgfqpoint{2.960992in}{1.137673in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{1.127038in}}%
\pgfpathlineto{\pgfqpoint{2.962524in}{1.137555in}}%
\pgfpathlineto{\pgfqpoint{2.964277in}{1.126897in}}%
\pgfpathlineto{\pgfqpoint{2.964353in}{1.137414in}}%
\pgfpathlineto{\pgfqpoint{2.965793in}{1.126780in}}%
\pgfpathlineto{\pgfqpoint{2.965868in}{1.137297in}}%
\pgfpathlineto{\pgfqpoint{2.967601in}{1.126639in}}%
\pgfpathlineto{\pgfqpoint{2.967676in}{1.137156in}}%
\pgfpathlineto{\pgfqpoint{2.969100in}{1.126521in}}%
\pgfpathlineto{\pgfqpoint{2.969175in}{1.137039in}}%
\pgfpathlineto{\pgfqpoint{2.970888in}{1.126380in}}%
\pgfpathlineto{\pgfqpoint{2.970963in}{1.136898in}}%
\pgfpathlineto{\pgfqpoint{2.972370in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{2.972444in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{2.974139in}{1.126122in}}%
\pgfpathlineto{\pgfqpoint{2.974213in}{1.136639in}}%
\pgfpathlineto{\pgfqpoint{2.975386in}{1.122514in}}%
\pgfpathlineto{\pgfqpoint{2.975605in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{2.975751in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{2.977137in}{1.122373in}}%
\pgfpathlineto{\pgfqpoint{2.977209in}{1.132891in}}%
\pgfpathlineto{\pgfqpoint{2.978588in}{1.122256in}}%
\pgfpathlineto{\pgfqpoint{2.978660in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{2.980320in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{2.980392in}{1.132632in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{1.121997in}}%
\pgfpathlineto{\pgfqpoint{2.981899in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{2.982113in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{2.983469in}{1.121856in}}%
\pgfpathlineto{\pgfqpoint{2.983540in}{1.132374in}}%
\pgfpathlineto{\pgfqpoint{2.984890in}{1.121739in}}%
\pgfpathlineto{\pgfqpoint{2.985031in}{1.128743in}}%
\pgfpathlineto{\pgfqpoint{2.985244in}{1.132233in}}%
\pgfpathlineto{\pgfqpoint{2.986585in}{1.121598in}}%
\pgfpathlineto{\pgfqpoint{2.986656in}{1.132115in}}%
\pgfpathlineto{\pgfqpoint{2.987991in}{1.121481in}}%
\pgfpathlineto{\pgfqpoint{2.988131in}{1.128484in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{1.131974in}}%
\pgfpathlineto{\pgfqpoint{2.989669in}{1.121340in}}%
\pgfpathlineto{\pgfqpoint{2.989738in}{1.131857in}}%
\pgfpathlineto{\pgfqpoint{2.991060in}{1.121222in}}%
\pgfpathlineto{\pgfqpoint{2.991198in}{1.128226in}}%
\pgfpathlineto{\pgfqpoint{2.991406in}{1.131716in}}%
\pgfpathlineto{\pgfqpoint{2.992720in}{1.121081in}}%
\pgfpathlineto{\pgfqpoint{2.992789in}{1.131598in}}%
\pgfpathlineto{\pgfqpoint{2.994097in}{1.120964in}}%
\pgfpathlineto{\pgfqpoint{2.994234in}{1.127967in}}%
\pgfpathlineto{\pgfqpoint{2.994440in}{1.131457in}}%
\pgfpathlineto{\pgfqpoint{2.995741in}{1.120823in}}%
\pgfpathlineto{\pgfqpoint{2.995809in}{1.131340in}}%
\pgfpathlineto{\pgfqpoint{2.997103in}{1.120705in}}%
\pgfpathlineto{\pgfqpoint{2.997239in}{1.127709in}}%
\pgfpathlineto{\pgfqpoint{2.997443in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{2.998798in}{1.117051in}}%
\pgfpathlineto{\pgfqpoint{2.998866in}{1.127568in}}%
\pgfpathlineto{\pgfqpoint{3.000147in}{1.116933in}}%
\pgfpathlineto{\pgfqpoint{3.000349in}{1.120423in}}%
\pgfpathlineto{\pgfqpoint{3.000483in}{1.127427in}}%
\pgfpathlineto{\pgfqpoint{3.001757in}{1.116792in}}%
\pgfpathlineto{\pgfqpoint{3.001824in}{1.127309in}}%
\pgfpathlineto{\pgfqpoint{3.003093in}{1.116675in}}%
\pgfpathlineto{\pgfqpoint{3.003292in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{3.003425in}{1.127168in}}%
\pgfpathlineto{\pgfqpoint{3.004687in}{1.116534in}}%
\pgfpathlineto{\pgfqpoint{3.004753in}{1.127051in}}%
\pgfpathlineto{\pgfqpoint{3.006009in}{1.116416in}}%
\pgfpathlineto{\pgfqpoint{3.006207in}{1.119906in}}%
\pgfpathlineto{\pgfqpoint{3.006339in}{1.126910in}}%
\pgfpathlineto{\pgfqpoint{3.007588in}{1.116275in}}%
\pgfpathlineto{\pgfqpoint{3.007654in}{1.126792in}}%
\pgfpathlineto{\pgfqpoint{3.008897in}{1.116158in}}%
\pgfpathlineto{\pgfqpoint{3.009093in}{1.119648in}}%
\pgfpathlineto{\pgfqpoint{3.009224in}{1.126652in}}%
\pgfpathlineto{\pgfqpoint{3.010461in}{1.116017in}}%
\pgfpathlineto{\pgfqpoint{3.010526in}{1.126534in}}%
\pgfpathlineto{\pgfqpoint{3.011757in}{1.115900in}}%
\pgfpathlineto{\pgfqpoint{3.011951in}{1.119390in}}%
\pgfpathlineto{\pgfqpoint{3.012081in}{1.126393in}}%
\pgfpathlineto{\pgfqpoint{3.013306in}{1.115759in}}%
\pgfpathlineto{\pgfqpoint{3.013370in}{1.126276in}}%
\pgfpathlineto{\pgfqpoint{3.014846in}{1.115618in}}%
\pgfpathlineto{\pgfqpoint{3.014910in}{1.126135in}}%
\pgfpathlineto{\pgfqpoint{3.016633in}{1.115453in}}%
\pgfpathlineto{\pgfqpoint{3.016697in}{1.125970in}}%
\pgfpathlineto{\pgfqpoint{3.018157in}{1.115312in}}%
\pgfpathlineto{\pgfqpoint{3.018220in}{1.125829in}}%
\pgfpathlineto{\pgfqpoint{3.019924in}{1.115148in}}%
\pgfpathlineto{\pgfqpoint{3.019987in}{1.125665in}}%
\pgfpathlineto{\pgfqpoint{3.021430in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{3.021493in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{3.023240in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{3.023302in}{1.121846in}}%
\pgfpathlineto{\pgfqpoint{3.024730in}{1.111188in}}%
\pgfpathlineto{\pgfqpoint{3.024791in}{1.121705in}}%
\pgfpathlineto{\pgfqpoint{3.026458in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{3.026519in}{1.121540in}}%
\pgfpathlineto{\pgfqpoint{3.027931in}{1.110882in}}%
\pgfpathlineto{\pgfqpoint{3.027993in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{3.029641in}{1.110718in}}%
\pgfpathlineto{\pgfqpoint{3.029702in}{1.121235in}}%
\pgfpathlineto{\pgfqpoint{3.031099in}{1.110577in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{1.117581in}}%
\pgfpathlineto{\pgfqpoint{3.031402in}{1.121071in}}%
\pgfpathlineto{\pgfqpoint{3.032790in}{1.110412in}}%
\pgfpathlineto{\pgfqpoint{3.032851in}{1.120930in}}%
\pgfpathlineto{\pgfqpoint{3.034233in}{1.110271in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{1.117275in}}%
\pgfpathlineto{\pgfqpoint{3.034532in}{1.120765in}}%
\pgfpathlineto{\pgfqpoint{3.035906in}{1.110107in}}%
\pgfpathlineto{\pgfqpoint{3.035966in}{1.120624in}}%
\pgfpathlineto{\pgfqpoint{3.037334in}{1.109966in}}%
\pgfpathlineto{\pgfqpoint{3.037452in}{1.116970in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{1.120460in}}%
\pgfpathlineto{\pgfqpoint{3.038990in}{1.109802in}}%
\pgfpathlineto{\pgfqpoint{3.039049in}{1.120319in}}%
\pgfpathlineto{\pgfqpoint{3.040402in}{1.109661in}}%
\pgfpathlineto{\pgfqpoint{3.040520in}{1.116664in}}%
\pgfpathlineto{\pgfqpoint{3.040696in}{1.120154in}}%
\pgfpathlineto{\pgfqpoint{3.042042in}{1.109496in}}%
\pgfpathlineto{\pgfqpoint{3.042100in}{1.120013in}}%
\pgfpathlineto{\pgfqpoint{3.043439in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{3.043556in}{1.116359in}}%
\pgfpathlineto{\pgfqpoint{3.043730in}{1.119849in}}%
\pgfpathlineto{\pgfqpoint{3.045062in}{1.109191in}}%
\pgfpathlineto{\pgfqpoint{3.045120in}{1.119708in}}%
\pgfpathlineto{\pgfqpoint{3.046446in}{1.109050in}}%
\pgfpathlineto{\pgfqpoint{3.046618in}{1.112540in}}%
\pgfpathlineto{\pgfqpoint{3.046733in}{1.119543in}}%
\pgfpathlineto{\pgfqpoint{3.048052in}{1.108885in}}%
\pgfpathlineto{\pgfqpoint{3.048109in}{1.119403in}}%
\pgfpathlineto{\pgfqpoint{3.049479in}{1.105231in}}%
\pgfpathlineto{\pgfqpoint{3.049592in}{1.112234in}}%
\pgfpathlineto{\pgfqpoint{3.049763in}{1.115724in}}%
\pgfpathlineto{\pgfqpoint{3.051068in}{1.105066in}}%
\pgfpathlineto{\pgfqpoint{3.051125in}{1.115583in}}%
\pgfpathlineto{\pgfqpoint{3.052424in}{1.104925in}}%
\pgfpathlineto{\pgfqpoint{3.052593in}{1.108415in}}%
\pgfpathlineto{\pgfqpoint{3.052706in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{3.053998in}{1.104761in}}%
\pgfpathlineto{\pgfqpoint{3.054054in}{1.115278in}}%
\pgfpathlineto{\pgfqpoint{3.055341in}{1.104620in}}%
\pgfpathlineto{\pgfqpoint{3.055508in}{1.108110in}}%
\pgfpathlineto{\pgfqpoint{3.055620in}{1.115114in}}%
\pgfpathlineto{\pgfqpoint{3.056899in}{1.104455in}}%
\pgfpathlineto{\pgfqpoint{3.056955in}{1.114973in}}%
\pgfpathlineto{\pgfqpoint{3.058229in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{3.058394in}{1.107805in}}%
\pgfpathlineto{\pgfqpoint{3.058505in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{3.059992in}{1.104126in}}%
\pgfpathlineto{\pgfqpoint{3.060047in}{1.114644in}}%
\pgfpathlineto{\pgfqpoint{3.061526in}{1.103962in}}%
\pgfpathlineto{\pgfqpoint{3.061581in}{1.114479in}}%
\pgfpathlineto{\pgfqpoint{3.063270in}{1.103774in}}%
\pgfpathlineto{\pgfqpoint{3.063324in}{1.114291in}}%
\pgfpathlineto{\pgfqpoint{3.064788in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{3.064842in}{1.114127in}}%
\pgfpathlineto{\pgfqpoint{3.066512in}{1.103422in}}%
\pgfpathlineto{\pgfqpoint{3.066566in}{1.113939in}}%
\pgfpathlineto{\pgfqpoint{3.068013in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{3.068067in}{1.113774in}}%
\pgfpathlineto{\pgfqpoint{3.069719in}{1.103069in}}%
\pgfpathlineto{\pgfqpoint{3.069772in}{1.113586in}}%
\pgfpathlineto{\pgfqpoint{3.071204in}{1.102905in}}%
\pgfpathlineto{\pgfqpoint{3.071257in}{1.113422in}}%
\pgfpathlineto{\pgfqpoint{3.072891in}{1.102717in}}%
\pgfpathlineto{\pgfqpoint{3.072944in}{1.113234in}}%
\pgfpathlineto{\pgfqpoint{3.074360in}{1.102552in}}%
\pgfpathlineto{\pgfqpoint{3.074465in}{1.109556in}}%
\pgfpathlineto{\pgfqpoint{3.074622in}{1.113046in}}%
\pgfpathlineto{\pgfqpoint{3.076082in}{1.098851in}}%
\pgfpathlineto{\pgfqpoint{3.076134in}{1.109368in}}%
\pgfpathlineto{\pgfqpoint{3.077535in}{1.098686in}}%
\pgfpathlineto{\pgfqpoint{3.077639in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{3.077794in}{1.109180in}}%
\pgfpathlineto{\pgfqpoint{3.079187in}{1.098498in}}%
\pgfpathlineto{\pgfqpoint{3.079239in}{1.109015in}}%
\pgfpathlineto{\pgfqpoint{3.080625in}{1.098334in}}%
\pgfpathlineto{\pgfqpoint{3.080728in}{1.105338in}}%
\pgfpathlineto{\pgfqpoint{3.080881in}{1.108828in}}%
\pgfpathlineto{\pgfqpoint{3.082260in}{1.098146in}}%
\pgfpathlineto{\pgfqpoint{3.082311in}{1.108663in}}%
\pgfpathlineto{\pgfqpoint{3.083683in}{1.097982in}}%
\pgfpathlineto{\pgfqpoint{3.083785in}{1.104985in}}%
\pgfpathlineto{\pgfqpoint{3.083937in}{1.108475in}}%
\pgfpathlineto{\pgfqpoint{3.085301in}{1.097794in}}%
\pgfpathlineto{\pgfqpoint{3.085352in}{1.108311in}}%
\pgfpathlineto{\pgfqpoint{3.086710in}{1.097629in}}%
\pgfpathlineto{\pgfqpoint{3.086860in}{1.101119in}}%
\pgfpathlineto{\pgfqpoint{3.086961in}{1.108123in}}%
\pgfpathlineto{\pgfqpoint{3.088311in}{1.097441in}}%
\pgfpathlineto{\pgfqpoint{3.088361in}{1.107958in}}%
\pgfpathlineto{\pgfqpoint{3.089706in}{1.097277in}}%
\pgfpathlineto{\pgfqpoint{3.089855in}{1.100767in}}%
\pgfpathlineto{\pgfqpoint{3.089954in}{1.107770in}}%
\pgfpathlineto{\pgfqpoint{3.091291in}{1.097089in}}%
\pgfpathlineto{\pgfqpoint{3.091341in}{1.107606in}}%
\pgfpathlineto{\pgfqpoint{3.092671in}{1.096924in}}%
\pgfpathlineto{\pgfqpoint{3.092819in}{1.100414in}}%
\pgfpathlineto{\pgfqpoint{3.092917in}{1.107418in}}%
\pgfpathlineto{\pgfqpoint{3.094241in}{1.096736in}}%
\pgfpathlineto{\pgfqpoint{3.094290in}{1.107253in}}%
\pgfpathlineto{\pgfqpoint{3.095608in}{1.096572in}}%
\pgfpathlineto{\pgfqpoint{3.095754in}{1.100062in}}%
\pgfpathlineto{\pgfqpoint{3.095851in}{1.107065in}}%
\pgfpathlineto{\pgfqpoint{3.097162in}{1.096384in}}%
\pgfpathlineto{\pgfqpoint{3.097210in}{1.106901in}}%
\pgfpathlineto{\pgfqpoint{3.098515in}{1.096220in}}%
\pgfpathlineto{\pgfqpoint{3.098660in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{3.098756in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{3.100246in}{1.096008in}}%
\pgfpathlineto{\pgfqpoint{3.100294in}{1.106525in}}%
\pgfpathlineto{\pgfqpoint{3.101776in}{1.095820in}}%
\pgfpathlineto{\pgfqpoint{3.101824in}{1.106337in}}%
\pgfpathlineto{\pgfqpoint{3.103488in}{1.095608in}}%
\pgfpathlineto{\pgfqpoint{3.103535in}{1.106126in}}%
\pgfpathlineto{\pgfqpoint{3.105001in}{1.095420in}}%
\pgfpathlineto{\pgfqpoint{3.105048in}{1.105938in}}%
\pgfpathlineto{\pgfqpoint{3.106694in}{1.095209in}}%
\pgfpathlineto{\pgfqpoint{3.106741in}{1.105726in}}%
\pgfpathlineto{\pgfqpoint{3.108051in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{3.108191in}{1.095021in}}%
\pgfpathlineto{\pgfqpoint{3.108285in}{1.102025in}}%
\pgfpathlineto{\pgfqpoint{3.109727in}{1.091320in}}%
\pgfpathlineto{\pgfqpoint{3.109774in}{1.101837in}}%
\pgfpathlineto{\pgfqpoint{3.111209in}{1.091132in}}%
\pgfpathlineto{\pgfqpoint{3.111255in}{1.101649in}}%
\pgfpathlineto{\pgfqpoint{3.112867in}{1.090920in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{1.101437in}}%
\pgfpathlineto{\pgfqpoint{3.114333in}{1.090732in}}%
\pgfpathlineto{\pgfqpoint{3.114425in}{1.097736in}}%
\pgfpathlineto{\pgfqpoint{3.114562in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{3.115974in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{3.116019in}{1.101038in}}%
\pgfpathlineto{\pgfqpoint{3.117425in}{1.090333in}}%
\pgfpathlineto{\pgfqpoint{3.117515in}{1.097336in}}%
\pgfpathlineto{\pgfqpoint{3.117651in}{1.100827in}}%
\pgfpathlineto{\pgfqpoint{3.119049in}{1.090121in}}%
\pgfpathlineto{\pgfqpoint{3.119094in}{1.100639in}}%
\pgfpathlineto{\pgfqpoint{3.120484in}{1.089933in}}%
\pgfpathlineto{\pgfqpoint{3.120574in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{3.120708in}{1.100427in}}%
\pgfpathlineto{\pgfqpoint{3.122091in}{1.089722in}}%
\pgfpathlineto{\pgfqpoint{3.122136in}{1.100239in}}%
\pgfpathlineto{\pgfqpoint{3.123513in}{1.089534in}}%
\pgfpathlineto{\pgfqpoint{3.123645in}{1.093024in}}%
\pgfpathlineto{\pgfqpoint{3.123734in}{1.100028in}}%
\pgfpathlineto{\pgfqpoint{3.125103in}{1.089323in}}%
\pgfpathlineto{\pgfqpoint{3.125147in}{1.099840in}}%
\pgfpathlineto{\pgfqpoint{3.126510in}{1.089134in}}%
\pgfpathlineto{\pgfqpoint{3.126641in}{1.092625in}}%
\pgfpathlineto{\pgfqpoint{3.126729in}{1.099629in}}%
\pgfpathlineto{\pgfqpoint{3.128085in}{1.088923in}}%
\pgfpathlineto{\pgfqpoint{3.128128in}{1.099440in}}%
\pgfpathlineto{\pgfqpoint{3.129477in}{1.088735in}}%
\pgfpathlineto{\pgfqpoint{3.129607in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{3.129694in}{1.099229in}}%
\pgfpathlineto{\pgfqpoint{3.131036in}{1.088524in}}%
\pgfpathlineto{\pgfqpoint{3.131079in}{1.099041in}}%
\pgfpathlineto{\pgfqpoint{3.132415in}{1.088336in}}%
\pgfpathlineto{\pgfqpoint{3.132544in}{1.091826in}}%
\pgfpathlineto{\pgfqpoint{3.132630in}{1.098830in}}%
\pgfpathlineto{\pgfqpoint{3.134130in}{1.088101in}}%
\pgfpathlineto{\pgfqpoint{3.134172in}{1.098618in}}%
\pgfpathlineto{\pgfqpoint{3.135664in}{1.087889in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{1.098407in}}%
\pgfpathlineto{\pgfqpoint{3.137360in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{3.137402in}{1.098172in}}%
\pgfpathlineto{\pgfqpoint{3.138878in}{1.087443in}}%
\pgfpathlineto{\pgfqpoint{3.138920in}{1.097960in}}%
\pgfpathlineto{\pgfqpoint{3.140555in}{1.087208in}}%
\pgfpathlineto{\pgfqpoint{3.140597in}{1.097725in}}%
\pgfpathlineto{\pgfqpoint{3.142057in}{1.086997in}}%
\pgfpathlineto{\pgfqpoint{3.142099in}{1.097514in}}%
\pgfpathlineto{\pgfqpoint{3.143758in}{1.083248in}}%
\pgfpathlineto{\pgfqpoint{3.143799in}{1.093765in}}%
\pgfpathlineto{\pgfqpoint{3.145244in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{3.145326in}{1.090040in}}%
\pgfpathlineto{\pgfqpoint{3.145449in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{3.146885in}{1.082802in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{1.093319in}}%
\pgfpathlineto{\pgfqpoint{3.148355in}{1.082590in}}%
\pgfpathlineto{\pgfqpoint{3.148437in}{1.089594in}}%
\pgfpathlineto{\pgfqpoint{3.148559in}{1.093084in}}%
\pgfpathlineto{\pgfqpoint{3.149980in}{1.082355in}}%
\pgfpathlineto{\pgfqpoint{3.150020in}{1.092873in}}%
\pgfpathlineto{\pgfqpoint{3.151435in}{1.082144in}}%
\pgfpathlineto{\pgfqpoint{3.151515in}{1.089148in}}%
\pgfpathlineto{\pgfqpoint{3.151636in}{1.092638in}}%
\pgfpathlineto{\pgfqpoint{3.153042in}{1.081909in}}%
\pgfpathlineto{\pgfqpoint{3.153082in}{1.092426in}}%
\pgfpathlineto{\pgfqpoint{3.154482in}{1.081697in}}%
\pgfpathlineto{\pgfqpoint{3.154562in}{1.088701in}}%
\pgfpathlineto{\pgfqpoint{3.154681in}{1.092191in}}%
\pgfpathlineto{\pgfqpoint{3.156073in}{1.081462in}}%
\pgfpathlineto{\pgfqpoint{3.156113in}{1.091980in}}%
\pgfpathlineto{\pgfqpoint{3.157498in}{1.081251in}}%
\pgfpathlineto{\pgfqpoint{3.157617in}{1.084741in}}%
\pgfpathlineto{\pgfqpoint{3.157696in}{1.091745in}}%
\pgfpathlineto{\pgfqpoint{3.159074in}{1.081016in}}%
\pgfpathlineto{\pgfqpoint{3.159113in}{1.091533in}}%
\pgfpathlineto{\pgfqpoint{3.160484in}{1.080805in}}%
\pgfpathlineto{\pgfqpoint{3.160601in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{3.160680in}{1.091298in}}%
\pgfpathlineto{\pgfqpoint{3.162044in}{1.080570in}}%
\pgfpathlineto{\pgfqpoint{3.162083in}{1.091087in}}%
\pgfpathlineto{\pgfqpoint{3.163440in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{3.163556in}{1.083849in}}%
\pgfpathlineto{\pgfqpoint{3.163634in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{3.165138in}{1.080100in}}%
\pgfpathlineto{\pgfqpoint{3.165177in}{1.090617in}}%
\pgfpathlineto{\pgfqpoint{3.166673in}{1.079865in}}%
\pgfpathlineto{\pgfqpoint{3.166711in}{1.090382in}}%
\pgfpathlineto{\pgfqpoint{3.168353in}{1.079607in}}%
\pgfpathlineto{\pgfqpoint{3.168391in}{1.090124in}}%
\pgfpathlineto{\pgfqpoint{3.169871in}{1.079371in}}%
\pgfpathlineto{\pgfqpoint{3.169909in}{1.089889in}}%
\pgfpathlineto{\pgfqpoint{3.171533in}{1.079113in}}%
\pgfpathlineto{\pgfqpoint{3.171570in}{1.089630in}}%
\pgfpathlineto{\pgfqpoint{3.173035in}{1.078878in}}%
\pgfpathlineto{\pgfqpoint{3.173072in}{1.089395in}}%
\pgfpathlineto{\pgfqpoint{3.174679in}{1.078619in}}%
\pgfpathlineto{\pgfqpoint{3.174716in}{1.089137in}}%
\pgfpathlineto{\pgfqpoint{3.176165in}{1.078385in}}%
\pgfpathlineto{\pgfqpoint{3.176239in}{1.085389in}}%
\pgfpathlineto{\pgfqpoint{3.176350in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{3.177792in}{1.078126in}}%
\pgfpathlineto{\pgfqpoint{3.177828in}{1.088643in}}%
\pgfpathlineto{\pgfqpoint{3.179262in}{1.077892in}}%
\pgfpathlineto{\pgfqpoint{3.179336in}{1.084895in}}%
\pgfpathlineto{\pgfqpoint{3.179446in}{1.088385in}}%
\pgfpathlineto{\pgfqpoint{3.180872in}{1.077633in}}%
\pgfpathlineto{\pgfqpoint{3.180908in}{1.088150in}}%
\pgfpathlineto{\pgfqpoint{3.182328in}{1.077398in}}%
\pgfpathlineto{\pgfqpoint{3.182400in}{1.084402in}}%
\pgfpathlineto{\pgfqpoint{3.182509in}{1.087892in}}%
\pgfpathlineto{\pgfqpoint{3.183921in}{1.077139in}}%
\pgfpathlineto{\pgfqpoint{3.183957in}{1.087657in}}%
\pgfpathlineto{\pgfqpoint{3.185397in}{1.073391in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{1.080395in}}%
\pgfpathlineto{\pgfqpoint{3.185577in}{1.083885in}}%
\pgfpathlineto{\pgfqpoint{3.186974in}{1.073132in}}%
\pgfpathlineto{\pgfqpoint{3.187010in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{3.188400in}{1.072898in}}%
\pgfpathlineto{\pgfqpoint{3.188506in}{1.076388in}}%
\pgfpathlineto{\pgfqpoint{3.188578in}{1.083392in}}%
\pgfpathlineto{\pgfqpoint{3.189960in}{1.072639in}}%
\pgfpathlineto{\pgfqpoint{3.189996in}{1.083156in}}%
\pgfpathlineto{\pgfqpoint{3.191372in}{1.072405in}}%
\pgfpathlineto{\pgfqpoint{3.191478in}{1.075894in}}%
\pgfpathlineto{\pgfqpoint{3.191548in}{1.082898in}}%
\pgfpathlineto{\pgfqpoint{3.193057in}{1.072122in}}%
\pgfpathlineto{\pgfqpoint{3.193092in}{1.082640in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{1.071864in}}%
\pgfpathlineto{\pgfqpoint{3.194628in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{3.196260in}{1.071582in}}%
\pgfpathlineto{\pgfqpoint{3.196295in}{1.082099in}}%
\pgfpathlineto{\pgfqpoint{3.197780in}{1.071323in}}%
\pgfpathlineto{\pgfqpoint{3.197814in}{1.081841in}}%
\pgfpathlineto{\pgfqpoint{3.199429in}{1.071042in}}%
\pgfpathlineto{\pgfqpoint{3.199463in}{1.081559in}}%
\pgfpathlineto{\pgfqpoint{3.200933in}{1.070783in}}%
\pgfpathlineto{\pgfqpoint{3.200967in}{1.081300in}}%
\pgfpathlineto{\pgfqpoint{3.202564in}{1.070501in}}%
\pgfpathlineto{\pgfqpoint{3.202598in}{1.081019in}}%
\pgfpathlineto{\pgfqpoint{3.204052in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{3.204119in}{1.077247in}}%
\pgfpathlineto{\pgfqpoint{3.204220in}{1.080737in}}%
\pgfpathlineto{\pgfqpoint{3.205666in}{1.069961in}}%
\pgfpathlineto{\pgfqpoint{3.205700in}{1.080478in}}%
\pgfpathlineto{\pgfqpoint{3.207138in}{1.069702in}}%
\pgfpathlineto{\pgfqpoint{3.207205in}{1.076706in}}%
\pgfpathlineto{\pgfqpoint{3.207305in}{1.080196in}}%
\pgfpathlineto{\pgfqpoint{3.208736in}{1.069421in}}%
\pgfpathlineto{\pgfqpoint{3.208769in}{1.079938in}}%
\pgfpathlineto{\pgfqpoint{3.210193in}{1.069162in}}%
\pgfpathlineto{\pgfqpoint{3.210259in}{1.076166in}}%
\pgfpathlineto{\pgfqpoint{3.210358in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{3.211774in}{1.068880in}}%
\pgfpathlineto{\pgfqpoint{3.211807in}{1.079397in}}%
\pgfpathlineto{\pgfqpoint{3.213217in}{1.068622in}}%
\pgfpathlineto{\pgfqpoint{3.213315in}{1.072112in}}%
\pgfpathlineto{\pgfqpoint{3.213380in}{1.079115in}}%
\pgfpathlineto{\pgfqpoint{3.214782in}{1.068340in}}%
\pgfpathlineto{\pgfqpoint{3.214814in}{1.078857in}}%
\pgfpathlineto{\pgfqpoint{3.216209in}{1.068081in}}%
\pgfpathlineto{\pgfqpoint{3.216306in}{1.071572in}}%
\pgfpathlineto{\pgfqpoint{3.216371in}{1.078575in}}%
\pgfpathlineto{\pgfqpoint{3.217759in}{1.067800in}}%
\pgfpathlineto{\pgfqpoint{3.217791in}{1.078317in}}%
\pgfpathlineto{\pgfqpoint{3.219300in}{1.067517in}}%
\pgfpathlineto{\pgfqpoint{3.219332in}{1.078035in}}%
\pgfpathlineto{\pgfqpoint{3.220961in}{1.067212in}}%
\pgfpathlineto{\pgfqpoint{3.220993in}{1.077729in}}%
\pgfpathlineto{\pgfqpoint{3.222486in}{1.066930in}}%
\pgfpathlineto{\pgfqpoint{3.222518in}{1.077447in}}%
\pgfpathlineto{\pgfqpoint{3.224129in}{1.066624in}}%
\pgfpathlineto{\pgfqpoint{3.224160in}{1.077142in}}%
\pgfpathlineto{\pgfqpoint{3.225638in}{1.066343in}}%
\pgfpathlineto{\pgfqpoint{3.225669in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{3.227263in}{1.066037in}}%
\pgfpathlineto{\pgfqpoint{3.227294in}{1.076555in}}%
\pgfpathlineto{\pgfqpoint{3.228756in}{1.065755in}}%
\pgfpathlineto{\pgfqpoint{3.228818in}{1.072759in}}%
\pgfpathlineto{\pgfqpoint{3.228911in}{1.076249in}}%
\pgfpathlineto{\pgfqpoint{3.230365in}{1.065450in}}%
\pgfpathlineto{\pgfqpoint{3.230395in}{1.075967in}}%
\pgfpathlineto{\pgfqpoint{3.231842in}{1.065168in}}%
\pgfpathlineto{\pgfqpoint{3.231903in}{1.072172in}}%
\pgfpathlineto{\pgfqpoint{3.231995in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{3.233434in}{1.064862in}}%
\pgfpathlineto{\pgfqpoint{3.233464in}{1.075380in}}%
\pgfpathlineto{\pgfqpoint{3.234895in}{1.064581in}}%
\pgfpathlineto{\pgfqpoint{3.234956in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{3.235047in}{1.075075in}}%
\pgfpathlineto{\pgfqpoint{3.236471in}{1.064275in}}%
\pgfpathlineto{\pgfqpoint{3.236501in}{1.074792in}}%
\pgfpathlineto{\pgfqpoint{3.237918in}{1.063993in}}%
\pgfpathlineto{\pgfqpoint{3.238008in}{1.067483in}}%
\pgfpathlineto{\pgfqpoint{3.238068in}{1.074487in}}%
\pgfpathlineto{\pgfqpoint{3.239478in}{1.063688in}}%
\pgfpathlineto{\pgfqpoint{3.239508in}{1.074205in}}%
\pgfpathlineto{\pgfqpoint{3.240910in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{3.240999in}{1.066896in}}%
\pgfpathlineto{\pgfqpoint{3.241059in}{1.073900in}}%
\pgfpathlineto{\pgfqpoint{3.242572in}{1.063077in}}%
\pgfpathlineto{\pgfqpoint{3.242602in}{1.073594in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{1.062936in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{1.062936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510174in}{1.399840in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.399839in}}%
\pgfpathlineto{\pgfqpoint{0.728709in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{0.848419in}{1.252504in}}%
\pgfpathlineto{\pgfqpoint{0.933355in}{1.220928in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{1.217415in}}%
\pgfpathlineto{\pgfqpoint{1.053065in}{1.199870in}}%
\pgfpathlineto{\pgfqpoint{1.138001in}{1.192843in}}%
\pgfpathlineto{\pgfqpoint{1.172776in}{1.175299in}}%
\pgfpathlineto{\pgfqpoint{1.257711in}{1.164758in}}%
\pgfpathlineto{\pgfqpoint{1.342647in}{1.150704in}}%
\pgfpathlineto{\pgfqpoint{1.408529in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{1.436668in}{1.129622in}}%
\pgfpathlineto{\pgfqpoint{1.449792in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{1.507869in}{1.122571in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{1.547293in}{1.122548in}}%
\pgfpathlineto{\pgfqpoint{1.598031in}{1.101467in}}%
\pgfpathlineto{\pgfqpoint{1.605700in}{1.111984in}}%
\pgfpathlineto{\pgfqpoint{1.647949in}{1.090902in}}%
\pgfpathlineto{\pgfqpoint{1.654438in}{1.101420in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{1.076825in}}%
\pgfpathlineto{\pgfqpoint{1.701778in}{1.087342in}}%
\pgfpathlineto{\pgfqpoint{1.722876in}{1.073287in}}%
\pgfpathlineto{\pgfqpoint{1.727923in}{1.083805in}}%
\pgfpathlineto{\pgfqpoint{1.747290in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{1.080268in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.062700in}}%
\pgfpathlineto{\pgfqpoint{1.778397in}{1.073217in}}%
\pgfpathlineto{\pgfqpoint{1.794803in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.798766in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.817821in}{1.052112in}}%
\pgfpathlineto{\pgfqpoint{1.821488in}{1.062629in}}%
\pgfpathlineto{\pgfqpoint{1.835720in}{1.048575in}}%
\pgfpathlineto{\pgfqpoint{1.839173in}{1.059092in}}%
\pgfpathlineto{\pgfqpoint{1.852595in}{1.045038in}}%
\pgfpathlineto{\pgfqpoint{1.855857in}{1.055555in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.041501in}}%
\pgfpathlineto{\pgfqpoint{1.871650in}{1.052018in}}%
\pgfpathlineto{\pgfqpoint{1.883702in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{1.886640in}{1.048481in}}%
\pgfpathlineto{\pgfqpoint{1.898107in}{1.034427in}}%
\pgfpathlineto{\pgfqpoint{1.900905in}{1.044944in}}%
\pgfpathlineto{\pgfqpoint{1.911842in}{1.030890in}}%
\pgfpathlineto{\pgfqpoint{1.914513in}{1.041407in}}%
\pgfpathlineto{\pgfqpoint{1.924966in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{1.927522in}{1.037870in}}%
\pgfpathlineto{\pgfqpoint{1.935060in}{1.027329in}}%
\pgfpathlineto{\pgfqpoint{1.937531in}{1.037846in}}%
\pgfpathlineto{\pgfqpoint{1.947212in}{1.023792in}}%
\pgfpathlineto{\pgfqpoint{1.949583in}{1.034309in}}%
\pgfpathlineto{\pgfqpoint{1.958883in}{1.020255in}}%
\pgfpathlineto{\pgfqpoint{1.961163in}{1.030772in}}%
\pgfpathlineto{\pgfqpoint{1.967899in}{1.020232in}}%
\pgfpathlineto{\pgfqpoint{1.970110in}{1.030749in}}%
\pgfpathlineto{\pgfqpoint{1.978794in}{1.016694in}}%
\pgfpathlineto{\pgfqpoint{1.980926in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{1.987231in}{1.016671in}}%
\pgfpathlineto{\pgfqpoint{1.989302in}{1.027188in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.013134in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{1.023651in}}%
\pgfpathlineto{\pgfqpoint{2.007323in}{1.009597in}}%
\pgfpathlineto{\pgfqpoint{2.009259in}{1.020114in}}%
\pgfpathlineto{\pgfqpoint{2.014992in}{1.009573in}}%
\pgfpathlineto{\pgfqpoint{2.016878in}{1.020091in}}%
\pgfpathlineto{\pgfqpoint{2.022467in}{1.009550in}}%
\pgfpathlineto{\pgfqpoint{2.024306in}{1.020067in}}%
\pgfpathlineto{\pgfqpoint{2.031552in}{1.006013in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{1.016530in}}%
\pgfpathlineto{\pgfqpoint{2.040366in}{1.002476in}}%
\pgfpathlineto{\pgfqpoint{2.042097in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{2.047232in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{2.048924in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{2.053942in}{1.002429in}}%
\pgfpathlineto{\pgfqpoint{2.055596in}{1.012946in}}%
\pgfpathlineto{\pgfqpoint{2.062121in}{0.998892in}}%
\pgfpathlineto{\pgfqpoint{2.063730in}{1.009409in}}%
\pgfpathlineto{\pgfqpoint{2.068505in}{0.998868in}}%
\pgfpathlineto{\pgfqpoint{2.070080in}{1.009385in}}%
\pgfpathlineto{\pgfqpoint{2.076296in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{2.077829in}{1.005848in}}%
\pgfpathlineto{\pgfqpoint{2.082383in}{0.995308in}}%
\pgfpathlineto{\pgfqpoint{2.083886in}{1.005825in}}%
\pgfpathlineto{\pgfqpoint{2.089821in}{0.991771in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{1.002288in}}%
\pgfpathlineto{\pgfqpoint{2.095638in}{0.991747in}}%
\pgfpathlineto{\pgfqpoint{2.097075in}{1.002264in}}%
\pgfpathlineto{\pgfqpoint{2.101344in}{0.991723in}}%
\pgfpathlineto{\pgfqpoint{2.102753in}{1.002241in}}%
\pgfpathlineto{\pgfqpoint{2.108324in}{0.988186in}}%
\pgfpathlineto{\pgfqpoint{2.109700in}{0.998704in}}%
\pgfpathlineto{\pgfqpoint{2.113791in}{0.988163in}}%
\pgfpathlineto{\pgfqpoint{2.115142in}{0.998680in}}%
\pgfpathlineto{\pgfqpoint{2.119159in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{2.120486in}{0.998657in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.127033in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{2.130892in}{0.984579in}}%
\pgfpathlineto{\pgfqpoint{2.132168in}{0.995096in}}%
\pgfpathlineto{\pgfqpoint{2.137215in}{0.981042in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{0.991559in}}%
\pgfpathlineto{\pgfqpoint{2.142177in}{0.981018in}}%
\pgfpathlineto{\pgfqpoint{2.143405in}{0.991536in}}%
\pgfpathlineto{\pgfqpoint{2.147057in}{0.980995in}}%
\pgfpathlineto{\pgfqpoint{2.148265in}{0.991512in}}%
\pgfpathlineto{\pgfqpoint{2.153046in}{0.977458in}}%
\pgfpathlineto{\pgfqpoint{2.154229in}{0.987975in}}%
\pgfpathlineto{\pgfqpoint{2.157751in}{0.977434in}}%
\pgfpathlineto{\pgfqpoint{2.158916in}{0.987952in}}%
\pgfpathlineto{\pgfqpoint{2.160076in}{0.984438in}}%
\pgfpathlineto{\pgfqpoint{2.162382in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{2.163529in}{0.987928in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{0.984414in}}%
\pgfpathlineto{\pgfqpoint{2.168071in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{2.169196in}{0.984391in}}%
\pgfpathlineto{\pgfqpoint{2.170317in}{0.980877in}}%
\pgfpathlineto{\pgfqpoint{2.172545in}{0.973850in}}%
\pgfpathlineto{\pgfqpoint{2.173653in}{0.984367in}}%
\pgfpathlineto{\pgfqpoint{2.174756in}{0.980854in}}%
\pgfpathlineto{\pgfqpoint{2.176951in}{0.973827in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{0.984344in}}%
\pgfpathlineto{\pgfqpoint{2.179130in}{0.980830in}}%
\pgfpathlineto{\pgfqpoint{2.181293in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{2.182369in}{0.984321in}}%
\pgfpathlineto{\pgfqpoint{2.183441in}{0.980807in}}%
\pgfpathlineto{\pgfqpoint{2.186632in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{0.980783in}}%
\pgfpathlineto{\pgfqpoint{2.188741in}{0.977270in}}%
\pgfpathlineto{\pgfqpoint{2.190835in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{0.980760in}}%
\pgfpathlineto{\pgfqpoint{2.192914in}{0.977246in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{2.196006in}{0.980736in}}%
\pgfpathlineto{\pgfqpoint{2.197029in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{2.199065in}{0.970196in}}%
\pgfpathlineto{\pgfqpoint{2.200078in}{0.980713in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{0.977199in}}%
\pgfpathlineto{\pgfqpoint{2.204095in}{0.966659in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{0.977176in}}%
\pgfpathlineto{\pgfqpoint{2.206083in}{0.973662in}}%
\pgfpathlineto{\pgfqpoint{2.208058in}{0.966635in}}%
\pgfpathlineto{\pgfqpoint{2.209041in}{0.977152in}}%
\pgfpathlineto{\pgfqpoint{2.210020in}{0.973639in}}%
\pgfpathlineto{\pgfqpoint{2.211969in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{2.212938in}{0.977129in}}%
\pgfpathlineto{\pgfqpoint{2.213905in}{0.973615in}}%
\pgfpathlineto{\pgfqpoint{2.215828in}{0.966588in}}%
\pgfpathlineto{\pgfqpoint{2.216785in}{0.977105in}}%
\pgfpathlineto{\pgfqpoint{2.217739in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{0.966565in}}%
\pgfpathlineto{\pgfqpoint{2.220583in}{0.977082in}}%
\pgfpathlineto{\pgfqpoint{2.221524in}{0.973568in}}%
\pgfpathlineto{\pgfqpoint{2.224332in}{0.963028in}}%
\pgfpathlineto{\pgfqpoint{2.225262in}{0.973545in}}%
\pgfpathlineto{\pgfqpoint{2.226189in}{0.970031in}}%
\pgfpathlineto{\pgfqpoint{2.228034in}{0.963004in}}%
\pgfpathlineto{\pgfqpoint{2.228952in}{0.973521in}}%
\pgfpathlineto{\pgfqpoint{2.229868in}{0.970008in}}%
\pgfpathlineto{\pgfqpoint{2.231690in}{0.962981in}}%
\pgfpathlineto{\pgfqpoint{2.232597in}{0.973498in}}%
\pgfpathlineto{\pgfqpoint{2.233502in}{0.969984in}}%
\pgfpathlineto{\pgfqpoint{2.235302in}{0.962957in}}%
\pgfpathlineto{\pgfqpoint{2.236198in}{0.973474in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{0.969961in}}%
\pgfpathlineto{\pgfqpoint{2.239755in}{0.959420in}}%
\pgfpathlineto{\pgfqpoint{2.240638in}{0.969937in}}%
\pgfpathlineto{\pgfqpoint{2.241518in}{0.966424in}}%
\pgfpathlineto{\pgfqpoint{2.243270in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.969914in}}%
\pgfpathlineto{\pgfqpoint{2.245012in}{0.966400in}}%
\pgfpathlineto{\pgfqpoint{2.246743in}{0.959373in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{0.969890in}}%
\pgfpathlineto{\pgfqpoint{2.248465in}{0.966377in}}%
\pgfpathlineto{\pgfqpoint{2.250176in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{2.251028in}{0.969867in}}%
\pgfpathlineto{\pgfqpoint{2.251878in}{0.966353in}}%
\pgfpathlineto{\pgfqpoint{2.254412in}{0.955812in}}%
\pgfpathlineto{\pgfqpoint{2.255252in}{0.966330in}}%
\pgfpathlineto{\pgfqpoint{2.256090in}{0.962816in}}%
\pgfpathlineto{\pgfqpoint{2.257758in}{0.955789in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{0.966306in}}%
\pgfpathlineto{\pgfqpoint{2.259417in}{0.962793in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{2.262706in}{0.962769in}}%
\pgfpathlineto{\pgfqpoint{2.264337in}{0.955742in}}%
\pgfpathlineto{\pgfqpoint{2.265150in}{0.966259in}}%
\pgfpathlineto{\pgfqpoint{2.265960in}{0.962746in}}%
\pgfpathlineto{\pgfqpoint{2.267573in}{0.955718in}}%
\pgfpathlineto{\pgfqpoint{2.268376in}{0.966236in}}%
\pgfpathlineto{\pgfqpoint{2.269178in}{0.962722in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{0.955695in}}%
\pgfpathlineto{\pgfqpoint{2.271568in}{0.966212in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{0.962698in}}%
\pgfpathlineto{\pgfqpoint{2.273940in}{0.955671in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{0.966189in}}%
\pgfpathlineto{\pgfqpoint{2.275510in}{0.962675in}}%
\pgfpathlineto{\pgfqpoint{2.277850in}{0.952134in}}%
\pgfpathlineto{\pgfqpoint{2.278626in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{2.279400in}{0.959138in}}%
\pgfpathlineto{\pgfqpoint{2.280942in}{0.952111in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{0.962628in}}%
\pgfpathlineto{\pgfqpoint{2.282475in}{0.959115in}}%
\pgfpathlineto{\pgfqpoint{2.284001in}{0.952087in}}%
\pgfpathlineto{\pgfqpoint{2.284761in}{0.962605in}}%
\pgfpathlineto{\pgfqpoint{2.285519in}{0.959091in}}%
\pgfpathlineto{\pgfqpoint{2.287029in}{0.952064in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{0.962581in}}%
\pgfpathlineto{\pgfqpoint{2.288532in}{0.959067in}}%
\pgfpathlineto{\pgfqpoint{2.290027in}{0.952040in}}%
\pgfpathlineto{\pgfqpoint{2.290771in}{0.962558in}}%
\pgfpathlineto{\pgfqpoint{2.291514in}{0.959044in}}%
\pgfpathlineto{\pgfqpoint{2.292994in}{0.952017in}}%
\pgfpathlineto{\pgfqpoint{2.293731in}{0.962534in}}%
\pgfpathlineto{\pgfqpoint{2.294467in}{0.959021in}}%
\pgfpathlineto{\pgfqpoint{2.296662in}{0.948480in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{0.958997in}}%
\pgfpathlineto{\pgfqpoint{2.298116in}{0.955483in}}%
\pgfpathlineto{\pgfqpoint{2.299563in}{0.948456in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{0.958974in}}%
\pgfpathlineto{\pgfqpoint{2.301004in}{0.955460in}}%
\pgfpathlineto{\pgfqpoint{2.302437in}{0.948433in}}%
\pgfpathlineto{\pgfqpoint{2.303151in}{0.958950in}}%
\pgfpathlineto{\pgfqpoint{2.303863in}{0.955436in}}%
\pgfpathlineto{\pgfqpoint{2.305283in}{0.948409in}}%
\pgfpathlineto{\pgfqpoint{2.305990in}{0.958927in}}%
\pgfpathlineto{\pgfqpoint{2.306695in}{0.955413in}}%
\pgfpathlineto{\pgfqpoint{2.308101in}{0.948386in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{0.958903in}}%
\pgfpathlineto{\pgfqpoint{2.309500in}{0.955390in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{0.948362in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{0.958880in}}%
\pgfpathlineto{\pgfqpoint{2.312279in}{0.955366in}}%
\pgfpathlineto{\pgfqpoint{2.313659in}{0.948339in}}%
\pgfpathlineto{\pgfqpoint{2.314346in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{2.315032in}{0.955343in}}%
\pgfpathlineto{\pgfqpoint{2.317080in}{0.944802in}}%
\pgfpathlineto{\pgfqpoint{2.317759in}{0.955319in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.951806in}}%
\pgfpathlineto{\pgfqpoint{2.319789in}{0.944778in}}%
\pgfpathlineto{\pgfqpoint{2.320462in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{2.321134in}{0.951782in}}%
\pgfpathlineto{\pgfqpoint{2.322473in}{0.944755in}}%
\pgfpathlineto{\pgfqpoint{2.323140in}{0.955272in}}%
\pgfpathlineto{\pgfqpoint{2.323806in}{0.951758in}}%
\pgfpathlineto{\pgfqpoint{2.325132in}{0.944731in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{0.955249in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{0.951735in}}%
\pgfpathlineto{\pgfqpoint{2.327769in}{0.944708in}}%
\pgfpathlineto{\pgfqpoint{2.328424in}{0.955225in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{0.951711in}}%
\pgfpathlineto{\pgfqpoint{2.331031in}{0.941171in}}%
\pgfpathlineto{\pgfqpoint{2.331679in}{0.951688in}}%
\pgfpathlineto{\pgfqpoint{2.332326in}{0.948175in}}%
\pgfpathlineto{\pgfqpoint{2.333615in}{0.941147in}}%
\pgfpathlineto{\pgfqpoint{2.334258in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{2.334899in}{0.948151in}}%
\pgfpathlineto{\pgfqpoint{2.336177in}{0.941124in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{2.337449in}{0.948128in}}%
\pgfpathlineto{\pgfqpoint{2.338717in}{0.941100in}}%
\pgfpathlineto{\pgfqpoint{2.339348in}{0.951618in}}%
\pgfpathlineto{\pgfqpoint{2.339978in}{0.948104in}}%
\pgfpathlineto{\pgfqpoint{2.341235in}{0.941077in}}%
\pgfpathlineto{\pgfqpoint{2.341861in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{2.342486in}{0.948080in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{0.941053in}}%
\pgfpathlineto{\pgfqpoint{2.344352in}{0.951570in}}%
\pgfpathlineto{\pgfqpoint{2.344972in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{2.346207in}{0.941030in}}%
\pgfpathlineto{\pgfqpoint{2.346823in}{0.951547in}}%
\pgfpathlineto{\pgfqpoint{2.347437in}{0.948033in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{2.349273in}{0.951524in}}%
\pgfpathlineto{\pgfqpoint{2.349883in}{0.948010in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{2.352308in}{0.947987in}}%
\pgfpathlineto{\pgfqpoint{2.352911in}{0.944473in}}%
\pgfpathlineto{\pgfqpoint{2.354113in}{0.937446in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{0.947963in}}%
\pgfpathlineto{\pgfqpoint{2.355311in}{0.944449in}}%
\pgfpathlineto{\pgfqpoint{2.356504in}{0.937422in}}%
\pgfpathlineto{\pgfqpoint{2.357099in}{0.947939in}}%
\pgfpathlineto{\pgfqpoint{2.357692in}{0.944426in}}%
\pgfpathlineto{\pgfqpoint{2.358875in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{2.359465in}{0.947916in}}%
\pgfpathlineto{\pgfqpoint{2.360054in}{0.944402in}}%
\pgfpathlineto{\pgfqpoint{2.361228in}{0.937375in}}%
\pgfpathlineto{\pgfqpoint{2.361813in}{0.947893in}}%
\pgfpathlineto{\pgfqpoint{2.362397in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{2.363562in}{0.937352in}}%
\pgfpathlineto{\pgfqpoint{2.364142in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{2.364722in}{0.944355in}}%
\pgfpathlineto{\pgfqpoint{2.365877in}{0.937328in}}%
\pgfpathlineto{\pgfqpoint{2.366454in}{0.947846in}}%
\pgfpathlineto{\pgfqpoint{2.367602in}{0.940818in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{0.937305in}}%
\pgfpathlineto{\pgfqpoint{2.368747in}{0.947822in}}%
\pgfpathlineto{\pgfqpoint{2.369887in}{0.940795in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.937281in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{0.947798in}}%
\pgfpathlineto{\pgfqpoint{2.372153in}{0.940771in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{0.933744in}}%
\pgfpathlineto{\pgfqpoint{2.373842in}{0.944261in}}%
\pgfpathlineto{\pgfqpoint{2.374963in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{2.375521in}{0.933721in}}%
\pgfpathlineto{\pgfqpoint{2.376079in}{0.944238in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{0.937211in}}%
\pgfpathlineto{\pgfqpoint{2.377745in}{0.933697in}}%
\pgfpathlineto{\pgfqpoint{2.378299in}{0.944214in}}%
\pgfpathlineto{\pgfqpoint{2.379402in}{0.937187in}}%
\pgfpathlineto{\pgfqpoint{2.379953in}{0.933674in}}%
\pgfpathlineto{\pgfqpoint{2.380502in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{2.381598in}{0.937164in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{0.933650in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{2.383776in}{0.937140in}}%
\pgfpathlineto{\pgfqpoint{2.384319in}{0.933627in}}%
\pgfpathlineto{\pgfqpoint{2.384860in}{0.944144in}}%
\pgfpathlineto{\pgfqpoint{2.385939in}{0.937117in}}%
\pgfpathlineto{\pgfqpoint{2.386478in}{0.933603in}}%
\pgfpathlineto{\pgfqpoint{2.387015in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{2.388087in}{0.937093in}}%
\pgfpathlineto{\pgfqpoint{2.388621in}{0.933580in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{0.944097in}}%
\pgfpathlineto{\pgfqpoint{2.390218in}{0.937070in}}%
\pgfpathlineto{\pgfqpoint{2.390749in}{0.933556in}}%
\pgfpathlineto{\pgfqpoint{2.391278in}{0.944074in}}%
\pgfpathlineto{\pgfqpoint{2.392335in}{0.937047in}}%
\pgfpathlineto{\pgfqpoint{2.393387in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{2.393912in}{0.940536in}}%
\pgfpathlineto{\pgfqpoint{2.394959in}{0.933509in}}%
\pgfpathlineto{\pgfqpoint{2.395481in}{0.929996in}}%
\pgfpathlineto{\pgfqpoint{2.396002in}{0.940513in}}%
\pgfpathlineto{\pgfqpoint{2.397042in}{0.933486in}}%
\pgfpathlineto{\pgfqpoint{2.397560in}{0.929972in}}%
\pgfpathlineto{\pgfqpoint{2.398078in}{0.940489in}}%
\pgfpathlineto{\pgfqpoint{2.399110in}{0.933462in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{0.929949in}}%
\pgfpathlineto{\pgfqpoint{2.400139in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{2.401164in}{0.933439in}}%
\pgfpathlineto{\pgfqpoint{2.401675in}{0.929925in}}%
\pgfpathlineto{\pgfqpoint{2.402186in}{0.940443in}}%
\pgfpathlineto{\pgfqpoint{2.403204in}{0.933415in}}%
\pgfpathlineto{\pgfqpoint{2.403712in}{0.929901in}}%
\pgfpathlineto{\pgfqpoint{2.404218in}{0.940419in}}%
\pgfpathlineto{\pgfqpoint{2.405229in}{0.933392in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{2.406237in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{2.407241in}{0.933368in}}%
\pgfpathlineto{\pgfqpoint{2.408242in}{0.926341in}}%
\pgfpathlineto{\pgfqpoint{2.408741in}{0.936858in}}%
\pgfpathlineto{\pgfqpoint{2.409737in}{0.929831in}}%
\pgfpathlineto{\pgfqpoint{2.410234in}{0.926318in}}%
\pgfpathlineto{\pgfqpoint{2.410729in}{0.936835in}}%
\pgfpathlineto{\pgfqpoint{2.411719in}{0.929808in}}%
\pgfpathlineto{\pgfqpoint{2.412212in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{0.936811in}}%
\pgfpathlineto{\pgfqpoint{2.413687in}{0.929784in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.926270in}}%
\pgfpathlineto{\pgfqpoint{2.414666in}{0.936788in}}%
\pgfpathlineto{\pgfqpoint{2.415642in}{0.929761in}}%
\pgfpathlineto{\pgfqpoint{2.416129in}{0.926247in}}%
\pgfpathlineto{\pgfqpoint{2.416615in}{0.936764in}}%
\pgfpathlineto{\pgfqpoint{2.417584in}{0.929737in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{0.926224in}}%
\pgfpathlineto{\pgfqpoint{2.418551in}{0.936741in}}%
\pgfpathlineto{\pgfqpoint{2.419514in}{0.929714in}}%
\pgfpathlineto{\pgfqpoint{2.419995in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{0.936717in}}%
\pgfpathlineto{\pgfqpoint{2.421431in}{0.929690in}}%
\pgfpathlineto{\pgfqpoint{2.421909in}{0.926177in}}%
\pgfpathlineto{\pgfqpoint{2.422385in}{0.936694in}}%
\pgfpathlineto{\pgfqpoint{2.423336in}{0.929667in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{0.922640in}}%
\pgfpathlineto{\pgfqpoint{2.424757in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{2.425700in}{0.926130in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{0.922616in}}%
\pgfpathlineto{\pgfqpoint{2.426640in}{0.933133in}}%
\pgfpathlineto{\pgfqpoint{2.427578in}{0.926106in}}%
\pgfpathlineto{\pgfqpoint{2.428045in}{0.922593in}}%
\pgfpathlineto{\pgfqpoint{2.428512in}{0.933110in}}%
\pgfpathlineto{\pgfqpoint{2.429443in}{0.926083in}}%
\pgfpathlineto{\pgfqpoint{2.429908in}{0.922569in}}%
\pgfpathlineto{\pgfqpoint{2.430372in}{0.933087in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{0.926059in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.922546in}}%
\pgfpathlineto{\pgfqpoint{2.432220in}{0.933063in}}%
\pgfpathlineto{\pgfqpoint{2.433140in}{0.926036in}}%
\pgfpathlineto{\pgfqpoint{2.433598in}{0.922522in}}%
\pgfpathlineto{\pgfqpoint{2.434056in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{2.434970in}{0.926012in}}%
\pgfpathlineto{\pgfqpoint{2.435426in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{2.435882in}{0.933016in}}%
\pgfpathlineto{\pgfqpoint{2.436790in}{0.925989in}}%
\pgfpathlineto{\pgfqpoint{2.437243in}{0.922475in}}%
\pgfpathlineto{\pgfqpoint{2.437696in}{0.932993in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{2.439049in}{0.922452in}}%
\pgfpathlineto{\pgfqpoint{2.439499in}{0.932969in}}%
\pgfpathlineto{\pgfqpoint{2.440396in}{0.925942in}}%
\pgfpathlineto{\pgfqpoint{2.440844in}{0.922428in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{0.932946in}}%
\pgfpathlineto{\pgfqpoint{2.442183in}{0.925918in}}%
\pgfpathlineto{\pgfqpoint{2.442628in}{0.922405in}}%
\pgfpathlineto{\pgfqpoint{2.443072in}{0.932922in}}%
\pgfpathlineto{\pgfqpoint{2.443959in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{2.444843in}{0.918867in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{0.929385in}}%
\pgfpathlineto{\pgfqpoint{2.446164in}{0.922358in}}%
\pgfpathlineto{\pgfqpoint{2.446603in}{0.918844in}}%
\pgfpathlineto{\pgfqpoint{2.447041in}{0.929361in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{0.922334in}}%
\pgfpathlineto{\pgfqpoint{2.448352in}{0.918820in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{0.929338in}}%
\pgfpathlineto{\pgfqpoint{2.449658in}{0.922311in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{0.918797in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{0.929314in}}%
\pgfpathlineto{\pgfqpoint{2.451389in}{0.922287in}}%
\pgfpathlineto{\pgfqpoint{2.451821in}{0.918773in}}%
\pgfpathlineto{\pgfqpoint{2.452251in}{0.929291in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{0.922263in}}%
\pgfpathlineto{\pgfqpoint{2.453540in}{0.918750in}}%
\pgfpathlineto{\pgfqpoint{2.453968in}{0.929267in}}%
\pgfpathlineto{\pgfqpoint{2.454822in}{0.922240in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.918726in}}%
\pgfpathlineto{\pgfqpoint{2.455675in}{0.929244in}}%
\pgfpathlineto{\pgfqpoint{2.456524in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{0.918703in}}%
\pgfpathlineto{\pgfqpoint{2.457371in}{0.929221in}}%
\pgfpathlineto{\pgfqpoint{2.458216in}{0.922193in}}%
\pgfpathlineto{\pgfqpoint{2.458638in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{2.459058in}{0.929197in}}%
\pgfpathlineto{\pgfqpoint{2.459898in}{0.922170in}}%
\pgfpathlineto{\pgfqpoint{2.460317in}{0.918656in}}%
\pgfpathlineto{\pgfqpoint{2.460736in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{2.461571in}{0.922146in}}%
\pgfpathlineto{\pgfqpoint{2.461988in}{0.918633in}}%
\pgfpathlineto{\pgfqpoint{2.462404in}{0.929150in}}%
\pgfpathlineto{\pgfqpoint{2.463234in}{0.922123in}}%
\pgfpathlineto{\pgfqpoint{2.463649in}{0.918609in}}%
\pgfpathlineto{\pgfqpoint{2.464063in}{0.929127in}}%
\pgfpathlineto{\pgfqpoint{2.464888in}{0.922099in}}%
\pgfpathlineto{\pgfqpoint{2.465301in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{2.465712in}{0.929103in}}%
\pgfpathlineto{\pgfqpoint{2.466533in}{0.922076in}}%
\pgfpathlineto{\pgfqpoint{2.466943in}{0.918562in}}%
\pgfpathlineto{\pgfqpoint{2.467352in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{2.468169in}{0.922052in}}%
\pgfpathlineto{\pgfqpoint{2.468983in}{0.915025in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{0.925542in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{0.918515in}}%
\pgfpathlineto{\pgfqpoint{2.470606in}{0.915001in}}%
\pgfpathlineto{\pgfqpoint{2.471010in}{0.925519in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{0.918492in}}%
\pgfpathlineto{\pgfqpoint{2.472219in}{0.914978in}}%
\pgfpathlineto{\pgfqpoint{2.472621in}{0.925495in}}%
\pgfpathlineto{\pgfqpoint{2.473423in}{0.918468in}}%
\pgfpathlineto{\pgfqpoint{2.473824in}{0.914955in}}%
\pgfpathlineto{\pgfqpoint{2.474223in}{0.925472in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{0.918445in}}%
\pgfpathlineto{\pgfqpoint{2.475419in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{2.475817in}{0.925448in}}%
\pgfpathlineto{\pgfqpoint{2.476611in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{2.477007in}{0.914907in}}%
\pgfpathlineto{\pgfqpoint{2.477402in}{0.925425in}}%
\pgfpathlineto{\pgfqpoint{2.478192in}{0.918398in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{0.914884in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{2.479764in}{0.918374in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{0.914861in}}%
\pgfpathlineto{\pgfqpoint{2.480547in}{0.925378in}}%
\pgfpathlineto{\pgfqpoint{2.481328in}{0.918351in}}%
\pgfpathlineto{\pgfqpoint{2.481718in}{0.914837in}}%
\pgfpathlineto{\pgfqpoint{2.482107in}{0.925354in}}%
\pgfpathlineto{\pgfqpoint{2.482884in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{2.483659in}{0.925331in}}%
\pgfpathlineto{\pgfqpoint{2.484818in}{0.914790in}}%
\pgfpathlineto{\pgfqpoint{2.485203in}{0.925307in}}%
\pgfpathlineto{\pgfqpoint{2.486356in}{0.914767in}}%
\pgfpathlineto{\pgfqpoint{2.487121in}{0.921770in}}%
\pgfpathlineto{\pgfqpoint{2.488267in}{0.911230in}}%
\pgfpathlineto{\pgfqpoint{2.490165in}{0.921723in}}%
\pgfpathlineto{\pgfqpoint{2.492803in}{0.911159in}}%
\pgfpathlineto{\pgfqpoint{2.494673in}{0.921653in}}%
\pgfpathlineto{\pgfqpoint{2.497271in}{0.911089in}}%
\pgfpathlineto{\pgfqpoint{2.499113in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{2.501672in}{0.911018in}}%
\pgfpathlineto{\pgfqpoint{2.503487in}{0.921512in}}%
\pgfpathlineto{\pgfqpoint{2.506367in}{0.907434in}}%
\pgfpathlineto{\pgfqpoint{2.508153in}{0.917928in}}%
\pgfpathlineto{\pgfqpoint{2.510636in}{0.907364in}}%
\pgfpathlineto{\pgfqpoint{2.512396in}{0.917857in}}%
\pgfpathlineto{\pgfqpoint{2.514844in}{0.907293in}}%
\pgfpathlineto{\pgfqpoint{2.516579in}{0.917787in}}%
\pgfpathlineto{\pgfqpoint{2.518992in}{0.907223in}}%
\pgfpathlineto{\pgfqpoint{2.520704in}{0.917716in}}%
\pgfpathlineto{\pgfqpoint{2.523083in}{0.907152in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{0.917669in}}%
\pgfpathlineto{\pgfqpoint{2.524435in}{0.907128in}}%
\pgfpathlineto{\pgfqpoint{2.525108in}{0.914132in}}%
\pgfpathlineto{\pgfqpoint{2.526115in}{0.903592in}}%
\pgfpathlineto{\pgfqpoint{2.527786in}{0.914085in}}%
\pgfpathlineto{\pgfqpoint{2.530109in}{0.903521in}}%
\pgfpathlineto{\pgfqpoint{2.531758in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{2.534050in}{0.903450in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{0.913945in}}%
\pgfpathlineto{\pgfqpoint{2.537939in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{0.913874in}}%
\pgfpathlineto{\pgfqpoint{2.541778in}{0.903310in}}%
\pgfpathlineto{\pgfqpoint{2.543363in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{2.545881in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{2.547444in}{0.910219in}}%
\pgfpathlineto{\pgfqpoint{2.549618in}{0.899655in}}%
\pgfpathlineto{\pgfqpoint{2.551161in}{0.910149in}}%
\pgfpathlineto{\pgfqpoint{2.553309in}{0.899585in}}%
\pgfpathlineto{\pgfqpoint{2.554833in}{0.910078in}}%
\pgfpathlineto{\pgfqpoint{2.556954in}{0.899514in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{2.560852in}{0.895930in}}%
\pgfpathlineto{\pgfqpoint{2.562042in}{0.909938in}}%
\pgfpathlineto{\pgfqpoint{2.562338in}{0.906424in}}%
\pgfpathlineto{\pgfqpoint{2.564406in}{0.895860in}}%
\pgfpathlineto{\pgfqpoint{2.565874in}{0.906353in}}%
\pgfpathlineto{\pgfqpoint{2.567917in}{0.895789in}}%
\pgfpathlineto{\pgfqpoint{2.569368in}{0.906283in}}%
\pgfpathlineto{\pgfqpoint{2.571387in}{0.895719in}}%
\pgfpathlineto{\pgfqpoint{2.572821in}{0.906212in}}%
\pgfpathlineto{\pgfqpoint{2.573107in}{0.902699in}}%
\pgfpathlineto{\pgfqpoint{2.573963in}{0.906189in}}%
\pgfpathlineto{\pgfqpoint{2.574817in}{0.895648in}}%
\pgfpathlineto{\pgfqpoint{2.576234in}{0.906142in}}%
\pgfpathlineto{\pgfqpoint{2.576517in}{0.902628in}}%
\pgfpathlineto{\pgfqpoint{2.577363in}{0.906118in}}%
\pgfpathlineto{\pgfqpoint{2.578207in}{0.895578in}}%
\pgfpathlineto{\pgfqpoint{2.579609in}{0.906072in}}%
\pgfpathlineto{\pgfqpoint{2.579888in}{0.902558in}}%
\pgfpathlineto{\pgfqpoint{2.580725in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{2.581559in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{2.582945in}{0.906001in}}%
\pgfpathlineto{\pgfqpoint{2.583221in}{0.902487in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{0.905978in}}%
\pgfpathlineto{\pgfqpoint{2.584874in}{0.895437in}}%
\pgfpathlineto{\pgfqpoint{2.586244in}{0.905930in}}%
\pgfpathlineto{\pgfqpoint{2.586517in}{0.902417in}}%
\pgfpathlineto{\pgfqpoint{2.587335in}{0.905907in}}%
\pgfpathlineto{\pgfqpoint{2.588422in}{0.891853in}}%
\pgfpathlineto{\pgfqpoint{2.589776in}{0.902346in}}%
\pgfpathlineto{\pgfqpoint{2.590046in}{0.898833in}}%
\pgfpathlineto{\pgfqpoint{2.590855in}{0.902323in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{0.891782in}}%
\pgfpathlineto{\pgfqpoint{2.593000in}{0.902276in}}%
\pgfpathlineto{\pgfqpoint{2.593267in}{0.898762in}}%
\pgfpathlineto{\pgfqpoint{2.594067in}{0.902252in}}%
\pgfpathlineto{\pgfqpoint{2.594864in}{0.891712in}}%
\pgfpathlineto{\pgfqpoint{2.596189in}{0.902205in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{0.898692in}}%
\pgfpathlineto{\pgfqpoint{2.597244in}{0.902182in}}%
\pgfpathlineto{\pgfqpoint{2.598033in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{2.599344in}{0.902135in}}%
\pgfpathlineto{\pgfqpoint{2.599605in}{0.898621in}}%
\pgfpathlineto{\pgfqpoint{2.600388in}{0.902111in}}%
\pgfpathlineto{\pgfqpoint{2.601169in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{2.602465in}{0.902064in}}%
\pgfpathlineto{\pgfqpoint{2.602724in}{0.898551in}}%
\pgfpathlineto{\pgfqpoint{2.603499in}{0.902041in}}%
\pgfpathlineto{\pgfqpoint{2.604271in}{0.891500in}}%
\pgfpathlineto{\pgfqpoint{2.605554in}{0.901994in}}%
\pgfpathlineto{\pgfqpoint{2.605810in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{2.606577in}{0.901970in}}%
\pgfpathlineto{\pgfqpoint{2.607341in}{0.891430in}}%
\pgfpathlineto{\pgfqpoint{2.608611in}{0.901923in}}%
\pgfpathlineto{\pgfqpoint{2.608864in}{0.898410in}}%
\pgfpathlineto{\pgfqpoint{2.609623in}{0.901900in}}%
\pgfpathlineto{\pgfqpoint{2.610380in}{0.891359in}}%
\pgfpathlineto{\pgfqpoint{2.610632in}{0.901876in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{2.611887in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{2.613637in}{0.887775in}}%
\pgfpathlineto{\pgfqpoint{2.614880in}{0.898269in}}%
\pgfpathlineto{\pgfqpoint{2.615128in}{0.894755in}}%
\pgfpathlineto{\pgfqpoint{2.615870in}{0.898245in}}%
\pgfpathlineto{\pgfqpoint{2.616611in}{0.887705in}}%
\pgfpathlineto{\pgfqpoint{2.616858in}{0.898222in}}%
\pgfpathlineto{\pgfqpoint{2.617596in}{0.887681in}}%
\pgfpathlineto{\pgfqpoint{2.618088in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{2.618823in}{0.898175in}}%
\pgfpathlineto{\pgfqpoint{2.619556in}{0.887634in}}%
\pgfpathlineto{\pgfqpoint{2.619801in}{0.898151in}}%
\pgfpathlineto{\pgfqpoint{2.620532in}{0.887611in}}%
\pgfpathlineto{\pgfqpoint{2.621018in}{0.894614in}}%
\pgfpathlineto{\pgfqpoint{2.621746in}{0.898104in}}%
\pgfpathlineto{\pgfqpoint{2.622472in}{0.887564in}}%
\pgfpathlineto{\pgfqpoint{2.622714in}{0.898081in}}%
\pgfpathlineto{\pgfqpoint{2.623438in}{0.887540in}}%
\pgfpathlineto{\pgfqpoint{2.623920in}{0.894544in}}%
\pgfpathlineto{\pgfqpoint{2.624641in}{0.898034in}}%
\pgfpathlineto{\pgfqpoint{2.625360in}{0.887493in}}%
\pgfpathlineto{\pgfqpoint{2.625599in}{0.898011in}}%
\pgfpathlineto{\pgfqpoint{2.626316in}{0.887470in}}%
\pgfpathlineto{\pgfqpoint{2.626793in}{0.894473in}}%
\pgfpathlineto{\pgfqpoint{2.627507in}{0.897964in}}%
\pgfpathlineto{\pgfqpoint{2.628219in}{0.887423in}}%
\pgfpathlineto{\pgfqpoint{2.628456in}{0.897940in}}%
\pgfpathlineto{\pgfqpoint{2.629166in}{0.887399in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{0.894403in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{0.897893in}}%
\pgfpathlineto{\pgfqpoint{2.631052in}{0.887352in}}%
\pgfpathlineto{\pgfqpoint{2.631286in}{0.897870in}}%
\pgfpathlineto{\pgfqpoint{2.631990in}{0.887329in}}%
\pgfpathlineto{\pgfqpoint{2.632457in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{2.633158in}{0.897823in}}%
\pgfpathlineto{\pgfqpoint{2.633857in}{0.887282in}}%
\pgfpathlineto{\pgfqpoint{2.634089in}{0.897799in}}%
\pgfpathlineto{\pgfqpoint{2.634786in}{0.887258in}}%
\pgfpathlineto{\pgfqpoint{2.635249in}{0.894262in}}%
\pgfpathlineto{\pgfqpoint{2.635943in}{0.897752in}}%
\pgfpathlineto{\pgfqpoint{2.636635in}{0.887211in}}%
\pgfpathlineto{\pgfqpoint{2.636866in}{0.897729in}}%
\pgfpathlineto{\pgfqpoint{2.637556in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{2.638244in}{0.890678in}}%
\pgfpathlineto{\pgfqpoint{2.638702in}{0.897682in}}%
\pgfpathlineto{\pgfqpoint{2.639388in}{0.887141in}}%
\pgfpathlineto{\pgfqpoint{2.639617in}{0.897658in}}%
\pgfpathlineto{\pgfqpoint{2.640300in}{0.887117in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{0.890607in}}%
\pgfpathlineto{\pgfqpoint{2.641436in}{0.897611in}}%
\pgfpathlineto{\pgfqpoint{2.642116in}{0.887070in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{0.897588in}}%
\pgfpathlineto{\pgfqpoint{2.643019in}{0.887047in}}%
\pgfpathlineto{\pgfqpoint{2.643695in}{0.890537in}}%
\pgfpathlineto{\pgfqpoint{2.644145in}{0.883510in}}%
\pgfpathlineto{\pgfqpoint{2.644369in}{0.894027in}}%
\pgfpathlineto{\pgfqpoint{2.644818in}{0.887000in}}%
\pgfpathlineto{\pgfqpoint{2.645042in}{0.897517in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{0.883463in}}%
\pgfpathlineto{\pgfqpoint{2.646383in}{0.890466in}}%
\pgfpathlineto{\pgfqpoint{2.647051in}{0.893957in}}%
\pgfpathlineto{\pgfqpoint{2.647718in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{2.647940in}{0.893933in}}%
\pgfpathlineto{\pgfqpoint{2.648605in}{0.883392in}}%
\pgfpathlineto{\pgfqpoint{2.649268in}{0.886882in}}%
\pgfpathlineto{\pgfqpoint{2.649709in}{0.893886in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{0.883345in}}%
\pgfpathlineto{\pgfqpoint{2.650590in}{0.893863in}}%
\pgfpathlineto{\pgfqpoint{2.651249in}{0.883322in}}%
\pgfpathlineto{\pgfqpoint{2.651906in}{0.886812in}}%
\pgfpathlineto{\pgfqpoint{2.652343in}{0.893816in}}%
\pgfpathlineto{\pgfqpoint{2.652998in}{0.883275in}}%
\pgfpathlineto{\pgfqpoint{2.653216in}{0.893792in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{0.883251in}}%
\pgfpathlineto{\pgfqpoint{2.654521in}{0.886741in}}%
\pgfpathlineto{\pgfqpoint{2.654954in}{0.893745in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{0.883204in}}%
\pgfpathlineto{\pgfqpoint{2.655820in}{0.893722in}}%
\pgfpathlineto{\pgfqpoint{2.656467in}{0.883181in}}%
\pgfpathlineto{\pgfqpoint{2.657113in}{0.886671in}}%
\pgfpathlineto{\pgfqpoint{2.657542in}{0.893675in}}%
\pgfpathlineto{\pgfqpoint{2.658186in}{0.883134in}}%
\pgfpathlineto{\pgfqpoint{2.658400in}{0.893651in}}%
\pgfpathlineto{\pgfqpoint{2.659042in}{0.883110in}}%
\pgfpathlineto{\pgfqpoint{2.659682in}{0.886601in}}%
\pgfpathlineto{\pgfqpoint{2.660108in}{0.893604in}}%
\pgfpathlineto{\pgfqpoint{2.660746in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{2.660958in}{0.893581in}}%
\pgfpathlineto{\pgfqpoint{2.661594in}{0.883040in}}%
\pgfpathlineto{\pgfqpoint{2.662229in}{0.886530in}}%
\pgfpathlineto{\pgfqpoint{2.662651in}{0.893534in}}%
\pgfpathlineto{\pgfqpoint{2.663284in}{0.882993in}}%
\pgfpathlineto{\pgfqpoint{2.663494in}{0.893510in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{0.882969in}}%
\pgfpathlineto{\pgfqpoint{2.664754in}{0.886460in}}%
\pgfpathlineto{\pgfqpoint{2.665382in}{0.889950in}}%
\pgfpathlineto{\pgfqpoint{2.666009in}{0.879409in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{0.889926in}}%
\pgfpathlineto{\pgfqpoint{2.666842in}{0.879385in}}%
\pgfpathlineto{\pgfqpoint{2.667466in}{0.882875in}}%
\pgfpathlineto{\pgfqpoint{2.667881in}{0.889879in}}%
\pgfpathlineto{\pgfqpoint{2.668502in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{2.668709in}{0.889856in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{0.879315in}}%
\pgfpathlineto{\pgfqpoint{2.669947in}{0.882805in}}%
\pgfpathlineto{\pgfqpoint{2.670358in}{0.889809in}}%
\pgfpathlineto{\pgfqpoint{2.670974in}{0.879268in}}%
\pgfpathlineto{\pgfqpoint{2.671179in}{0.889785in}}%
\pgfpathlineto{\pgfqpoint{2.671794in}{0.879244in}}%
\pgfpathlineto{\pgfqpoint{2.672407in}{0.882735in}}%
\pgfpathlineto{\pgfqpoint{2.672815in}{0.889738in}}%
\pgfpathlineto{\pgfqpoint{2.673426in}{0.879197in}}%
\pgfpathlineto{\pgfqpoint{2.673630in}{0.889715in}}%
\pgfpathlineto{\pgfqpoint{2.674239in}{0.879174in}}%
\pgfpathlineto{\pgfqpoint{2.674847in}{0.882664in}}%
\pgfpathlineto{\pgfqpoint{2.675252in}{0.889668in}}%
\pgfpathlineto{\pgfqpoint{2.675858in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{2.676059in}{0.889644in}}%
\pgfpathlineto{\pgfqpoint{2.676664in}{0.879103in}}%
\pgfpathlineto{\pgfqpoint{2.677267in}{0.882593in}}%
\pgfpathlineto{\pgfqpoint{2.677668in}{0.889597in}}%
\pgfpathlineto{\pgfqpoint{2.678270in}{0.879056in}}%
\pgfpathlineto{\pgfqpoint{2.678470in}{0.889574in}}%
\pgfpathlineto{\pgfqpoint{2.679069in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{2.679667in}{0.882523in}}%
\pgfpathlineto{\pgfqpoint{2.680066in}{0.889527in}}%
\pgfpathlineto{\pgfqpoint{2.680662in}{0.878986in}}%
\pgfpathlineto{\pgfqpoint{2.680860in}{0.889503in}}%
\pgfpathlineto{\pgfqpoint{2.681455in}{0.878962in}}%
\pgfpathlineto{\pgfqpoint{2.682048in}{0.882453in}}%
\pgfpathlineto{\pgfqpoint{2.682443in}{0.889456in}}%
\pgfpathlineto{\pgfqpoint{2.683035in}{0.878915in}}%
\pgfpathlineto{\pgfqpoint{2.683232in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{2.684018in}{0.875378in}}%
\pgfpathlineto{\pgfqpoint{2.684410in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{2.684998in}{0.885872in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{0.875331in}}%
\pgfpathlineto{\pgfqpoint{2.685779in}{0.885849in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{0.875308in}}%
\pgfpathlineto{\pgfqpoint{2.686948in}{0.878798in}}%
\pgfpathlineto{\pgfqpoint{2.687336in}{0.885802in}}%
\pgfpathlineto{\pgfqpoint{2.687918in}{0.875261in}}%
\pgfpathlineto{\pgfqpoint{2.688112in}{0.885778in}}%
\pgfpathlineto{\pgfqpoint{2.688692in}{0.875237in}}%
\pgfpathlineto{\pgfqpoint{2.689271in}{0.878728in}}%
\pgfpathlineto{\pgfqpoint{2.689657in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{0.875167in}}%
\pgfpathlineto{\pgfqpoint{2.691193in}{0.885684in}}%
\pgfpathlineto{\pgfqpoint{2.692531in}{0.875120in}}%
\pgfpathlineto{\pgfqpoint{2.692722in}{0.885637in}}%
\pgfpathlineto{\pgfqpoint{2.694811in}{0.875049in}}%
\pgfpathlineto{\pgfqpoint{2.695001in}{0.885567in}}%
\pgfpathlineto{\pgfqpoint{2.696322in}{0.875003in}}%
\pgfpathlineto{\pgfqpoint{2.696510in}{0.885520in}}%
\pgfpathlineto{\pgfqpoint{2.698572in}{0.874932in}}%
\pgfpathlineto{\pgfqpoint{2.698759in}{0.885449in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{0.874885in}}%
\pgfpathlineto{\pgfqpoint{2.700249in}{0.885402in}}%
\pgfpathlineto{\pgfqpoint{2.702286in}{0.874815in}}%
\pgfpathlineto{\pgfqpoint{2.702471in}{0.885332in}}%
\pgfpathlineto{\pgfqpoint{2.703759in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{2.703942in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{0.871183in}}%
\pgfpathlineto{\pgfqpoint{2.706318in}{0.881701in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{0.871136in}}%
\pgfpathlineto{\pgfqpoint{2.707771in}{0.881654in}}%
\pgfpathlineto{\pgfqpoint{2.709756in}{0.871066in}}%
\pgfpathlineto{\pgfqpoint{2.709936in}{0.881583in}}%
\pgfpathlineto{\pgfqpoint{2.711192in}{0.871019in}}%
\pgfpathlineto{\pgfqpoint{2.711371in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{2.713333in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{2.713511in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{2.714752in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{2.714928in}{0.881419in}}%
\pgfpathlineto{\pgfqpoint{2.716867in}{0.870831in}}%
\pgfpathlineto{\pgfqpoint{2.717042in}{0.881348in}}%
\pgfpathlineto{\pgfqpoint{2.718269in}{0.870784in}}%
\pgfpathlineto{\pgfqpoint{2.718443in}{0.881301in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{0.870714in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{0.881231in}}%
\pgfpathlineto{\pgfqpoint{2.721744in}{0.870667in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{0.881184in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{2.723981in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{2.725179in}{0.870549in}}%
\pgfpathlineto{\pgfqpoint{2.725350in}{0.881066in}}%
\pgfpathlineto{\pgfqpoint{2.727221in}{0.870479in}}%
\pgfpathlineto{\pgfqpoint{2.727391in}{0.880996in}}%
\pgfpathlineto{\pgfqpoint{2.728575in}{0.870432in}}%
\pgfpathlineto{\pgfqpoint{2.728743in}{0.880949in}}%
\pgfpathlineto{\pgfqpoint{2.730593in}{0.870361in}}%
\pgfpathlineto{\pgfqpoint{2.730761in}{0.880878in}}%
\pgfpathlineto{\pgfqpoint{2.731932in}{0.870314in}}%
\pgfpathlineto{\pgfqpoint{2.732099in}{0.880831in}}%
\pgfpathlineto{\pgfqpoint{2.733928in}{0.870244in}}%
\pgfpathlineto{\pgfqpoint{2.734093in}{0.880761in}}%
\pgfpathlineto{\pgfqpoint{2.735251in}{0.870197in}}%
\pgfpathlineto{\pgfqpoint{2.735581in}{0.877200in}}%
\pgfpathlineto{\pgfqpoint{2.736732in}{0.866636in}}%
\pgfpathlineto{\pgfqpoint{2.736897in}{0.877153in}}%
\pgfpathlineto{\pgfqpoint{2.738043in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{2.738370in}{0.873593in}}%
\pgfpathlineto{\pgfqpoint{2.738859in}{0.877083in}}%
\pgfpathlineto{\pgfqpoint{2.739998in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{2.740161in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{2.741295in}{0.866472in}}%
\pgfpathlineto{\pgfqpoint{2.741618in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{2.742102in}{0.876965in}}%
\pgfpathlineto{\pgfqpoint{2.743229in}{0.866401in}}%
\pgfpathlineto{\pgfqpoint{2.743389in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{2.744511in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{2.744831in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{2.745310in}{0.876848in}}%
\pgfpathlineto{\pgfqpoint{2.746424in}{0.866284in}}%
\pgfpathlineto{\pgfqpoint{2.746583in}{0.876801in}}%
\pgfpathlineto{\pgfqpoint{2.747692in}{0.866237in}}%
\pgfpathlineto{\pgfqpoint{2.748009in}{0.873240in}}%
\pgfpathlineto{\pgfqpoint{2.748483in}{0.876731in}}%
\pgfpathlineto{\pgfqpoint{2.749742in}{0.862653in}}%
\pgfpathlineto{\pgfqpoint{2.749899in}{0.873170in}}%
\pgfpathlineto{\pgfqpoint{2.750997in}{0.862606in}}%
\pgfpathlineto{\pgfqpoint{2.751309in}{0.869609in}}%
\pgfpathlineto{\pgfqpoint{2.751778in}{0.873099in}}%
\pgfpathlineto{\pgfqpoint{2.752868in}{0.862535in}}%
\pgfpathlineto{\pgfqpoint{2.753024in}{0.873052in}}%
\pgfpathlineto{\pgfqpoint{2.754109in}{0.862488in}}%
\pgfpathlineto{\pgfqpoint{2.754419in}{0.869492in}}%
\pgfpathlineto{\pgfqpoint{2.754882in}{0.872982in}}%
\pgfpathlineto{\pgfqpoint{2.755961in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{2.756115in}{0.872935in}}%
\pgfpathlineto{\pgfqpoint{2.757190in}{0.862371in}}%
\pgfpathlineto{\pgfqpoint{2.757496in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{2.759022in}{0.862300in}}%
\pgfpathlineto{\pgfqpoint{2.759175in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{2.760238in}{0.862253in}}%
\pgfpathlineto{\pgfqpoint{2.760541in}{0.869257in}}%
\pgfpathlineto{\pgfqpoint{2.760995in}{0.872747in}}%
\pgfpathlineto{\pgfqpoint{2.762052in}{0.862183in}}%
\pgfpathlineto{\pgfqpoint{2.762203in}{0.872700in}}%
\pgfpathlineto{\pgfqpoint{2.763255in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{2.763555in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.764005in}{0.872630in}}%
\pgfpathlineto{\pgfqpoint{2.765051in}{0.862065in}}%
\pgfpathlineto{\pgfqpoint{2.765200in}{0.872583in}}%
\pgfpathlineto{\pgfqpoint{2.766242in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{2.766539in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{2.766984in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{2.768020in}{0.861948in}}%
\pgfpathlineto{\pgfqpoint{2.768168in}{0.872465in}}%
\pgfpathlineto{\pgfqpoint{2.769199in}{0.861901in}}%
\pgfpathlineto{\pgfqpoint{2.769493in}{0.868905in}}%
\pgfpathlineto{\pgfqpoint{2.769934in}{0.872395in}}%
\pgfpathlineto{\pgfqpoint{2.770959in}{0.861830in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{0.872348in}}%
\pgfpathlineto{\pgfqpoint{2.772127in}{0.861783in}}%
\pgfpathlineto{\pgfqpoint{2.772418in}{0.868787in}}%
\pgfpathlineto{\pgfqpoint{2.772854in}{0.872277in}}%
\pgfpathlineto{\pgfqpoint{2.773869in}{0.861713in}}%
\pgfpathlineto{\pgfqpoint{2.774014in}{0.872230in}}%
\pgfpathlineto{\pgfqpoint{2.775025in}{0.861666in}}%
\pgfpathlineto{\pgfqpoint{2.775458in}{0.865156in}}%
\pgfpathlineto{\pgfqpoint{2.775746in}{0.872160in}}%
\pgfpathlineto{\pgfqpoint{2.776751in}{0.861595in}}%
\pgfpathlineto{\pgfqpoint{2.776895in}{0.872113in}}%
\pgfpathlineto{\pgfqpoint{2.777896in}{0.861548in}}%
\pgfpathlineto{\pgfqpoint{2.778324in}{0.865039in}}%
\pgfpathlineto{\pgfqpoint{2.778609in}{0.872042in}}%
\pgfpathlineto{\pgfqpoint{2.779605in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{2.779747in}{0.871995in}}%
\pgfpathlineto{\pgfqpoint{2.780739in}{0.861431in}}%
\pgfpathlineto{\pgfqpoint{2.781163in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{2.781446in}{0.871925in}}%
\pgfpathlineto{\pgfqpoint{2.782432in}{0.861360in}}%
\pgfpathlineto{\pgfqpoint{2.782572in}{0.871878in}}%
\pgfpathlineto{\pgfqpoint{2.783555in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{2.783975in}{0.864804in}}%
\pgfpathlineto{\pgfqpoint{2.784255in}{0.871807in}}%
\pgfpathlineto{\pgfqpoint{2.785232in}{0.861243in}}%
\pgfpathlineto{\pgfqpoint{2.785371in}{0.871760in}}%
\pgfpathlineto{\pgfqpoint{2.786344in}{0.861196in}}%
\pgfpathlineto{\pgfqpoint{2.786760in}{0.864686in}}%
\pgfpathlineto{\pgfqpoint{2.787037in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{2.788005in}{0.861126in}}%
\pgfpathlineto{\pgfqpoint{2.788143in}{0.871643in}}%
\pgfpathlineto{\pgfqpoint{2.789107in}{0.861079in}}%
\pgfpathlineto{\pgfqpoint{2.789520in}{0.864569in}}%
\pgfpathlineto{\pgfqpoint{2.789794in}{0.871572in}}%
\pgfpathlineto{\pgfqpoint{2.790753in}{0.861008in}}%
\pgfpathlineto{\pgfqpoint{2.790890in}{0.871525in}}%
\pgfpathlineto{\pgfqpoint{2.791981in}{0.857448in}}%
\pgfpathlineto{\pgfqpoint{2.792253in}{0.864451in}}%
\pgfpathlineto{\pgfqpoint{2.792525in}{0.871455in}}%
\pgfpathlineto{\pgfqpoint{2.793611in}{0.857377in}}%
\pgfpathlineto{\pgfqpoint{2.793746in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{2.794692in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{2.795097in}{0.860820in}}%
\pgfpathlineto{\pgfqpoint{2.795366in}{0.867824in}}%
\pgfpathlineto{\pgfqpoint{2.796307in}{0.857259in}}%
\pgfpathlineto{\pgfqpoint{2.796441in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{2.797379in}{0.857213in}}%
\pgfpathlineto{\pgfqpoint{2.797780in}{0.860703in}}%
\pgfpathlineto{\pgfqpoint{2.798047in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{0.857142in}}%
\pgfpathlineto{\pgfqpoint{2.799112in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{2.800041in}{0.857095in}}%
\pgfpathlineto{\pgfqpoint{2.800438in}{0.860585in}}%
\pgfpathlineto{\pgfqpoint{2.800703in}{0.867589in}}%
\pgfpathlineto{\pgfqpoint{2.801627in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{2.801759in}{0.867542in}}%
\pgfpathlineto{\pgfqpoint{2.802679in}{0.856978in}}%
\pgfpathlineto{\pgfqpoint{2.803073in}{0.860468in}}%
\pgfpathlineto{\pgfqpoint{2.803335in}{0.867471in}}%
\pgfpathlineto{\pgfqpoint{2.804251in}{0.856907in}}%
\pgfpathlineto{\pgfqpoint{2.804382in}{0.867424in}}%
\pgfpathlineto{\pgfqpoint{2.805295in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{0.860350in}}%
\pgfpathlineto{\pgfqpoint{2.805945in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{2.806853in}{0.856790in}}%
\pgfpathlineto{\pgfqpoint{2.806982in}{0.867307in}}%
\pgfpathlineto{\pgfqpoint{2.808016in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{2.808274in}{0.860233in}}%
\pgfpathlineto{\pgfqpoint{2.808660in}{0.863723in}}%
\pgfpathlineto{\pgfqpoint{2.810072in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{2.810200in}{0.863652in}}%
\pgfpathlineto{\pgfqpoint{2.811605in}{0.853065in}}%
\pgfpathlineto{\pgfqpoint{2.811733in}{0.863582in}}%
\pgfpathlineto{\pgfqpoint{2.813637in}{0.852971in}}%
\pgfpathlineto{\pgfqpoint{2.813764in}{0.863488in}}%
\pgfpathlineto{\pgfqpoint{2.815152in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{2.815278in}{0.863417in}}%
\pgfpathlineto{\pgfqpoint{2.817159in}{0.852806in}}%
\pgfpathlineto{\pgfqpoint{2.817284in}{0.863323in}}%
\pgfpathlineto{\pgfqpoint{2.818656in}{0.852736in}}%
\pgfpathlineto{\pgfqpoint{2.818781in}{0.863253in}}%
\pgfpathlineto{\pgfqpoint{2.820640in}{0.852642in}}%
\pgfpathlineto{\pgfqpoint{2.820764in}{0.863159in}}%
\pgfpathlineto{\pgfqpoint{2.822119in}{0.852571in}}%
\pgfpathlineto{\pgfqpoint{2.822242in}{0.863088in}}%
\pgfpathlineto{\pgfqpoint{2.824080in}{0.852477in}}%
\pgfpathlineto{\pgfqpoint{2.824203in}{0.862994in}}%
\pgfpathlineto{\pgfqpoint{2.825543in}{0.852407in}}%
\pgfpathlineto{\pgfqpoint{2.825664in}{0.862924in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{0.852313in}}%
\pgfpathlineto{\pgfqpoint{2.827602in}{0.862830in}}%
\pgfpathlineto{\pgfqpoint{2.828926in}{0.852242in}}%
\pgfpathlineto{\pgfqpoint{2.829047in}{0.862760in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{0.852148in}}%
\pgfpathlineto{\pgfqpoint{2.830962in}{0.862666in}}%
\pgfpathlineto{\pgfqpoint{2.832272in}{0.852078in}}%
\pgfpathlineto{\pgfqpoint{2.832391in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{2.834167in}{0.851984in}}%
\pgfpathlineto{\pgfqpoint{2.834285in}{0.862501in}}%
\pgfpathlineto{\pgfqpoint{2.835580in}{0.851913in}}%
\pgfpathlineto{\pgfqpoint{2.835698in}{0.862431in}}%
\pgfpathlineto{\pgfqpoint{2.837454in}{0.851819in}}%
\pgfpathlineto{\pgfqpoint{2.837571in}{0.862337in}}%
\pgfpathlineto{\pgfqpoint{2.838852in}{0.851749in}}%
\pgfpathlineto{\pgfqpoint{2.838968in}{0.862266in}}%
\pgfpathlineto{\pgfqpoint{2.840705in}{0.851655in}}%
\pgfpathlineto{\pgfqpoint{2.840820in}{0.862172in}}%
\pgfpathlineto{\pgfqpoint{2.842087in}{0.851585in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{0.858588in}}%
\pgfpathlineto{\pgfqpoint{2.842661in}{0.862078in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{0.851491in}}%
\pgfpathlineto{\pgfqpoint{2.844034in}{0.862008in}}%
\pgfpathlineto{\pgfqpoint{2.845288in}{0.851420in}}%
\pgfpathlineto{\pgfqpoint{2.845515in}{0.858424in}}%
\pgfpathlineto{\pgfqpoint{2.845855in}{0.861914in}}%
\pgfpathlineto{\pgfqpoint{2.847101in}{0.851326in}}%
\pgfpathlineto{\pgfqpoint{2.847214in}{0.861843in}}%
\pgfpathlineto{\pgfqpoint{2.848454in}{0.851256in}}%
\pgfpathlineto{\pgfqpoint{2.848679in}{0.858259in}}%
\pgfpathlineto{\pgfqpoint{2.849016in}{0.861749in}}%
\pgfpathlineto{\pgfqpoint{2.850248in}{0.851162in}}%
\pgfpathlineto{\pgfqpoint{2.850360in}{0.861679in}}%
\pgfpathlineto{\pgfqpoint{2.851586in}{0.851091in}}%
\pgfpathlineto{\pgfqpoint{2.851809in}{0.858095in}}%
\pgfpathlineto{\pgfqpoint{2.852142in}{0.861585in}}%
\pgfpathlineto{\pgfqpoint{2.853362in}{0.850997in}}%
\pgfpathlineto{\pgfqpoint{2.853472in}{0.861514in}}%
\pgfpathlineto{\pgfqpoint{2.854355in}{0.847437in}}%
\pgfpathlineto{\pgfqpoint{2.854906in}{0.857930in}}%
\pgfpathlineto{\pgfqpoint{2.855236in}{0.861420in}}%
\pgfpathlineto{\pgfqpoint{2.856443in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.856552in}{0.861350in}}%
\pgfpathlineto{\pgfqpoint{2.857753in}{0.850762in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{2.858298in}{0.861256in}}%
\pgfpathlineto{\pgfqpoint{2.859492in}{0.850668in}}%
\pgfpathlineto{\pgfqpoint{2.859600in}{0.861185in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{0.850598in}}%
\pgfpathlineto{\pgfqpoint{2.861005in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{2.861328in}{0.861091in}}%
\pgfpathlineto{\pgfqpoint{2.862510in}{0.850504in}}%
\pgfpathlineto{\pgfqpoint{2.862618in}{0.861021in}}%
\pgfpathlineto{\pgfqpoint{2.863474in}{0.846943in}}%
\pgfpathlineto{\pgfqpoint{2.864008in}{0.857437in}}%
\pgfpathlineto{\pgfqpoint{2.864754in}{0.860903in}}%
\pgfpathlineto{\pgfqpoint{2.865604in}{0.846826in}}%
\pgfpathlineto{\pgfqpoint{2.865710in}{0.857343in}}%
\pgfpathlineto{\pgfqpoint{2.866875in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{2.867086in}{0.853759in}}%
\pgfpathlineto{\pgfqpoint{2.867403in}{0.857249in}}%
\pgfpathlineto{\pgfqpoint{2.868561in}{0.846661in}}%
\pgfpathlineto{\pgfqpoint{2.868666in}{0.857179in}}%
\pgfpathlineto{\pgfqpoint{2.869819in}{0.846591in}}%
\pgfpathlineto{\pgfqpoint{2.870133in}{0.850081in}}%
\pgfpathlineto{\pgfqpoint{2.870342in}{0.857084in}}%
\pgfpathlineto{\pgfqpoint{2.871488in}{0.846497in}}%
\pgfpathlineto{\pgfqpoint{2.871592in}{0.857014in}}%
\pgfpathlineto{\pgfqpoint{2.872734in}{0.846426in}}%
\pgfpathlineto{\pgfqpoint{2.873044in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{2.873251in}{0.856920in}}%
\pgfpathlineto{\pgfqpoint{2.874387in}{0.846332in}}%
\pgfpathlineto{\pgfqpoint{2.874490in}{0.856850in}}%
\pgfpathlineto{\pgfqpoint{2.875620in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{2.875928in}{0.849752in}}%
\pgfpathlineto{\pgfqpoint{2.876133in}{0.856756in}}%
\pgfpathlineto{\pgfqpoint{2.877257in}{0.846168in}}%
\pgfpathlineto{\pgfqpoint{2.877359in}{0.856685in}}%
\pgfpathlineto{\pgfqpoint{2.878479in}{0.846097in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{0.849588in}}%
\pgfpathlineto{\pgfqpoint{2.878986in}{0.856591in}}%
\pgfpathlineto{\pgfqpoint{2.880100in}{0.846003in}}%
\pgfpathlineto{\pgfqpoint{2.880201in}{0.856521in}}%
\pgfpathlineto{\pgfqpoint{2.881310in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{2.881612in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{2.881813in}{0.856427in}}%
\pgfpathlineto{\pgfqpoint{2.882916in}{0.845839in}}%
\pgfpathlineto{\pgfqpoint{2.883016in}{0.856356in}}%
\pgfpathlineto{\pgfqpoint{2.884114in}{0.845768in}}%
\pgfpathlineto{\pgfqpoint{2.884413in}{0.849259in}}%
\pgfpathlineto{\pgfqpoint{2.884612in}{0.856262in}}%
\pgfpathlineto{\pgfqpoint{2.885705in}{0.845674in}}%
\pgfpathlineto{\pgfqpoint{2.885804in}{0.856192in}}%
\pgfpathlineto{\pgfqpoint{2.886892in}{0.845604in}}%
\pgfpathlineto{\pgfqpoint{2.887188in}{0.849094in}}%
\pgfpathlineto{\pgfqpoint{2.887385in}{0.856098in}}%
\pgfpathlineto{\pgfqpoint{2.888468in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{2.888566in}{0.856027in}}%
\pgfpathlineto{\pgfqpoint{2.889742in}{0.841926in}}%
\pgfpathlineto{\pgfqpoint{2.889937in}{0.848930in}}%
\pgfpathlineto{\pgfqpoint{2.890913in}{0.855886in}}%
\pgfpathlineto{\pgfqpoint{2.891302in}{0.841832in}}%
\pgfpathlineto{\pgfqpoint{2.891400in}{0.852349in}}%
\pgfpathlineto{\pgfqpoint{2.892467in}{0.841762in}}%
\pgfpathlineto{\pgfqpoint{2.892758in}{0.845252in}}%
\pgfpathlineto{\pgfqpoint{2.892951in}{0.852255in}}%
\pgfpathlineto{\pgfqpoint{2.894399in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{2.894495in}{0.852161in}}%
\pgfpathlineto{\pgfqpoint{2.895935in}{0.841550in}}%
\pgfpathlineto{\pgfqpoint{2.896031in}{0.852067in}}%
\pgfpathlineto{\pgfqpoint{2.897844in}{0.841433in}}%
\pgfpathlineto{\pgfqpoint{2.897939in}{0.851950in}}%
\pgfpathlineto{\pgfqpoint{2.899363in}{0.841339in}}%
\pgfpathlineto{\pgfqpoint{2.899457in}{0.851856in}}%
\pgfpathlineto{\pgfqpoint{2.901250in}{0.841221in}}%
\pgfpathlineto{\pgfqpoint{2.901344in}{0.851738in}}%
\pgfpathlineto{\pgfqpoint{2.902751in}{0.841127in}}%
\pgfpathlineto{\pgfqpoint{2.902845in}{0.851644in}}%
\pgfpathlineto{\pgfqpoint{2.904617in}{0.841010in}}%
\pgfpathlineto{\pgfqpoint{2.904710in}{0.851527in}}%
\pgfpathlineto{\pgfqpoint{2.906101in}{0.840916in}}%
\pgfpathlineto{\pgfqpoint{2.906193in}{0.851433in}}%
\pgfpathlineto{\pgfqpoint{2.907945in}{0.840798in}}%
\pgfpathlineto{\pgfqpoint{2.908037in}{0.851315in}}%
\pgfpathlineto{\pgfqpoint{2.909413in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{2.909504in}{0.851221in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.840587in}}%
\pgfpathlineto{\pgfqpoint{2.911328in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{2.912688in}{0.840493in}}%
\pgfpathlineto{\pgfqpoint{2.912779in}{0.851010in}}%
\pgfpathlineto{\pgfqpoint{2.914492in}{0.840375in}}%
\pgfpathlineto{\pgfqpoint{2.914582in}{0.850892in}}%
\pgfpathlineto{\pgfqpoint{2.915928in}{0.840281in}}%
\pgfpathlineto{\pgfqpoint{2.916017in}{0.850799in}}%
\pgfpathlineto{\pgfqpoint{2.917712in}{0.840164in}}%
\pgfpathlineto{\pgfqpoint{2.917801in}{0.850681in}}%
\pgfpathlineto{\pgfqpoint{2.919132in}{0.840070in}}%
\pgfpathlineto{\pgfqpoint{2.919309in}{0.847074in}}%
\pgfpathlineto{\pgfqpoint{2.919575in}{0.850564in}}%
\pgfpathlineto{\pgfqpoint{2.920897in}{0.839952in}}%
\pgfpathlineto{\pgfqpoint{2.920985in}{0.850470in}}%
\pgfpathlineto{\pgfqpoint{2.922302in}{0.839858in}}%
\pgfpathlineto{\pgfqpoint{2.922477in}{0.846862in}}%
\pgfpathlineto{\pgfqpoint{2.922740in}{0.850352in}}%
\pgfpathlineto{\pgfqpoint{2.924049in}{0.839741in}}%
\pgfpathlineto{\pgfqpoint{2.924136in}{0.850258in}}%
\pgfpathlineto{\pgfqpoint{2.925438in}{0.839647in}}%
\pgfpathlineto{\pgfqpoint{2.925612in}{0.846651in}}%
\pgfpathlineto{\pgfqpoint{2.925871in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{2.927166in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{2.927253in}{0.850047in}}%
\pgfpathlineto{\pgfqpoint{2.928542in}{0.839436in}}%
\pgfpathlineto{\pgfqpoint{2.928713in}{0.846439in}}%
\pgfpathlineto{\pgfqpoint{2.928970in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{2.930252in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{2.930337in}{0.849835in}}%
\pgfpathlineto{\pgfqpoint{2.931613in}{0.839224in}}%
\pgfpathlineto{\pgfqpoint{2.931782in}{0.846228in}}%
\pgfpathlineto{\pgfqpoint{2.932037in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{0.839107in}}%
\pgfpathlineto{\pgfqpoint{2.933390in}{0.849624in}}%
\pgfpathlineto{\pgfqpoint{2.934400in}{0.835523in}}%
\pgfpathlineto{\pgfqpoint{2.934820in}{0.846016in}}%
\pgfpathlineto{\pgfqpoint{2.936411in}{0.835382in}}%
\pgfpathlineto{\pgfqpoint{2.936494in}{0.845899in}}%
\pgfpathlineto{\pgfqpoint{2.937744in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{2.937910in}{0.842291in}}%
\pgfpathlineto{\pgfqpoint{2.938159in}{0.845781in}}%
\pgfpathlineto{\pgfqpoint{2.939401in}{0.835170in}}%
\pgfpathlineto{\pgfqpoint{2.939484in}{0.845687in}}%
\pgfpathlineto{\pgfqpoint{2.940721in}{0.835076in}}%
\pgfpathlineto{\pgfqpoint{2.940968in}{0.838566in}}%
\pgfpathlineto{\pgfqpoint{2.941132in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{2.942362in}{0.834959in}}%
\pgfpathlineto{\pgfqpoint{2.942444in}{0.845476in}}%
\pgfpathlineto{\pgfqpoint{2.943668in}{0.834865in}}%
\pgfpathlineto{\pgfqpoint{2.943913in}{0.838355in}}%
\pgfpathlineto{\pgfqpoint{2.944076in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{2.945293in}{0.834747in}}%
\pgfpathlineto{\pgfqpoint{2.945374in}{0.845264in}}%
\pgfpathlineto{\pgfqpoint{2.946587in}{0.834653in}}%
\pgfpathlineto{\pgfqpoint{2.946829in}{0.838143in}}%
\pgfpathlineto{\pgfqpoint{2.946990in}{0.845147in}}%
\pgfpathlineto{\pgfqpoint{2.948196in}{0.834536in}}%
\pgfpathlineto{\pgfqpoint{2.948276in}{0.845053in}}%
\pgfpathlineto{\pgfqpoint{2.949477in}{0.834442in}}%
\pgfpathlineto{\pgfqpoint{2.949716in}{0.837932in}}%
\pgfpathlineto{\pgfqpoint{2.949876in}{0.844935in}}%
\pgfpathlineto{\pgfqpoint{2.951070in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{2.951149in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{2.952339in}{0.834230in}}%
\pgfpathlineto{\pgfqpoint{2.952576in}{0.837720in}}%
\pgfpathlineto{\pgfqpoint{2.952734in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{2.953917in}{0.834113in}}%
\pgfpathlineto{\pgfqpoint{2.953995in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{2.955173in}{0.834019in}}%
\pgfpathlineto{\pgfqpoint{2.955408in}{0.837509in}}%
\pgfpathlineto{\pgfqpoint{2.955564in}{0.844513in}}%
\pgfpathlineto{\pgfqpoint{2.956736in}{0.833901in}}%
\pgfpathlineto{\pgfqpoint{2.956814in}{0.844419in}}%
\pgfpathlineto{\pgfqpoint{2.957980in}{0.833807in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{0.837298in}}%
\pgfpathlineto{\pgfqpoint{2.958368in}{0.844301in}}%
\pgfpathlineto{\pgfqpoint{2.959528in}{0.833690in}}%
\pgfpathlineto{\pgfqpoint{2.959606in}{0.844207in}}%
\pgfpathlineto{\pgfqpoint{2.961069in}{0.833573in}}%
\pgfpathlineto{\pgfqpoint{2.961145in}{0.844090in}}%
\pgfpathlineto{\pgfqpoint{2.962906in}{0.833431in}}%
\pgfpathlineto{\pgfqpoint{2.962983in}{0.843949in}}%
\pgfpathlineto{\pgfqpoint{2.964429in}{0.833314in}}%
\pgfpathlineto{\pgfqpoint{2.964505in}{0.843831in}}%
\pgfpathlineto{\pgfqpoint{2.966246in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.966321in}{0.843690in}}%
\pgfpathlineto{\pgfqpoint{2.967751in}{0.833056in}}%
\pgfpathlineto{\pgfqpoint{2.967826in}{0.843573in}}%
\pgfpathlineto{\pgfqpoint{2.969548in}{0.832915in}}%
\pgfpathlineto{\pgfqpoint{2.969623in}{0.843432in}}%
\pgfpathlineto{\pgfqpoint{2.971037in}{0.832797in}}%
\pgfpathlineto{\pgfqpoint{2.971111in}{0.843314in}}%
\pgfpathlineto{\pgfqpoint{2.972814in}{0.832656in}}%
\pgfpathlineto{\pgfqpoint{2.972887in}{0.843173in}}%
\pgfpathlineto{\pgfqpoint{2.974286in}{0.832539in}}%
\pgfpathlineto{\pgfqpoint{2.974360in}{0.843056in}}%
\pgfpathlineto{\pgfqpoint{2.976043in}{0.832398in}}%
\pgfpathlineto{\pgfqpoint{2.976116in}{0.842915in}}%
\pgfpathlineto{\pgfqpoint{2.977500in}{0.832280in}}%
\pgfpathlineto{\pgfqpoint{2.977573in}{0.842797in}}%
\pgfpathlineto{\pgfqpoint{2.979238in}{0.832139in}}%
\pgfpathlineto{\pgfqpoint{2.979311in}{0.842657in}}%
\pgfpathlineto{\pgfqpoint{2.980679in}{0.832022in}}%
\pgfpathlineto{\pgfqpoint{2.980823in}{0.839026in}}%
\pgfpathlineto{\pgfqpoint{2.981039in}{0.842516in}}%
\pgfpathlineto{\pgfqpoint{2.982399in}{0.831881in}}%
\pgfpathlineto{\pgfqpoint{2.982471in}{0.842398in}}%
\pgfpathlineto{\pgfqpoint{2.983825in}{0.831763in}}%
\pgfpathlineto{\pgfqpoint{2.983967in}{0.838767in}}%
\pgfpathlineto{\pgfqpoint{2.984180in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{2.985527in}{0.831623in}}%
\pgfpathlineto{\pgfqpoint{2.985597in}{0.842140in}}%
\pgfpathlineto{\pgfqpoint{2.986937in}{0.831505in}}%
\pgfpathlineto{\pgfqpoint{2.987078in}{0.838509in}}%
\pgfpathlineto{\pgfqpoint{2.987289in}{0.841999in}}%
\pgfpathlineto{\pgfqpoint{2.988621in}{0.831364in}}%
\pgfpathlineto{\pgfqpoint{2.988691in}{0.841881in}}%
\pgfpathlineto{\pgfqpoint{2.990017in}{0.831247in}}%
\pgfpathlineto{\pgfqpoint{2.990156in}{0.838250in}}%
\pgfpathlineto{\pgfqpoint{2.990365in}{0.841740in}}%
\pgfpathlineto{\pgfqpoint{2.991683in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{2.991753in}{0.841623in}}%
\pgfpathlineto{\pgfqpoint{2.993065in}{0.830988in}}%
\pgfpathlineto{\pgfqpoint{2.993203in}{0.837992in}}%
\pgfpathlineto{\pgfqpoint{2.993409in}{0.841482in}}%
\pgfpathlineto{\pgfqpoint{2.994714in}{0.830847in}}%
\pgfpathlineto{\pgfqpoint{2.994783in}{0.841364in}}%
\pgfpathlineto{\pgfqpoint{2.996082in}{0.830730in}}%
\pgfpathlineto{\pgfqpoint{2.996218in}{0.837733in}}%
\pgfpathlineto{\pgfqpoint{2.996423in}{0.841223in}}%
\pgfpathlineto{\pgfqpoint{2.997715in}{0.830589in}}%
\pgfpathlineto{\pgfqpoint{2.997782in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{2.999068in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.833961in}}%
\pgfpathlineto{\pgfqpoint{2.999406in}{0.840965in}}%
\pgfpathlineto{\pgfqpoint{3.000752in}{0.826817in}}%
\pgfpathlineto{\pgfqpoint{3.001020in}{0.840824in}}%
\pgfpathlineto{\pgfqpoint{3.002092in}{0.826699in}}%
\pgfpathlineto{\pgfqpoint{3.002359in}{0.840706in}}%
\pgfpathlineto{\pgfqpoint{3.003957in}{0.826535in}}%
\pgfpathlineto{\pgfqpoint{3.004024in}{0.837052in}}%
\pgfpathlineto{\pgfqpoint{3.005283in}{0.826417in}}%
\pgfpathlineto{\pgfqpoint{3.005481in}{0.829907in}}%
\pgfpathlineto{\pgfqpoint{3.005613in}{0.836911in}}%
\pgfpathlineto{\pgfqpoint{3.006865in}{0.826276in}}%
\pgfpathlineto{\pgfqpoint{3.007128in}{0.840284in}}%
\pgfpathlineto{\pgfqpoint{3.008178in}{0.826159in}}%
\pgfpathlineto{\pgfqpoint{3.008374in}{0.829649in}}%
\pgfpathlineto{\pgfqpoint{3.008505in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{3.009745in}{0.826018in}}%
\pgfpathlineto{\pgfqpoint{3.009810in}{0.836535in}}%
\pgfpathlineto{\pgfqpoint{3.011045in}{0.825900in}}%
\pgfpathlineto{\pgfqpoint{3.011239in}{0.829390in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{3.012597in}{0.825759in}}%
\pgfpathlineto{\pgfqpoint{3.012662in}{0.836277in}}%
\pgfpathlineto{\pgfqpoint{3.013885in}{0.825642in}}%
\pgfpathlineto{\pgfqpoint{3.014077in}{0.829132in}}%
\pgfpathlineto{\pgfqpoint{3.014205in}{0.836136in}}%
\pgfpathlineto{\pgfqpoint{3.015677in}{0.825478in}}%
\pgfpathlineto{\pgfqpoint{3.015741in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{3.017205in}{0.825337in}}%
\pgfpathlineto{\pgfqpoint{3.017269in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{3.018978in}{0.825172in}}%
\pgfpathlineto{\pgfqpoint{3.019041in}{0.835689in}}%
\pgfpathlineto{\pgfqpoint{3.020489in}{0.825031in}}%
\pgfpathlineto{\pgfqpoint{3.020552in}{0.835548in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{0.824867in}}%
\pgfpathlineto{\pgfqpoint{3.022305in}{0.835384in}}%
\pgfpathlineto{\pgfqpoint{3.023737in}{0.824726in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{3.025472in}{0.824561in}}%
\pgfpathlineto{\pgfqpoint{3.025533in}{0.835079in}}%
\pgfpathlineto{\pgfqpoint{3.026950in}{0.824420in}}%
\pgfpathlineto{\pgfqpoint{3.027011in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{3.028665in}{0.824256in}}%
\pgfpathlineto{\pgfqpoint{3.028726in}{0.834773in}}%
\pgfpathlineto{\pgfqpoint{3.030128in}{0.824115in}}%
\pgfpathlineto{\pgfqpoint{3.030189in}{0.834632in}}%
\pgfpathlineto{\pgfqpoint{3.031825in}{0.823950in}}%
\pgfpathlineto{\pgfqpoint{3.031885in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{3.033272in}{0.823809in}}%
\pgfpathlineto{\pgfqpoint{3.033392in}{0.830813in}}%
\pgfpathlineto{\pgfqpoint{3.033573in}{0.834303in}}%
\pgfpathlineto{\pgfqpoint{3.034951in}{0.823645in}}%
\pgfpathlineto{\pgfqpoint{3.035011in}{0.834162in}}%
\pgfpathlineto{\pgfqpoint{3.036383in}{0.823504in}}%
\pgfpathlineto{\pgfqpoint{3.036502in}{0.830508in}}%
\pgfpathlineto{\pgfqpoint{3.036680in}{0.833998in}}%
\pgfpathlineto{\pgfqpoint{3.038045in}{0.823339in}}%
\pgfpathlineto{\pgfqpoint{3.038104in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{3.039462in}{0.823199in}}%
\pgfpathlineto{\pgfqpoint{3.039579in}{0.830202in}}%
\pgfpathlineto{\pgfqpoint{3.039756in}{0.833692in}}%
\pgfpathlineto{\pgfqpoint{3.041106in}{0.823034in}}%
\pgfpathlineto{\pgfqpoint{3.041165in}{0.833551in}}%
\pgfpathlineto{\pgfqpoint{3.042508in}{0.822893in}}%
\pgfpathlineto{\pgfqpoint{3.042625in}{0.829897in}}%
\pgfpathlineto{\pgfqpoint{3.042800in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{3.044136in}{0.822729in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{0.833246in}}%
\pgfpathlineto{\pgfqpoint{3.045524in}{0.822588in}}%
\pgfpathlineto{\pgfqpoint{3.045697in}{0.826078in}}%
\pgfpathlineto{\pgfqpoint{3.045812in}{0.833081in}}%
\pgfpathlineto{\pgfqpoint{3.047135in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{3.047192in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{3.048509in}{0.822282in}}%
\pgfpathlineto{\pgfqpoint{3.048680in}{0.825772in}}%
\pgfpathlineto{\pgfqpoint{3.048795in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{3.050104in}{0.822118in}}%
\pgfpathlineto{\pgfqpoint{3.050161in}{0.832635in}}%
\pgfpathlineto{\pgfqpoint{3.051464in}{0.821977in}}%
\pgfpathlineto{\pgfqpoint{3.051634in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{3.051747in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{3.053044in}{0.821812in}}%
\pgfpathlineto{\pgfqpoint{3.053100in}{0.832330in}}%
\pgfpathlineto{\pgfqpoint{3.054390in}{0.821671in}}%
\pgfpathlineto{\pgfqpoint{3.054558in}{0.825161in}}%
\pgfpathlineto{\pgfqpoint{3.054670in}{0.832165in}}%
\pgfpathlineto{\pgfqpoint{3.055954in}{0.821507in}}%
\pgfpathlineto{\pgfqpoint{3.056010in}{0.832024in}}%
\pgfpathlineto{\pgfqpoint{3.057288in}{0.821366in}}%
\pgfpathlineto{\pgfqpoint{3.057454in}{0.824856in}}%
\pgfpathlineto{\pgfqpoint{3.057565in}{0.831860in}}%
\pgfpathlineto{\pgfqpoint{3.058891in}{0.817688in}}%
\pgfpathlineto{\pgfqpoint{3.060212in}{0.831578in}}%
\pgfpathlineto{\pgfqpoint{3.059992in}{0.817570in}}%
\pgfpathlineto{\pgfqpoint{3.060486in}{0.828041in}}%
\pgfpathlineto{\pgfqpoint{3.060870in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{3.062181in}{0.817335in}}%
\pgfpathlineto{\pgfqpoint{3.062236in}{0.827853in}}%
\pgfpathlineto{\pgfqpoint{3.063704in}{0.817171in}}%
\pgfpathlineto{\pgfqpoint{3.063759in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{3.065435in}{0.816983in}}%
\pgfpathlineto{\pgfqpoint{3.065489in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{3.066942in}{0.816819in}}%
\pgfpathlineto{\pgfqpoint{3.066995in}{0.827336in}}%
\pgfpathlineto{\pgfqpoint{3.068654in}{0.816631in}}%
\pgfpathlineto{\pgfqpoint{3.068707in}{0.827148in}}%
\pgfpathlineto{\pgfqpoint{3.070144in}{0.816466in}}%
\pgfpathlineto{\pgfqpoint{3.070197in}{0.826983in}}%
\pgfpathlineto{\pgfqpoint{3.071838in}{0.816278in}}%
\pgfpathlineto{\pgfqpoint{3.071891in}{0.826795in}}%
\pgfpathlineto{\pgfqpoint{3.073312in}{0.816114in}}%
\pgfpathlineto{\pgfqpoint{3.073364in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{3.074779in}{0.829980in}}%
\pgfpathlineto{\pgfqpoint{3.074988in}{0.815926in}}%
\pgfpathlineto{\pgfqpoint{3.075040in}{0.826443in}}%
\pgfpathlineto{\pgfqpoint{3.076446in}{0.815761in}}%
\pgfpathlineto{\pgfqpoint{3.076550in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{3.076706in}{0.826255in}}%
\pgfpathlineto{\pgfqpoint{3.078104in}{0.815573in}}%
\pgfpathlineto{\pgfqpoint{3.078156in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{3.079547in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{3.079650in}{0.822413in}}%
\pgfpathlineto{\pgfqpoint{3.079804in}{0.825903in}}%
\pgfpathlineto{\pgfqpoint{3.081188in}{0.815221in}}%
\pgfpathlineto{\pgfqpoint{3.081239in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{3.082616in}{0.815056in}}%
\pgfpathlineto{\pgfqpoint{3.082718in}{0.822060in}}%
\pgfpathlineto{\pgfqpoint{3.082871in}{0.825550in}}%
\pgfpathlineto{\pgfqpoint{3.084240in}{0.814869in}}%
\pgfpathlineto{\pgfqpoint{3.084291in}{0.825386in}}%
\pgfpathlineto{\pgfqpoint{3.085654in}{0.814704in}}%
\pgfpathlineto{\pgfqpoint{3.085755in}{0.821708in}}%
\pgfpathlineto{\pgfqpoint{3.085906in}{0.825198in}}%
\pgfpathlineto{\pgfqpoint{3.087261in}{0.814516in}}%
\pgfpathlineto{\pgfqpoint{3.087311in}{0.825033in}}%
\pgfpathlineto{\pgfqpoint{3.088661in}{0.814352in}}%
\pgfpathlineto{\pgfqpoint{3.088810in}{0.817842in}}%
\pgfpathlineto{\pgfqpoint{3.088910in}{0.824845in}}%
\pgfpathlineto{\pgfqpoint{3.090252in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{3.090301in}{0.824681in}}%
\pgfpathlineto{\pgfqpoint{3.091637in}{0.813999in}}%
\pgfpathlineto{\pgfqpoint{3.091785in}{0.817489in}}%
\pgfpathlineto{\pgfqpoint{3.091883in}{0.824493in}}%
\pgfpathlineto{\pgfqpoint{3.093212in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{3.093261in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{0.813647in}}%
\pgfpathlineto{\pgfqpoint{3.094730in}{0.817137in}}%
\pgfpathlineto{\pgfqpoint{3.094828in}{0.824141in}}%
\pgfpathlineto{\pgfqpoint{3.096143in}{0.813459in}}%
\pgfpathlineto{\pgfqpoint{3.096191in}{0.823976in}}%
\pgfpathlineto{\pgfqpoint{3.097501in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{3.097646in}{0.816784in}}%
\pgfpathlineto{\pgfqpoint{3.097743in}{0.823788in}}%
\pgfpathlineto{\pgfqpoint{3.099237in}{0.813083in}}%
\pgfpathlineto{\pgfqpoint{3.099286in}{0.823600in}}%
\pgfpathlineto{\pgfqpoint{3.100773in}{0.812895in}}%
\pgfpathlineto{\pgfqpoint{3.100821in}{0.823412in}}%
\pgfpathlineto{\pgfqpoint{3.102490in}{0.812684in}}%
\pgfpathlineto{\pgfqpoint{3.102538in}{0.823201in}}%
\pgfpathlineto{\pgfqpoint{3.104009in}{0.812496in}}%
\pgfpathlineto{\pgfqpoint{3.104056in}{0.823013in}}%
\pgfpathlineto{\pgfqpoint{3.105708in}{0.812284in}}%
\pgfpathlineto{\pgfqpoint{3.105755in}{0.822802in}}%
\pgfpathlineto{\pgfqpoint{3.107210in}{0.812096in}}%
\pgfpathlineto{\pgfqpoint{3.107257in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{3.108890in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{3.108937in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{3.110376in}{0.811697in}}%
\pgfpathlineto{\pgfqpoint{3.110423in}{0.822214in}}%
\pgfpathlineto{\pgfqpoint{3.112039in}{0.811485in}}%
\pgfpathlineto{\pgfqpoint{3.112085in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{3.113510in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{3.113601in}{0.818301in}}%
\pgfpathlineto{\pgfqpoint{3.113739in}{0.821791in}}%
\pgfpathlineto{\pgfqpoint{3.115155in}{0.811086in}}%
\pgfpathlineto{\pgfqpoint{3.115200in}{0.821603in}}%
\pgfpathlineto{\pgfqpoint{3.116610in}{0.810898in}}%
\pgfpathlineto{\pgfqpoint{3.116700in}{0.817902in}}%
\pgfpathlineto{\pgfqpoint{3.116836in}{0.821392in}}%
\pgfpathlineto{\pgfqpoint{3.118238in}{0.810686in}}%
\pgfpathlineto{\pgfqpoint{3.118283in}{0.821204in}}%
\pgfpathlineto{\pgfqpoint{3.119678in}{0.810499in}}%
\pgfpathlineto{\pgfqpoint{3.119767in}{0.817502in}}%
\pgfpathlineto{\pgfqpoint{3.119902in}{0.820992in}}%
\pgfpathlineto{\pgfqpoint{3.121289in}{0.810287in}}%
\pgfpathlineto{\pgfqpoint{3.121334in}{0.820804in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{0.806656in}}%
\pgfpathlineto{\pgfqpoint{3.122803in}{0.817103in}}%
\pgfpathlineto{\pgfqpoint{3.122936in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{3.124309in}{0.809888in}}%
\pgfpathlineto{\pgfqpoint{3.124353in}{0.820405in}}%
\pgfpathlineto{\pgfqpoint{3.125719in}{0.809700in}}%
\pgfpathlineto{\pgfqpoint{3.125851in}{0.813190in}}%
\pgfpathlineto{\pgfqpoint{3.125939in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{3.127298in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{3.127342in}{0.820006in}}%
\pgfpathlineto{\pgfqpoint{3.128695in}{0.809300in}}%
\pgfpathlineto{\pgfqpoint{3.128825in}{0.812790in}}%
\pgfpathlineto{\pgfqpoint{3.128912in}{0.819794in}}%
\pgfpathlineto{\pgfqpoint{3.130258in}{0.809089in}}%
\pgfpathlineto{\pgfqpoint{3.130301in}{0.819606in}}%
\pgfpathlineto{\pgfqpoint{3.130474in}{0.805552in}}%
\pgfpathlineto{\pgfqpoint{3.131769in}{0.812391in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{0.819395in}}%
\pgfpathlineto{\pgfqpoint{3.133231in}{0.805176in}}%
\pgfpathlineto{\pgfqpoint{3.133916in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{0.804964in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{0.815482in}}%
\pgfpathlineto{\pgfqpoint{3.136471in}{0.804730in}}%
\pgfpathlineto{\pgfqpoint{3.136513in}{0.815247in}}%
\pgfpathlineto{\pgfqpoint{3.137993in}{0.804518in}}%
\pgfpathlineto{\pgfqpoint{3.138036in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{3.139676in}{0.804283in}}%
\pgfpathlineto{\pgfqpoint{3.139718in}{0.814800in}}%
\pgfpathlineto{\pgfqpoint{3.141182in}{0.804072in}}%
\pgfpathlineto{\pgfqpoint{3.141224in}{0.814589in}}%
\pgfpathlineto{\pgfqpoint{3.142847in}{0.803837in}}%
\pgfpathlineto{\pgfqpoint{3.143178in}{0.817821in}}%
\pgfpathlineto{\pgfqpoint{3.144337in}{0.803625in}}%
\pgfpathlineto{\pgfqpoint{3.144378in}{0.814142in}}%
\pgfpathlineto{\pgfqpoint{3.145984in}{0.803390in}}%
\pgfpathlineto{\pgfqpoint{3.146025in}{0.813908in}}%
\pgfpathlineto{\pgfqpoint{3.147458in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{3.147540in}{0.810183in}}%
\pgfpathlineto{\pgfqpoint{3.147662in}{0.813673in}}%
\pgfpathlineto{\pgfqpoint{3.149087in}{0.802944in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{0.813461in}}%
\pgfpathlineto{\pgfqpoint{3.150546in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{3.150627in}{0.809736in}}%
\pgfpathlineto{\pgfqpoint{3.150749in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{3.152159in}{0.802498in}}%
\pgfpathlineto{\pgfqpoint{3.152199in}{0.813015in}}%
\pgfpathlineto{\pgfqpoint{3.153603in}{0.802286in}}%
\pgfpathlineto{\pgfqpoint{3.153683in}{0.809290in}}%
\pgfpathlineto{\pgfqpoint{3.153803in}{0.812780in}}%
\pgfpathlineto{\pgfqpoint{3.155199in}{0.802051in}}%
\pgfpathlineto{\pgfqpoint{3.155239in}{0.812568in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{0.801840in}}%
\pgfpathlineto{\pgfqpoint{3.156747in}{0.805330in}}%
\pgfpathlineto{\pgfqpoint{3.156826in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{3.158208in}{0.801605in}}%
\pgfpathlineto{\pgfqpoint{3.158248in}{0.812122in}}%
\pgfpathlineto{\pgfqpoint{3.159623in}{0.801393in}}%
\pgfpathlineto{\pgfqpoint{3.159741in}{0.804883in}}%
\pgfpathlineto{\pgfqpoint{3.160875in}{0.815236in}}%
\pgfpathlineto{\pgfqpoint{3.161187in}{0.801158in}}%
\pgfpathlineto{\pgfqpoint{3.161226in}{0.811676in}}%
\pgfpathlineto{\pgfqpoint{3.162588in}{0.800947in}}%
\pgfpathlineto{\pgfqpoint{3.162704in}{0.804437in}}%
\pgfpathlineto{\pgfqpoint{3.162782in}{0.811441in}}%
\pgfpathlineto{\pgfqpoint{3.164136in}{0.800712in}}%
\pgfpathlineto{\pgfqpoint{3.164175in}{0.811229in}}%
\pgfpathlineto{\pgfqpoint{3.165676in}{0.800477in}}%
\pgfpathlineto{\pgfqpoint{3.165715in}{0.810994in}}%
\pgfpathlineto{\pgfqpoint{3.167361in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{3.167400in}{0.810736in}}%
\pgfpathlineto{\pgfqpoint{3.168885in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{0.810501in}}%
\pgfpathlineto{\pgfqpoint{3.170552in}{0.799725in}}%
\pgfpathlineto{\pgfqpoint{3.170590in}{0.810242in}}%
\pgfpathlineto{\pgfqpoint{3.172059in}{0.799490in}}%
\pgfpathlineto{\pgfqpoint{3.172097in}{0.810007in}}%
\pgfpathlineto{\pgfqpoint{3.173708in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{3.173746in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{3.175200in}{0.798997in}}%
\pgfpathlineto{\pgfqpoint{3.175274in}{0.806001in}}%
\pgfpathlineto{\pgfqpoint{3.175386in}{0.809491in}}%
\pgfpathlineto{\pgfqpoint{3.176832in}{0.798739in}}%
\pgfpathlineto{\pgfqpoint{3.176869in}{0.809256in}}%
\pgfpathlineto{\pgfqpoint{3.178307in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{3.178381in}{0.805507in}}%
\pgfpathlineto{\pgfqpoint{3.178491in}{0.808997in}}%
\pgfpathlineto{\pgfqpoint{3.179922in}{0.798245in}}%
\pgfpathlineto{\pgfqpoint{3.179959in}{0.808762in}}%
\pgfpathlineto{\pgfqpoint{3.181382in}{0.798010in}}%
\pgfpathlineto{\pgfqpoint{3.181455in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{3.181564in}{0.808504in}}%
\pgfpathlineto{\pgfqpoint{3.182980in}{0.797752in}}%
\pgfpathlineto{\pgfqpoint{3.183017in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{3.184426in}{0.797517in}}%
\pgfpathlineto{\pgfqpoint{3.184534in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{3.184606in}{0.808011in}}%
\pgfpathlineto{\pgfqpoint{3.186007in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{3.186580in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{3.187295in}{0.797047in}}%
\pgfpathlineto{\pgfqpoint{3.187581in}{0.811031in}}%
\pgfpathlineto{\pgfqpoint{3.189146in}{0.796742in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.810725in}}%
\pgfpathlineto{\pgfqpoint{3.190561in}{0.796507in}}%
\pgfpathlineto{\pgfqpoint{3.190667in}{0.799997in}}%
\pgfpathlineto{\pgfqpoint{3.190985in}{0.810467in}}%
\pgfpathlineto{\pgfqpoint{3.192110in}{0.796248in}}%
\pgfpathlineto{\pgfqpoint{3.192251in}{0.810255in}}%
\pgfpathlineto{\pgfqpoint{3.193092in}{0.796083in}}%
\pgfpathlineto{\pgfqpoint{3.193687in}{0.806507in}}%
\pgfpathlineto{\pgfqpoint{3.195046in}{0.795755in}}%
\pgfpathlineto{\pgfqpoint{3.193791in}{0.809997in}}%
\pgfpathlineto{\pgfqpoint{3.195289in}{0.799221in}}%
\pgfpathlineto{\pgfqpoint{3.195324in}{0.809738in}}%
\pgfpathlineto{\pgfqpoint{3.196710in}{0.795473in}}%
\pgfpathlineto{\pgfqpoint{3.196814in}{0.798963in}}%
\pgfpathlineto{\pgfqpoint{3.197952in}{0.809292in}}%
\pgfpathlineto{\pgfqpoint{3.198365in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{3.198640in}{0.809175in}}%
\pgfpathlineto{\pgfqpoint{3.199052in}{0.795073in}}%
\pgfpathlineto{\pgfqpoint{3.199908in}{0.805450in}}%
\pgfpathlineto{\pgfqpoint{3.200011in}{0.808940in}}%
\pgfpathlineto{\pgfqpoint{3.201477in}{0.798164in}}%
\pgfpathlineto{\pgfqpoint{3.201511in}{0.808681in}}%
\pgfpathlineto{\pgfqpoint{3.202869in}{0.794415in}}%
\pgfpathlineto{\pgfqpoint{3.203038in}{0.804909in}}%
\pgfpathlineto{\pgfqpoint{3.203140in}{0.808399in}}%
\pgfpathlineto{\pgfqpoint{3.204591in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{3.204625in}{0.808141in}}%
\pgfpathlineto{\pgfqpoint{3.206069in}{0.797365in}}%
\pgfpathlineto{\pgfqpoint{3.206135in}{0.804369in}}%
\pgfpathlineto{\pgfqpoint{3.206236in}{0.807859in}}%
\pgfpathlineto{\pgfqpoint{3.207672in}{0.797083in}}%
\pgfpathlineto{\pgfqpoint{3.207705in}{0.807601in}}%
\pgfpathlineto{\pgfqpoint{3.209134in}{0.796825in}}%
\pgfpathlineto{\pgfqpoint{3.209201in}{0.803828in}}%
\pgfpathlineto{\pgfqpoint{3.209300in}{0.807318in}}%
\pgfpathlineto{\pgfqpoint{3.210721in}{0.796543in}}%
\pgfpathlineto{\pgfqpoint{3.210754in}{0.807060in}}%
\pgfpathlineto{\pgfqpoint{3.212168in}{0.796284in}}%
\pgfpathlineto{\pgfqpoint{3.212267in}{0.799774in}}%
\pgfpathlineto{\pgfqpoint{3.212333in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{3.213739in}{0.796003in}}%
\pgfpathlineto{\pgfqpoint{3.213772in}{0.806520in}}%
\pgfpathlineto{\pgfqpoint{3.215172in}{0.795744in}}%
\pgfpathlineto{\pgfqpoint{3.215269in}{0.799234in}}%
\pgfpathlineto{\pgfqpoint{3.215334in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{3.216727in}{0.795462in}}%
\pgfpathlineto{\pgfqpoint{3.216759in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{3.218145in}{0.795204in}}%
\pgfpathlineto{\pgfqpoint{3.218241in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{3.218306in}{0.805697in}}%
\pgfpathlineto{\pgfqpoint{3.219812in}{0.794898in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{0.805415in}}%
\pgfpathlineto{\pgfqpoint{3.221343in}{0.794616in}}%
\pgfpathlineto{\pgfqpoint{3.221375in}{0.805133in}}%
\pgfpathlineto{\pgfqpoint{3.222992in}{0.794311in}}%
\pgfpathlineto{\pgfqpoint{3.223024in}{0.804828in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{0.794029in}}%
\pgfpathlineto{\pgfqpoint{3.224538in}{0.804546in}}%
\pgfpathlineto{\pgfqpoint{3.226139in}{0.793724in}}%
\pgfpathlineto{\pgfqpoint{3.226170in}{0.804241in}}%
\pgfpathlineto{\pgfqpoint{3.227637in}{0.793442in}}%
\pgfpathlineto{\pgfqpoint{3.227699in}{0.800445in}}%
\pgfpathlineto{\pgfqpoint{3.227793in}{0.803935in}}%
\pgfpathlineto{\pgfqpoint{3.229252in}{0.793136in}}%
\pgfpathlineto{\pgfqpoint{3.229283in}{0.803654in}}%
\pgfpathlineto{\pgfqpoint{3.230734in}{0.792854in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{0.799858in}}%
\pgfpathlineto{\pgfqpoint{3.230889in}{0.803348in}}%
\pgfpathlineto{\pgfqpoint{3.232332in}{0.792549in}}%
\pgfpathlineto{\pgfqpoint{3.232363in}{0.803066in}}%
\pgfpathlineto{\pgfqpoint{3.233800in}{0.792267in}}%
\pgfpathlineto{\pgfqpoint{3.233861in}{0.799271in}}%
\pgfpathlineto{\pgfqpoint{3.233952in}{0.802761in}}%
\pgfpathlineto{\pgfqpoint{3.235381in}{0.791962in}}%
\pgfpathlineto{\pgfqpoint{3.236833in}{0.805710in}}%
\pgfpathlineto{\pgfqpoint{3.236713in}{0.791703in}}%
\pgfpathlineto{\pgfqpoint{3.236954in}{0.805687in}}%
\pgfpathlineto{\pgfqpoint{3.238489in}{0.794864in}}%
\pgfpathlineto{\pgfqpoint{3.238519in}{0.805381in}}%
\pgfpathlineto{\pgfqpoint{3.239956in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{3.240016in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{3.240075in}{0.805076in}}%
\pgfpathlineto{\pgfqpoint{3.241475in}{0.794277in}}%
\pgfpathlineto{\pgfqpoint{3.241505in}{0.804794in}}%
\pgfpathlineto{\pgfqpoint{3.243016in}{0.793971in}}%
\pgfpathlineto{\pgfqpoint{3.243046in}{0.804489in}}%
\pgfpathlineto{\pgfqpoint{3.243252in}{0.793924in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{0.804442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510174in}{1.232187in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.232186in}}%
\pgfpathlineto{\pgfqpoint{0.728709in}{1.214642in}}%
\pgfpathlineto{\pgfqpoint{0.848419in}{1.183066in}}%
\pgfpathlineto{\pgfqpoint{0.933355in}{1.179553in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{1.162008in}}%
\pgfpathlineto{\pgfqpoint{1.053065in}{1.158495in}}%
\pgfpathlineto{\pgfqpoint{1.098577in}{1.140951in}}%
\pgfpathlineto{\pgfqpoint{1.138001in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{1.172776in}{1.119893in}}%
\pgfpathlineto{\pgfqpoint{1.203882in}{1.130410in}}%
\pgfpathlineto{\pgfqpoint{1.232022in}{1.112866in}}%
\pgfpathlineto{\pgfqpoint{1.303223in}{1.102325in}}%
\pgfpathlineto{\pgfqpoint{1.323593in}{1.112842in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{1.408529in}{1.095274in}}%
\pgfpathlineto{\pgfqpoint{1.422933in}{1.105791in}}%
\pgfpathlineto{\pgfqpoint{1.485989in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{1.077683in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{1.556378in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{1.565192in}{1.088177in}}%
\pgfpathlineto{\pgfqpoint{1.605700in}{1.070609in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{1.081126in}}%
\pgfpathlineto{\pgfqpoint{1.647949in}{1.063558in}}%
\pgfpathlineto{\pgfqpoint{1.654438in}{1.074075in}}%
\pgfpathlineto{\pgfqpoint{1.684902in}{1.056507in}}%
\pgfpathlineto{\pgfqpoint{1.690635in}{1.067024in}}%
\pgfpathlineto{\pgfqpoint{1.717741in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{1.722876in}{1.059974in}}%
\pgfpathlineto{\pgfqpoint{1.742566in}{1.045920in}}%
\pgfpathlineto{\pgfqpoint{1.747290in}{1.056437in}}%
\pgfpathlineto{\pgfqpoint{1.769838in}{1.038869in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.049386in}}%
\pgfpathlineto{\pgfqpoint{1.790786in}{1.035332in}}%
\pgfpathlineto{\pgfqpoint{1.794803in}{1.045849in}}%
\pgfpathlineto{\pgfqpoint{1.810346in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{1.814107in}{1.042312in}}%
\pgfpathlineto{\pgfqpoint{1.828690in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{1.832226in}{1.038775in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{1.849296in}{1.035238in}}%
\pgfpathlineto{\pgfqpoint{1.862276in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{1.865434in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{1.877737in}{1.017647in}}%
\pgfpathlineto{\pgfqpoint{1.880735in}{1.028164in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.014109in}}%
\pgfpathlineto{\pgfqpoint{1.895282in}{1.024627in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{1.010572in}}%
\pgfpathlineto{\pgfqpoint{1.909145in}{1.021090in}}%
\pgfpathlineto{\pgfqpoint{1.917161in}{1.010549in}}%
\pgfpathlineto{\pgfqpoint{1.919786in}{1.021066in}}%
\pgfpathlineto{\pgfqpoint{1.930056in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{1.932569in}{1.017529in}}%
\pgfpathlineto{\pgfqpoint{1.942411in}{1.003475in}}%
\pgfpathlineto{\pgfqpoint{1.944821in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{1.954270in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{1.956585in}{1.010455in}}%
\pgfpathlineto{\pgfqpoint{1.963425in}{0.999914in}}%
\pgfpathlineto{\pgfqpoint{1.965670in}{1.010431in}}%
\pgfpathlineto{\pgfqpoint{1.974484in}{0.996377in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{1.006894in}}%
\pgfpathlineto{\pgfqpoint{1.985144in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{1.987231in}{1.003357in}}%
\pgfpathlineto{\pgfqpoint{1.993403in}{0.992817in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{1.003334in}}%
\pgfpathlineto{\pgfqpoint{2.001437in}{0.992793in}}%
\pgfpathlineto{\pgfqpoint{2.003412in}{1.003310in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{0.989256in}}%
\pgfpathlineto{\pgfqpoint{2.013093in}{0.999773in}}%
\pgfpathlineto{\pgfqpoint{2.018753in}{0.989232in}}%
\pgfpathlineto{\pgfqpoint{2.020616in}{0.999750in}}%
\pgfpathlineto{\pgfqpoint{2.027951in}{0.985695in}}%
\pgfpathlineto{\pgfqpoint{2.029757in}{0.996213in}}%
\pgfpathlineto{\pgfqpoint{2.035109in}{0.985672in}}%
\pgfpathlineto{\pgfqpoint{2.036872in}{0.996189in}}%
\pgfpathlineto{\pgfqpoint{2.043819in}{0.982135in}}%
\pgfpathlineto{\pgfqpoint{2.045530in}{0.992652in}}%
\pgfpathlineto{\pgfqpoint{2.050606in}{0.982111in}}%
\pgfpathlineto{\pgfqpoint{2.052279in}{0.992629in}}%
\pgfpathlineto{\pgfqpoint{2.057241in}{0.982088in}}%
\pgfpathlineto{\pgfqpoint{2.058877in}{0.992605in}}%
\pgfpathlineto{\pgfqpoint{2.065330in}{0.978551in}}%
\pgfpathlineto{\pgfqpoint{2.066922in}{0.989068in}}%
\pgfpathlineto{\pgfqpoint{2.071646in}{0.978527in}}%
\pgfpathlineto{\pgfqpoint{2.073204in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{2.079355in}{0.974990in}}%
\pgfpathlineto{\pgfqpoint{2.080873in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{2.085381in}{0.974967in}}%
\pgfpathlineto{\pgfqpoint{2.086868in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{0.974943in}}%
\pgfpathlineto{\pgfqpoint{2.092744in}{0.985460in}}%
\pgfpathlineto{\pgfqpoint{2.097075in}{0.974920in}}%
\pgfpathlineto{\pgfqpoint{2.098505in}{0.985437in}}%
\pgfpathlineto{\pgfqpoint{2.102753in}{0.974896in}}%
\pgfpathlineto{\pgfqpoint{2.104155in}{0.985413in}}%
\pgfpathlineto{\pgfqpoint{2.109700in}{0.971359in}}%
\pgfpathlineto{\pgfqpoint{2.111070in}{0.981876in}}%
\pgfpathlineto{\pgfqpoint{2.115142in}{0.971336in}}%
\pgfpathlineto{\pgfqpoint{2.116488in}{0.981853in}}%
\pgfpathlineto{\pgfqpoint{2.120486in}{0.971312in}}%
\pgfpathlineto{\pgfqpoint{2.121807in}{0.981829in}}%
\pgfpathlineto{\pgfqpoint{2.127033in}{0.967775in}}%
\pgfpathlineto{\pgfqpoint{2.128325in}{0.978292in}}%
\pgfpathlineto{\pgfqpoint{2.132168in}{0.967752in}}%
\pgfpathlineto{\pgfqpoint{2.133438in}{0.978269in}}%
\pgfpathlineto{\pgfqpoint{2.137215in}{0.967728in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{2.143405in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{2.144627in}{0.974708in}}%
\pgfpathlineto{\pgfqpoint{2.148265in}{0.964167in}}%
\pgfpathlineto{\pgfqpoint{2.149467in}{0.974685in}}%
\pgfpathlineto{\pgfqpoint{2.153046in}{0.964144in}}%
\pgfpathlineto{\pgfqpoint{2.154229in}{0.974661in}}%
\pgfpathlineto{\pgfqpoint{2.157751in}{0.964120in}}%
\pgfpathlineto{\pgfqpoint{2.158916in}{0.974638in}}%
\pgfpathlineto{\pgfqpoint{2.160076in}{0.971124in}}%
\pgfpathlineto{\pgfqpoint{2.163529in}{0.960583in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{0.971101in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{0.967587in}}%
\pgfpathlineto{\pgfqpoint{2.168071in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{2.169196in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{2.170317in}{0.967564in}}%
\pgfpathlineto{\pgfqpoint{2.172545in}{0.960536in}}%
\pgfpathlineto{\pgfqpoint{2.173653in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{2.174756in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{2.176951in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{0.971030in}}%
\pgfpathlineto{\pgfqpoint{2.179130in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{2.182369in}{0.956976in}}%
\pgfpathlineto{\pgfqpoint{2.183441in}{0.967493in}}%
\pgfpathlineto{\pgfqpoint{2.184508in}{0.963980in}}%
\pgfpathlineto{\pgfqpoint{2.186632in}{0.956952in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{0.967470in}}%
\pgfpathlineto{\pgfqpoint{2.188741in}{0.963956in}}%
\pgfpathlineto{\pgfqpoint{2.190835in}{0.956929in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{0.967446in}}%
\pgfpathlineto{\pgfqpoint{2.192914in}{0.963933in}}%
\pgfpathlineto{\pgfqpoint{2.196006in}{0.953392in}}%
\pgfpathlineto{\pgfqpoint{2.197029in}{0.963909in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{0.960395in}}%
\pgfpathlineto{\pgfqpoint{2.200078in}{0.953368in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{2.202094in}{0.960372in}}%
\pgfpathlineto{\pgfqpoint{2.204095in}{0.953345in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{0.963862in}}%
\pgfpathlineto{\pgfqpoint{2.206083in}{0.960349in}}%
\pgfpathlineto{\pgfqpoint{2.208058in}{0.953322in}}%
\pgfpathlineto{\pgfqpoint{2.209041in}{0.963839in}}%
\pgfpathlineto{\pgfqpoint{2.210020in}{0.960325in}}%
\pgfpathlineto{\pgfqpoint{2.211969in}{0.953298in}}%
\pgfpathlineto{\pgfqpoint{2.212938in}{0.963815in}}%
\pgfpathlineto{\pgfqpoint{2.213905in}{0.960302in}}%
\pgfpathlineto{\pgfqpoint{2.215828in}{0.953274in}}%
\pgfpathlineto{\pgfqpoint{2.216785in}{0.963792in}}%
\pgfpathlineto{\pgfqpoint{2.217739in}{0.960278in}}%
\pgfpathlineto{\pgfqpoint{2.220583in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{2.221524in}{0.960255in}}%
\pgfpathlineto{\pgfqpoint{2.222463in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{2.224332in}{0.949714in}}%
\pgfpathlineto{\pgfqpoint{2.225262in}{0.960231in}}%
\pgfpathlineto{\pgfqpoint{2.226189in}{0.956718in}}%
\pgfpathlineto{\pgfqpoint{2.228034in}{0.949690in}}%
\pgfpathlineto{\pgfqpoint{2.228952in}{0.960208in}}%
\pgfpathlineto{\pgfqpoint{2.229868in}{0.956694in}}%
\pgfpathlineto{\pgfqpoint{2.231690in}{0.949667in}}%
\pgfpathlineto{\pgfqpoint{2.232597in}{0.960184in}}%
\pgfpathlineto{\pgfqpoint{2.233502in}{0.956670in}}%
\pgfpathlineto{\pgfqpoint{2.236198in}{0.946130in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{0.956647in}}%
\pgfpathlineto{\pgfqpoint{2.237982in}{0.953134in}}%
\pgfpathlineto{\pgfqpoint{2.239755in}{0.946106in}}%
\pgfpathlineto{\pgfqpoint{2.240638in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{2.241518in}{0.953110in}}%
\pgfpathlineto{\pgfqpoint{2.243270in}{0.946083in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.956600in}}%
\pgfpathlineto{\pgfqpoint{2.245012in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{2.246743in}{0.946059in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{0.956577in}}%
\pgfpathlineto{\pgfqpoint{2.248465in}{0.953063in}}%
\pgfpathlineto{\pgfqpoint{2.250176in}{0.946036in}}%
\pgfpathlineto{\pgfqpoint{2.251028in}{0.956553in}}%
\pgfpathlineto{\pgfqpoint{2.251878in}{0.953039in}}%
\pgfpathlineto{\pgfqpoint{2.253570in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{2.254412in}{0.956529in}}%
\pgfpathlineto{\pgfqpoint{2.255252in}{0.953016in}}%
\pgfpathlineto{\pgfqpoint{2.257758in}{0.942475in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{0.952992in}}%
\pgfpathlineto{\pgfqpoint{2.259417in}{0.949479in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{0.952969in}}%
\pgfpathlineto{\pgfqpoint{2.262706in}{0.949455in}}%
\pgfpathlineto{\pgfqpoint{2.264337in}{0.942428in}}%
\pgfpathlineto{\pgfqpoint{2.265150in}{0.952945in}}%
\pgfpathlineto{\pgfqpoint{2.265960in}{0.949432in}}%
\pgfpathlineto{\pgfqpoint{2.267573in}{0.942405in}}%
\pgfpathlineto{\pgfqpoint{2.268376in}{0.952922in}}%
\pgfpathlineto{\pgfqpoint{2.269178in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{0.942381in}}%
\pgfpathlineto{\pgfqpoint{2.271568in}{0.952898in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{0.949385in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{0.938844in}}%
\pgfpathlineto{\pgfqpoint{2.275510in}{0.949362in}}%
\pgfpathlineto{\pgfqpoint{2.276292in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{2.277850in}{0.938821in}}%
\pgfpathlineto{\pgfqpoint{2.278626in}{0.949338in}}%
\pgfpathlineto{\pgfqpoint{2.279400in}{0.945824in}}%
\pgfpathlineto{\pgfqpoint{2.280942in}{0.938797in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{0.949315in}}%
\pgfpathlineto{\pgfqpoint{2.282475in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{2.284001in}{0.938774in}}%
\pgfpathlineto{\pgfqpoint{2.284761in}{0.949291in}}%
\pgfpathlineto{\pgfqpoint{2.285519in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{2.287029in}{0.938750in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{0.949268in}}%
\pgfpathlineto{\pgfqpoint{2.288532in}{0.945754in}}%
\pgfpathlineto{\pgfqpoint{2.290027in}{0.938727in}}%
\pgfpathlineto{\pgfqpoint{2.290771in}{0.949244in}}%
\pgfpathlineto{\pgfqpoint{2.291514in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{2.292994in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{2.293731in}{0.949221in}}%
\pgfpathlineto{\pgfqpoint{2.294467in}{0.945707in}}%
\pgfpathlineto{\pgfqpoint{2.295932in}{0.938680in}}%
\pgfpathlineto{\pgfqpoint{2.296662in}{0.949197in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{0.945684in}}%
\pgfpathlineto{\pgfqpoint{2.299563in}{0.935143in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{0.945660in}}%
\pgfpathlineto{\pgfqpoint{2.301004in}{0.942146in}}%
\pgfpathlineto{\pgfqpoint{2.302437in}{0.935119in}}%
\pgfpathlineto{\pgfqpoint{2.303151in}{0.945636in}}%
\pgfpathlineto{\pgfqpoint{2.303863in}{0.942123in}}%
\pgfpathlineto{\pgfqpoint{2.305283in}{0.935095in}}%
\pgfpathlineto{\pgfqpoint{2.305990in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{2.306695in}{0.942099in}}%
\pgfpathlineto{\pgfqpoint{2.308101in}{0.935072in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{2.309500in}{0.942076in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{0.935048in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{0.945566in}}%
\pgfpathlineto{\pgfqpoint{2.312279in}{0.942052in}}%
\pgfpathlineto{\pgfqpoint{2.313659in}{0.935025in}}%
\pgfpathlineto{\pgfqpoint{2.314346in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{2.315032in}{0.942029in}}%
\pgfpathlineto{\pgfqpoint{2.317080in}{0.931488in}}%
\pgfpathlineto{\pgfqpoint{2.317759in}{0.942005in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.938492in}}%
\pgfpathlineto{\pgfqpoint{2.319789in}{0.931465in}}%
\pgfpathlineto{\pgfqpoint{2.320462in}{0.941982in}}%
\pgfpathlineto{\pgfqpoint{2.321134in}{0.938468in}}%
\pgfpathlineto{\pgfqpoint{2.322473in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{2.323140in}{0.941958in}}%
\pgfpathlineto{\pgfqpoint{2.323806in}{0.938445in}}%
\pgfpathlineto{\pgfqpoint{2.325132in}{0.931418in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{0.941935in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{0.938421in}}%
\pgfpathlineto{\pgfqpoint{2.327769in}{0.931394in}}%
\pgfpathlineto{\pgfqpoint{2.328424in}{0.941911in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{0.938398in}}%
\pgfpathlineto{\pgfqpoint{2.330381in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{2.331031in}{0.941888in}}%
\pgfpathlineto{\pgfqpoint{2.331679in}{0.938374in}}%
\pgfpathlineto{\pgfqpoint{2.332971in}{0.931347in}}%
\pgfpathlineto{\pgfqpoint{2.333615in}{0.941864in}}%
\pgfpathlineto{\pgfqpoint{2.334258in}{0.938351in}}%
\pgfpathlineto{\pgfqpoint{2.335539in}{0.931324in}}%
\pgfpathlineto{\pgfqpoint{2.336177in}{0.941841in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.938327in}}%
\pgfpathlineto{\pgfqpoint{2.338084in}{0.931300in}}%
\pgfpathlineto{\pgfqpoint{2.338717in}{0.941817in}}%
\pgfpathlineto{\pgfqpoint{2.339348in}{0.938304in}}%
\pgfpathlineto{\pgfqpoint{2.341235in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{2.341861in}{0.938280in}}%
\pgfpathlineto{\pgfqpoint{2.342486in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{2.344352in}{0.938257in}}%
\pgfpathlineto{\pgfqpoint{2.344972in}{0.934743in}}%
\pgfpathlineto{\pgfqpoint{2.346207in}{0.927716in}}%
\pgfpathlineto{\pgfqpoint{2.346823in}{0.938233in}}%
\pgfpathlineto{\pgfqpoint{2.347437in}{0.934720in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{2.349273in}{0.938210in}}%
\pgfpathlineto{\pgfqpoint{2.349883in}{0.934696in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.927669in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{0.938186in}}%
\pgfpathlineto{\pgfqpoint{2.352308in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{0.927646in}}%
\pgfpathlineto{\pgfqpoint{2.354113in}{0.938163in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{0.934649in}}%
\pgfpathlineto{\pgfqpoint{2.355908in}{0.927622in}}%
\pgfpathlineto{\pgfqpoint{2.356504in}{0.938139in}}%
\pgfpathlineto{\pgfqpoint{2.357099in}{0.934626in}}%
\pgfpathlineto{\pgfqpoint{2.358875in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{2.359465in}{0.934602in}}%
\pgfpathlineto{\pgfqpoint{2.360054in}{0.931089in}}%
\pgfpathlineto{\pgfqpoint{2.361228in}{0.924062in}}%
\pgfpathlineto{\pgfqpoint{2.361813in}{0.934579in}}%
\pgfpathlineto{\pgfqpoint{2.362397in}{0.931065in}}%
\pgfpathlineto{\pgfqpoint{2.363562in}{0.924038in}}%
\pgfpathlineto{\pgfqpoint{2.364142in}{0.934555in}}%
\pgfpathlineto{\pgfqpoint{2.364722in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{2.365877in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{2.366454in}{0.934532in}}%
\pgfpathlineto{\pgfqpoint{2.367602in}{0.927505in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{0.923991in}}%
\pgfpathlineto{\pgfqpoint{2.368747in}{0.934508in}}%
\pgfpathlineto{\pgfqpoint{2.369887in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.923968in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{0.934485in}}%
\pgfpathlineto{\pgfqpoint{2.372153in}{0.927458in}}%
\pgfpathlineto{\pgfqpoint{2.372717in}{0.923944in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{0.934461in}}%
\pgfpathlineto{\pgfqpoint{2.374403in}{0.927434in}}%
\pgfpathlineto{\pgfqpoint{2.374963in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{2.375521in}{0.934438in}}%
\pgfpathlineto{\pgfqpoint{2.376635in}{0.927411in}}%
\pgfpathlineto{\pgfqpoint{2.377745in}{0.920383in}}%
\pgfpathlineto{\pgfqpoint{2.378299in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{2.379402in}{0.923874in}}%
\pgfpathlineto{\pgfqpoint{2.379953in}{0.920360in}}%
\pgfpathlineto{\pgfqpoint{2.380502in}{0.930877in}}%
\pgfpathlineto{\pgfqpoint{2.381598in}{0.923850in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{0.920336in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{0.930854in}}%
\pgfpathlineto{\pgfqpoint{2.383776in}{0.923827in}}%
\pgfpathlineto{\pgfqpoint{2.384319in}{0.920313in}}%
\pgfpathlineto{\pgfqpoint{2.384860in}{0.930830in}}%
\pgfpathlineto{\pgfqpoint{2.385939in}{0.923803in}}%
\pgfpathlineto{\pgfqpoint{2.386478in}{0.920289in}}%
\pgfpathlineto{\pgfqpoint{2.387015in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{2.388087in}{0.923780in}}%
\pgfpathlineto{\pgfqpoint{2.388621in}{0.920266in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{0.930783in}}%
\pgfpathlineto{\pgfqpoint{2.390218in}{0.923756in}}%
\pgfpathlineto{\pgfqpoint{2.390749in}{0.920243in}}%
\pgfpathlineto{\pgfqpoint{2.391278in}{0.930760in}}%
\pgfpathlineto{\pgfqpoint{2.392335in}{0.923732in}}%
\pgfpathlineto{\pgfqpoint{2.392862in}{0.920219in}}%
\pgfpathlineto{\pgfqpoint{2.393387in}{0.930736in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{0.923709in}}%
\pgfpathlineto{\pgfqpoint{2.394959in}{0.920196in}}%
\pgfpathlineto{\pgfqpoint{2.395481in}{0.930713in}}%
\pgfpathlineto{\pgfqpoint{2.396523in}{0.923686in}}%
\pgfpathlineto{\pgfqpoint{2.397560in}{0.916659in}}%
\pgfpathlineto{\pgfqpoint{2.398078in}{0.927176in}}%
\pgfpathlineto{\pgfqpoint{2.399110in}{0.920148in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{2.400139in}{0.927152in}}%
\pgfpathlineto{\pgfqpoint{2.401164in}{0.920125in}}%
\pgfpathlineto{\pgfqpoint{2.401675in}{0.916611in}}%
\pgfpathlineto{\pgfqpoint{2.402186in}{0.927129in}}%
\pgfpathlineto{\pgfqpoint{2.403204in}{0.920101in}}%
\pgfpathlineto{\pgfqpoint{2.403712in}{0.916588in}}%
\pgfpathlineto{\pgfqpoint{2.404218in}{0.927105in}}%
\pgfpathlineto{\pgfqpoint{2.405229in}{0.920078in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{0.916565in}}%
\pgfpathlineto{\pgfqpoint{2.406237in}{0.927081in}}%
\pgfpathlineto{\pgfqpoint{2.407241in}{0.920055in}}%
\pgfpathlineto{\pgfqpoint{2.407742in}{0.916541in}}%
\pgfpathlineto{\pgfqpoint{2.408242in}{0.927058in}}%
\pgfpathlineto{\pgfqpoint{2.409240in}{0.920031in}}%
\pgfpathlineto{\pgfqpoint{2.409737in}{0.916517in}}%
\pgfpathlineto{\pgfqpoint{2.410234in}{0.927035in}}%
\pgfpathlineto{\pgfqpoint{2.411224in}{0.920007in}}%
\pgfpathlineto{\pgfqpoint{2.411719in}{0.916494in}}%
\pgfpathlineto{\pgfqpoint{2.412212in}{0.927011in}}%
\pgfpathlineto{\pgfqpoint{2.413196in}{0.919984in}}%
\pgfpathlineto{\pgfqpoint{2.413687in}{0.916470in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.926988in}}%
\pgfpathlineto{\pgfqpoint{2.415154in}{0.919961in}}%
\pgfpathlineto{\pgfqpoint{2.415642in}{0.916447in}}%
\pgfpathlineto{\pgfqpoint{2.416129in}{0.926964in}}%
\pgfpathlineto{\pgfqpoint{2.417100in}{0.919937in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{0.912910in}}%
\pgfpathlineto{\pgfqpoint{2.418551in}{0.923427in}}%
\pgfpathlineto{\pgfqpoint{2.419514in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{2.419995in}{0.912886in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{0.923404in}}%
\pgfpathlineto{\pgfqpoint{2.421431in}{0.916377in}}%
\pgfpathlineto{\pgfqpoint{2.421909in}{0.912863in}}%
\pgfpathlineto{\pgfqpoint{2.422385in}{0.923380in}}%
\pgfpathlineto{\pgfqpoint{2.423336in}{0.916353in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{0.912839in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{0.923357in}}%
\pgfpathlineto{\pgfqpoint{2.425229in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{2.425700in}{0.912816in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{0.923333in}}%
\pgfpathlineto{\pgfqpoint{2.427109in}{0.916306in}}%
\pgfpathlineto{\pgfqpoint{2.427578in}{0.912793in}}%
\pgfpathlineto{\pgfqpoint{2.428045in}{0.923310in}}%
\pgfpathlineto{\pgfqpoint{2.428978in}{0.916283in}}%
\pgfpathlineto{\pgfqpoint{2.429443in}{0.912769in}}%
\pgfpathlineto{\pgfqpoint{2.429908in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{0.916259in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{0.912746in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.923263in}}%
\pgfpathlineto{\pgfqpoint{2.432680in}{0.916236in}}%
\pgfpathlineto{\pgfqpoint{2.433140in}{0.912722in}}%
\pgfpathlineto{\pgfqpoint{2.433598in}{0.923239in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{0.916212in}}%
\pgfpathlineto{\pgfqpoint{2.434970in}{0.912699in}}%
\pgfpathlineto{\pgfqpoint{2.435426in}{0.923216in}}%
\pgfpathlineto{\pgfqpoint{2.436336in}{0.916189in}}%
\pgfpathlineto{\pgfqpoint{2.436790in}{0.912675in}}%
\pgfpathlineto{\pgfqpoint{2.437243in}{0.923192in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{0.916165in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{0.912652in}}%
\pgfpathlineto{\pgfqpoint{2.439049in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{2.439948in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{2.440844in}{0.909114in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{0.919631in}}%
\pgfpathlineto{\pgfqpoint{2.442183in}{0.912605in}}%
\pgfpathlineto{\pgfqpoint{2.442628in}{0.909091in}}%
\pgfpathlineto{\pgfqpoint{2.444401in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{2.446164in}{0.909044in}}%
\pgfpathlineto{\pgfqpoint{2.446603in}{0.919561in}}%
\pgfpathlineto{\pgfqpoint{2.447479in}{0.912534in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{0.909020in}}%
\pgfpathlineto{\pgfqpoint{2.448352in}{0.919537in}}%
\pgfpathlineto{\pgfqpoint{2.449223in}{0.912510in}}%
\pgfpathlineto{\pgfqpoint{2.449658in}{0.908997in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{0.919514in}}%
\pgfpathlineto{\pgfqpoint{2.450957in}{0.912487in}}%
\pgfpathlineto{\pgfqpoint{2.451389in}{0.908973in}}%
\pgfpathlineto{\pgfqpoint{2.451821in}{0.919491in}}%
\pgfpathlineto{\pgfqpoint{2.452681in}{0.912464in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{0.908950in}}%
\pgfpathlineto{\pgfqpoint{2.453540in}{0.919467in}}%
\pgfpathlineto{\pgfqpoint{2.454395in}{0.912440in}}%
\pgfpathlineto{\pgfqpoint{2.454822in}{0.908926in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{2.456100in}{0.912417in}}%
\pgfpathlineto{\pgfqpoint{2.456524in}{0.908903in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{0.919420in}}%
\pgfpathlineto{\pgfqpoint{2.457794in}{0.912393in}}%
\pgfpathlineto{\pgfqpoint{2.458216in}{0.908879in}}%
\pgfpathlineto{\pgfqpoint{2.458638in}{0.919397in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{2.459898in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{2.460317in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{2.461154in}{0.912346in}}%
\pgfpathlineto{\pgfqpoint{2.461571in}{0.908832in}}%
\pgfpathlineto{\pgfqpoint{2.461988in}{0.919350in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.912323in}}%
\pgfpathlineto{\pgfqpoint{2.463234in}{0.908809in}}%
\pgfpathlineto{\pgfqpoint{2.463649in}{0.919326in}}%
\pgfpathlineto{\pgfqpoint{2.464476in}{0.912299in}}%
\pgfpathlineto{\pgfqpoint{2.465301in}{0.905272in}}%
\pgfpathlineto{\pgfqpoint{2.465712in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{2.466533in}{0.908762in}}%
\pgfpathlineto{\pgfqpoint{2.466943in}{0.905248in}}%
\pgfpathlineto{\pgfqpoint{2.467352in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{2.468169in}{0.908739in}}%
\pgfpathlineto{\pgfqpoint{2.468576in}{0.905225in}}%
\pgfpathlineto{\pgfqpoint{2.468983in}{0.915742in}}%
\pgfpathlineto{\pgfqpoint{2.469796in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{0.905201in}}%
\pgfpathlineto{\pgfqpoint{2.470606in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{0.908692in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{0.905178in}}%
\pgfpathlineto{\pgfqpoint{2.472219in}{0.915695in}}%
\pgfpathlineto{\pgfqpoint{2.473022in}{0.908668in}}%
\pgfpathlineto{\pgfqpoint{2.473423in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.473824in}{0.915672in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{0.905131in}}%
\pgfpathlineto{\pgfqpoint{2.475419in}{0.915648in}}%
\pgfpathlineto{\pgfqpoint{2.476214in}{0.908621in}}%
\pgfpathlineto{\pgfqpoint{2.476611in}{0.905107in}}%
\pgfpathlineto{\pgfqpoint{2.477007in}{0.915625in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{0.908598in}}%
\pgfpathlineto{\pgfqpoint{2.478192in}{0.905084in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{0.915601in}}%
\pgfpathlineto{\pgfqpoint{2.479372in}{0.908574in}}%
\pgfpathlineto{\pgfqpoint{2.479764in}{0.905060in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{0.915578in}}%
\pgfpathlineto{\pgfqpoint{2.480938in}{0.908551in}}%
\pgfpathlineto{\pgfqpoint{2.481328in}{0.905037in}}%
\pgfpathlineto{\pgfqpoint{2.481718in}{0.915554in}}%
\pgfpathlineto{\pgfqpoint{2.482496in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{2.483272in}{0.915531in}}%
\pgfpathlineto{\pgfqpoint{2.484432in}{0.904990in}}%
\pgfpathlineto{\pgfqpoint{2.486356in}{0.915484in}}%
\pgfpathlineto{\pgfqpoint{2.489028in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{2.490921in}{0.915414in}}%
\pgfpathlineto{\pgfqpoint{2.493552in}{0.904849in}}%
\pgfpathlineto{\pgfqpoint{2.495417in}{0.915343in}}%
\pgfpathlineto{\pgfqpoint{2.498377in}{0.901265in}}%
\pgfpathlineto{\pgfqpoint{2.500212in}{0.911759in}}%
\pgfpathlineto{\pgfqpoint{2.502762in}{0.901194in}}%
\pgfpathlineto{\pgfqpoint{2.504570in}{0.911688in}}%
\pgfpathlineto{\pgfqpoint{2.507083in}{0.901124in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.911618in}}%
\pgfpathlineto{\pgfqpoint{2.511341in}{0.901054in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{0.911571in}}%
\pgfpathlineto{\pgfqpoint{2.512747in}{0.901030in}}%
\pgfpathlineto{\pgfqpoint{2.513448in}{0.908034in}}%
\pgfpathlineto{\pgfqpoint{2.514495in}{0.897493in}}%
\pgfpathlineto{\pgfqpoint{2.516233in}{0.907987in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{2.520362in}{0.907916in}}%
\pgfpathlineto{\pgfqpoint{2.522745in}{0.897352in}}%
\pgfpathlineto{\pgfqpoint{2.524435in}{0.907846in}}%
\pgfpathlineto{\pgfqpoint{2.526784in}{0.897281in}}%
\pgfpathlineto{\pgfqpoint{2.527119in}{0.907799in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{2.528784in}{0.904261in}}%
\pgfpathlineto{\pgfqpoint{2.529779in}{0.893721in}}%
\pgfpathlineto{\pgfqpoint{2.531429in}{0.904215in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{0.893650in}}%
\pgfpathlineto{\pgfqpoint{2.535352in}{0.904144in}}%
\pgfpathlineto{\pgfqpoint{2.537617in}{0.893580in}}%
\pgfpathlineto{\pgfqpoint{2.539224in}{0.904074in}}%
\pgfpathlineto{\pgfqpoint{2.541778in}{0.889996in}}%
\pgfpathlineto{\pgfqpoint{2.543363in}{0.900490in}}%
\pgfpathlineto{\pgfqpoint{2.545567in}{0.889925in}}%
\pgfpathlineto{\pgfqpoint{2.547132in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{2.549308in}{0.889855in}}%
\pgfpathlineto{\pgfqpoint{2.550853in}{0.900349in}}%
\pgfpathlineto{\pgfqpoint{2.553003in}{0.889784in}}%
\pgfpathlineto{\pgfqpoint{2.553309in}{0.900302in}}%
\pgfpathlineto{\pgfqpoint{2.554224in}{0.889761in}}%
\pgfpathlineto{\pgfqpoint{2.554833in}{0.896765in}}%
\pgfpathlineto{\pgfqpoint{2.555744in}{0.886224in}}%
\pgfpathlineto{\pgfqpoint{2.557255in}{0.896718in}}%
\pgfpathlineto{\pgfqpoint{2.559359in}{0.886153in}}%
\pgfpathlineto{\pgfqpoint{2.560852in}{0.896647in}}%
\pgfpathlineto{\pgfqpoint{2.562930in}{0.886083in}}%
\pgfpathlineto{\pgfqpoint{2.564406in}{0.896577in}}%
\pgfpathlineto{\pgfqpoint{2.566459in}{0.886012in}}%
\pgfpathlineto{\pgfqpoint{2.567917in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{2.569946in}{0.885942in}}%
\pgfpathlineto{\pgfqpoint{2.571387in}{0.896436in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{0.892922in}}%
\pgfpathlineto{\pgfqpoint{2.572535in}{0.896412in}}%
\pgfpathlineto{\pgfqpoint{2.573393in}{0.885872in}}%
\pgfpathlineto{\pgfqpoint{2.574817in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{2.575101in}{0.892852in}}%
\pgfpathlineto{\pgfqpoint{2.575951in}{0.896342in}}%
\pgfpathlineto{\pgfqpoint{2.577082in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{2.578488in}{0.892781in}}%
\pgfpathlineto{\pgfqpoint{2.578769in}{0.889268in}}%
\pgfpathlineto{\pgfqpoint{2.579609in}{0.892758in}}%
\pgfpathlineto{\pgfqpoint{2.580446in}{0.882217in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{0.892711in}}%
\pgfpathlineto{\pgfqpoint{2.582114in}{0.889197in}}%
\pgfpathlineto{\pgfqpoint{2.582945in}{0.892687in}}%
\pgfpathlineto{\pgfqpoint{2.583773in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{2.585148in}{0.892640in}}%
\pgfpathlineto{\pgfqpoint{2.585422in}{0.889127in}}%
\pgfpathlineto{\pgfqpoint{2.586244in}{0.892617in}}%
\pgfpathlineto{\pgfqpoint{2.587063in}{0.882076in}}%
\pgfpathlineto{\pgfqpoint{2.588422in}{0.892570in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.889056in}}%
\pgfpathlineto{\pgfqpoint{2.589506in}{0.892546in}}%
\pgfpathlineto{\pgfqpoint{2.590316in}{0.882006in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{0.892499in}}%
\pgfpathlineto{\pgfqpoint{2.591929in}{0.888986in}}%
\pgfpathlineto{\pgfqpoint{2.592733in}{0.892476in}}%
\pgfpathlineto{\pgfqpoint{2.593534in}{0.881935in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{0.892452in}}%
\pgfpathlineto{\pgfqpoint{2.594864in}{0.878398in}}%
\pgfpathlineto{\pgfqpoint{2.595130in}{0.888915in}}%
\pgfpathlineto{\pgfqpoint{2.596981in}{0.878351in}}%
\pgfpathlineto{\pgfqpoint{2.598296in}{0.888845in}}%
\pgfpathlineto{\pgfqpoint{2.598558in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{2.599344in}{0.888821in}}%
\pgfpathlineto{\pgfqpoint{2.600127in}{0.878280in}}%
\pgfpathlineto{\pgfqpoint{2.601428in}{0.888774in}}%
\pgfpathlineto{\pgfqpoint{2.601688in}{0.885261in}}%
\pgfpathlineto{\pgfqpoint{2.602465in}{0.888751in}}%
\pgfpathlineto{\pgfqpoint{2.603241in}{0.878210in}}%
\pgfpathlineto{\pgfqpoint{2.604528in}{0.888704in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{0.885190in}}%
\pgfpathlineto{\pgfqpoint{2.605554in}{0.888680in}}%
\pgfpathlineto{\pgfqpoint{2.606321in}{0.878139in}}%
\pgfpathlineto{\pgfqpoint{2.607596in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{2.607850in}{0.885120in}}%
\pgfpathlineto{\pgfqpoint{2.608611in}{0.888610in}}%
\pgfpathlineto{\pgfqpoint{2.609370in}{0.878069in}}%
\pgfpathlineto{\pgfqpoint{2.610632in}{0.888563in}}%
\pgfpathlineto{\pgfqpoint{2.610883in}{0.885049in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{0.888539in}}%
\pgfpathlineto{\pgfqpoint{2.612388in}{0.877999in}}%
\pgfpathlineto{\pgfqpoint{2.613637in}{0.888492in}}%
\pgfpathlineto{\pgfqpoint{2.613886in}{0.884979in}}%
\pgfpathlineto{\pgfqpoint{2.614632in}{0.888469in}}%
\pgfpathlineto{\pgfqpoint{2.615376in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{0.888445in}}%
\pgfpathlineto{\pgfqpoint{2.616365in}{0.877905in}}%
\pgfpathlineto{\pgfqpoint{2.616858in}{0.884908in}}%
\pgfpathlineto{\pgfqpoint{2.617596in}{0.888398in}}%
\pgfpathlineto{\pgfqpoint{2.618333in}{0.877858in}}%
\pgfpathlineto{\pgfqpoint{2.618578in}{0.888375in}}%
\pgfpathlineto{\pgfqpoint{2.619556in}{0.874321in}}%
\pgfpathlineto{\pgfqpoint{2.619801in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{2.620532in}{0.888328in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{0.874273in}}%
\pgfpathlineto{\pgfqpoint{2.621746in}{0.884791in}}%
\pgfpathlineto{\pgfqpoint{2.622472in}{0.874250in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.881254in}}%
\pgfpathlineto{\pgfqpoint{2.623679in}{0.884744in}}%
\pgfpathlineto{\pgfqpoint{2.624401in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{2.624641in}{0.884720in}}%
\pgfpathlineto{\pgfqpoint{2.625360in}{0.874180in}}%
\pgfpathlineto{\pgfqpoint{2.625838in}{0.881183in}}%
\pgfpathlineto{\pgfqpoint{2.626555in}{0.884673in}}%
\pgfpathlineto{\pgfqpoint{2.627269in}{0.874132in}}%
\pgfpathlineto{\pgfqpoint{2.627507in}{0.884650in}}%
\pgfpathlineto{\pgfqpoint{2.628219in}{0.874109in}}%
\pgfpathlineto{\pgfqpoint{2.628693in}{0.881113in}}%
\pgfpathlineto{\pgfqpoint{2.629403in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{2.630110in}{0.874062in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{2.631052in}{0.874039in}}%
\pgfpathlineto{\pgfqpoint{2.631521in}{0.881042in}}%
\pgfpathlineto{\pgfqpoint{2.632224in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{2.632925in}{0.873992in}}%
\pgfpathlineto{\pgfqpoint{2.633158in}{0.884509in}}%
\pgfpathlineto{\pgfqpoint{2.633857in}{0.873968in}}%
\pgfpathlineto{\pgfqpoint{2.634322in}{0.880972in}}%
\pgfpathlineto{\pgfqpoint{2.635018in}{0.884462in}}%
\pgfpathlineto{\pgfqpoint{2.635943in}{0.870407in}}%
\pgfpathlineto{\pgfqpoint{2.636174in}{0.880925in}}%
\pgfpathlineto{\pgfqpoint{2.636866in}{0.870384in}}%
\pgfpathlineto{\pgfqpoint{2.637556in}{0.873874in}}%
\pgfpathlineto{\pgfqpoint{2.638015in}{0.880878in}}%
\pgfpathlineto{\pgfqpoint{2.638702in}{0.870337in}}%
\pgfpathlineto{\pgfqpoint{2.638931in}{0.880854in}}%
\pgfpathlineto{\pgfqpoint{2.639617in}{0.870314in}}%
\pgfpathlineto{\pgfqpoint{2.640300in}{0.873804in}}%
\pgfpathlineto{\pgfqpoint{2.640755in}{0.880807in}}%
\pgfpathlineto{\pgfqpoint{2.641436in}{0.870267in}}%
\pgfpathlineto{\pgfqpoint{2.641663in}{0.880784in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{0.870243in}}%
\pgfpathlineto{\pgfqpoint{2.643019in}{0.873733in}}%
\pgfpathlineto{\pgfqpoint{2.643470in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{2.644145in}{0.870196in}}%
\pgfpathlineto{\pgfqpoint{2.644369in}{0.880713in}}%
\pgfpathlineto{\pgfqpoint{2.645042in}{0.870173in}}%
\pgfpathlineto{\pgfqpoint{2.645714in}{0.873663in}}%
\pgfpathlineto{\pgfqpoint{2.646160in}{0.880666in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.870126in}}%
\pgfpathlineto{\pgfqpoint{2.647051in}{0.880643in}}%
\pgfpathlineto{\pgfqpoint{2.647718in}{0.870102in}}%
\pgfpathlineto{\pgfqpoint{2.648383in}{0.873592in}}%
\pgfpathlineto{\pgfqpoint{2.648826in}{0.880596in}}%
\pgfpathlineto{\pgfqpoint{2.649489in}{0.870055in}}%
\pgfpathlineto{\pgfqpoint{2.649709in}{0.880572in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{0.870032in}}%
\pgfpathlineto{\pgfqpoint{2.651029in}{0.873522in}}%
\pgfpathlineto{\pgfqpoint{2.651468in}{0.880525in}}%
\pgfpathlineto{\pgfqpoint{2.652125in}{0.869985in}}%
\pgfpathlineto{\pgfqpoint{2.652343in}{0.880502in}}%
\pgfpathlineto{\pgfqpoint{2.652998in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{2.653652in}{0.873451in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.880455in}}%
\pgfpathlineto{\pgfqpoint{2.654738in}{0.869914in}}%
\pgfpathlineto{\pgfqpoint{2.654954in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{2.655820in}{0.866377in}}%
\pgfpathlineto{\pgfqpoint{2.656251in}{0.873381in}}%
\pgfpathlineto{\pgfqpoint{2.656897in}{0.876871in}}%
\pgfpathlineto{\pgfqpoint{2.657542in}{0.866330in}}%
\pgfpathlineto{\pgfqpoint{2.657757in}{0.876847in}}%
\pgfpathlineto{\pgfqpoint{2.658400in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{2.659042in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{2.659469in}{0.876800in}}%
\pgfpathlineto{\pgfqpoint{2.660108in}{0.866260in}}%
\pgfpathlineto{\pgfqpoint{2.660321in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{2.660958in}{0.866236in}}%
\pgfpathlineto{\pgfqpoint{2.661594in}{0.869726in}}%
\pgfpathlineto{\pgfqpoint{2.662017in}{0.876730in}}%
\pgfpathlineto{\pgfqpoint{2.662651in}{0.866189in}}%
\pgfpathlineto{\pgfqpoint{2.662862in}{0.876706in}}%
\pgfpathlineto{\pgfqpoint{2.663494in}{0.866166in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{0.869656in}}%
\pgfpathlineto{\pgfqpoint{2.664544in}{0.876659in}}%
\pgfpathlineto{\pgfqpoint{2.665173in}{0.866119in}}%
\pgfpathlineto{\pgfqpoint{2.665382in}{0.876636in}}%
\pgfpathlineto{\pgfqpoint{2.666009in}{0.866095in}}%
\pgfpathlineto{\pgfqpoint{2.666634in}{0.869585in}}%
\pgfpathlineto{\pgfqpoint{2.667050in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{2.667673in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{2.667881in}{0.876565in}}%
\pgfpathlineto{\pgfqpoint{2.668502in}{0.866025in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{0.869515in}}%
\pgfpathlineto{\pgfqpoint{2.669535in}{0.876518in}}%
\pgfpathlineto{\pgfqpoint{2.670152in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{2.670358in}{0.876495in}}%
\pgfpathlineto{\pgfqpoint{2.670974in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{2.671589in}{0.869444in}}%
\pgfpathlineto{\pgfqpoint{2.671998in}{0.876448in}}%
\pgfpathlineto{\pgfqpoint{2.672611in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{2.672815in}{0.876424in}}%
\pgfpathlineto{\pgfqpoint{2.673426in}{0.865884in}}%
\pgfpathlineto{\pgfqpoint{2.674036in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{2.674442in}{0.876377in}}%
\pgfpathlineto{\pgfqpoint{2.675049in}{0.865837in}}%
\pgfpathlineto{\pgfqpoint{2.675252in}{0.876354in}}%
\pgfpathlineto{\pgfqpoint{2.676059in}{0.862300in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{0.869303in}}%
\pgfpathlineto{\pgfqpoint{2.676865in}{0.876307in}}%
\pgfpathlineto{\pgfqpoint{2.677668in}{0.862253in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{0.872770in}}%
\pgfpathlineto{\pgfqpoint{2.678470in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{2.679069in}{0.865719in}}%
\pgfpathlineto{\pgfqpoint{2.679468in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{2.680066in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{2.680860in}{0.862159in}}%
\pgfpathlineto{\pgfqpoint{2.681455in}{0.865649in}}%
\pgfpathlineto{\pgfqpoint{2.681851in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{2.682443in}{0.862112in}}%
\pgfpathlineto{\pgfqpoint{2.682641in}{0.872629in}}%
\pgfpathlineto{\pgfqpoint{2.683232in}{0.862088in}}%
\pgfpathlineto{\pgfqpoint{2.683822in}{0.865578in}}%
\pgfpathlineto{\pgfqpoint{2.684214in}{0.872582in}}%
\pgfpathlineto{\pgfqpoint{2.684802in}{0.862041in}}%
\pgfpathlineto{\pgfqpoint{2.684998in}{0.872558in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{0.862018in}}%
\pgfpathlineto{\pgfqpoint{2.686169in}{0.865508in}}%
\pgfpathlineto{\pgfqpoint{2.686559in}{0.872511in}}%
\pgfpathlineto{\pgfqpoint{2.687142in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{2.687336in}{0.872488in}}%
\pgfpathlineto{\pgfqpoint{2.687918in}{0.861947in}}%
\pgfpathlineto{\pgfqpoint{2.688499in}{0.865437in}}%
\pgfpathlineto{\pgfqpoint{2.688885in}{0.872441in}}%
\pgfpathlineto{\pgfqpoint{2.690234in}{0.861877in}}%
\pgfpathlineto{\pgfqpoint{2.690426in}{0.872394in}}%
\pgfpathlineto{\pgfqpoint{2.691768in}{0.861830in}}%
\pgfpathlineto{\pgfqpoint{2.691959in}{0.872347in}}%
\pgfpathlineto{\pgfqpoint{2.694053in}{0.861759in}}%
\pgfpathlineto{\pgfqpoint{2.694243in}{0.872276in}}%
\pgfpathlineto{\pgfqpoint{2.695567in}{0.861712in}}%
\pgfpathlineto{\pgfqpoint{2.695756in}{0.872229in}}%
\pgfpathlineto{\pgfqpoint{2.698011in}{0.858128in}}%
\pgfpathlineto{\pgfqpoint{2.698198in}{0.868645in}}%
\pgfpathlineto{\pgfqpoint{2.699505in}{0.858081in}}%
\pgfpathlineto{\pgfqpoint{2.699691in}{0.868598in}}%
\pgfpathlineto{\pgfqpoint{2.701732in}{0.858011in}}%
\pgfpathlineto{\pgfqpoint{2.701917in}{0.868528in}}%
\pgfpathlineto{\pgfqpoint{2.703207in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{2.703391in}{0.868481in}}%
\pgfpathlineto{\pgfqpoint{2.704675in}{0.871948in}}%
\pgfpathlineto{\pgfqpoint{2.705407in}{0.857893in}}%
\pgfpathlineto{\pgfqpoint{2.705589in}{0.868411in}}%
\pgfpathlineto{\pgfqpoint{2.706864in}{0.857846in}}%
\pgfpathlineto{\pgfqpoint{2.707045in}{0.868363in}}%
\pgfpathlineto{\pgfqpoint{2.709036in}{0.857776in}}%
\pgfpathlineto{\pgfqpoint{2.709216in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{2.710475in}{0.857729in}}%
\pgfpathlineto{\pgfqpoint{2.710655in}{0.868246in}}%
\pgfpathlineto{\pgfqpoint{2.712621in}{0.857658in}}%
\pgfpathlineto{\pgfqpoint{2.712799in}{0.868176in}}%
\pgfpathlineto{\pgfqpoint{2.714043in}{0.857611in}}%
\pgfpathlineto{\pgfqpoint{2.714220in}{0.868129in}}%
\pgfpathlineto{\pgfqpoint{2.716163in}{0.857541in}}%
\pgfpathlineto{\pgfqpoint{2.716339in}{0.868058in}}%
\pgfpathlineto{\pgfqpoint{2.717568in}{0.857494in}}%
\pgfpathlineto{\pgfqpoint{2.717744in}{0.868011in}}%
\pgfpathlineto{\pgfqpoint{2.719664in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{2.719838in}{0.867941in}}%
\pgfpathlineto{\pgfqpoint{2.721052in}{0.857376in}}%
\pgfpathlineto{\pgfqpoint{2.721225in}{0.867894in}}%
\pgfpathlineto{\pgfqpoint{2.723295in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{2.723467in}{0.864310in}}%
\pgfpathlineto{\pgfqpoint{2.724666in}{0.853745in}}%
\pgfpathlineto{\pgfqpoint{2.724837in}{0.864263in}}%
\pgfpathlineto{\pgfqpoint{2.726712in}{0.853675in}}%
\pgfpathlineto{\pgfqpoint{2.726882in}{0.864192in}}%
\pgfpathlineto{\pgfqpoint{2.728068in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{2.728237in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{2.730090in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{2.730258in}{0.864075in}}%
\pgfpathlineto{\pgfqpoint{2.731431in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{2.731598in}{0.864028in}}%
\pgfpathlineto{\pgfqpoint{2.733430in}{0.853440in}}%
\pgfpathlineto{\pgfqpoint{2.733596in}{0.863957in}}%
\pgfpathlineto{\pgfqpoint{2.734755in}{0.853393in}}%
\pgfpathlineto{\pgfqpoint{2.734921in}{0.863910in}}%
\pgfpathlineto{\pgfqpoint{2.736732in}{0.853322in}}%
\pgfpathlineto{\pgfqpoint{2.736897in}{0.863840in}}%
\pgfpathlineto{\pgfqpoint{2.738043in}{0.853276in}}%
\pgfpathlineto{\pgfqpoint{2.738370in}{0.860279in}}%
\pgfpathlineto{\pgfqpoint{2.738859in}{0.863769in}}%
\pgfpathlineto{\pgfqpoint{2.739998in}{0.853205in}}%
\pgfpathlineto{\pgfqpoint{2.740161in}{0.863722in}}%
\pgfpathlineto{\pgfqpoint{2.741295in}{0.853158in}}%
\pgfpathlineto{\pgfqpoint{2.741618in}{0.860162in}}%
\pgfpathlineto{\pgfqpoint{2.742102in}{0.863652in}}%
\pgfpathlineto{\pgfqpoint{2.743229in}{0.853088in}}%
\pgfpathlineto{\pgfqpoint{2.743389in}{0.863605in}}%
\pgfpathlineto{\pgfqpoint{2.744511in}{0.853041in}}%
\pgfpathlineto{\pgfqpoint{2.744831in}{0.860044in}}%
\pgfpathlineto{\pgfqpoint{2.745310in}{0.863534in}}%
\pgfpathlineto{\pgfqpoint{2.746424in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{2.746583in}{0.863487in}}%
\pgfpathlineto{\pgfqpoint{2.747851in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{2.748009in}{0.859927in}}%
\pgfpathlineto{\pgfqpoint{2.748483in}{0.863417in}}%
\pgfpathlineto{\pgfqpoint{2.749585in}{0.852852in}}%
\pgfpathlineto{\pgfqpoint{2.749742in}{0.863370in}}%
\pgfpathlineto{\pgfqpoint{2.750840in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{2.751153in}{0.859809in}}%
\pgfpathlineto{\pgfqpoint{2.752246in}{0.849245in}}%
\pgfpathlineto{\pgfqpoint{2.751622in}{0.863299in}}%
\pgfpathlineto{\pgfqpoint{2.752713in}{0.852735in}}%
\pgfpathlineto{\pgfqpoint{2.752868in}{0.863252in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{0.849198in}}%
\pgfpathlineto{\pgfqpoint{2.754264in}{0.859692in}}%
\pgfpathlineto{\pgfqpoint{2.754728in}{0.863182in}}%
\pgfpathlineto{\pgfqpoint{2.755961in}{0.849104in}}%
\pgfpathlineto{\pgfqpoint{2.756115in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{2.757190in}{0.849057in}}%
\pgfpathlineto{\pgfqpoint{2.757496in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{2.757955in}{0.859551in}}%
\pgfpathlineto{\pgfqpoint{2.759022in}{0.848987in}}%
\pgfpathlineto{\pgfqpoint{2.759175in}{0.859504in}}%
\pgfpathlineto{\pgfqpoint{2.760238in}{0.848940in}}%
\pgfpathlineto{\pgfqpoint{2.760541in}{0.855943in}}%
\pgfpathlineto{\pgfqpoint{2.760995in}{0.859433in}}%
\pgfpathlineto{\pgfqpoint{2.762052in}{0.848869in}}%
\pgfpathlineto{\pgfqpoint{2.763255in}{0.862853in}}%
\pgfpathlineto{\pgfqpoint{2.762654in}{0.848846in}}%
\pgfpathlineto{\pgfqpoint{2.763555in}{0.855826in}}%
\pgfpathlineto{\pgfqpoint{2.763855in}{0.862829in}}%
\pgfpathlineto{\pgfqpoint{2.764902in}{0.852265in}}%
\pgfpathlineto{\pgfqpoint{2.765051in}{0.862782in}}%
\pgfpathlineto{\pgfqpoint{2.766094in}{0.852218in}}%
\pgfpathlineto{\pgfqpoint{2.766391in}{0.859222in}}%
\pgfpathlineto{\pgfqpoint{2.766836in}{0.862712in}}%
\pgfpathlineto{\pgfqpoint{2.767872in}{0.852148in}}%
\pgfpathlineto{\pgfqpoint{2.768020in}{0.862665in}}%
\pgfpathlineto{\pgfqpoint{2.769052in}{0.852101in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{2.769787in}{0.862595in}}%
\pgfpathlineto{\pgfqpoint{2.770959in}{0.848517in}}%
\pgfpathlineto{\pgfqpoint{2.771105in}{0.859034in}}%
\pgfpathlineto{\pgfqpoint{2.772127in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{2.772418in}{0.855473in}}%
\pgfpathlineto{\pgfqpoint{2.772709in}{0.862477in}}%
\pgfpathlineto{\pgfqpoint{2.773724in}{0.851913in}}%
\pgfpathlineto{\pgfqpoint{2.773869in}{0.862430in}}%
\pgfpathlineto{\pgfqpoint{2.775025in}{0.848352in}}%
\pgfpathlineto{\pgfqpoint{2.775314in}{0.855356in}}%
\pgfpathlineto{\pgfqpoint{2.775746in}{0.858846in}}%
\pgfpathlineto{\pgfqpoint{2.776751in}{0.848282in}}%
\pgfpathlineto{\pgfqpoint{2.776895in}{0.858799in}}%
\pgfpathlineto{\pgfqpoint{2.777896in}{0.848235in}}%
\pgfpathlineto{\pgfqpoint{2.778324in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{2.778609in}{0.858728in}}%
\pgfpathlineto{\pgfqpoint{2.779605in}{0.848164in}}%
\pgfpathlineto{\pgfqpoint{2.779747in}{0.858681in}}%
\pgfpathlineto{\pgfqpoint{2.780739in}{0.848117in}}%
\pgfpathlineto{\pgfqpoint{2.781163in}{0.851607in}}%
\pgfpathlineto{\pgfqpoint{2.781446in}{0.858611in}}%
\pgfpathlineto{\pgfqpoint{2.782432in}{0.848047in}}%
\pgfpathlineto{\pgfqpoint{2.782572in}{0.858564in}}%
\pgfpathlineto{\pgfqpoint{2.783555in}{0.848000in}}%
\pgfpathlineto{\pgfqpoint{2.783975in}{0.851490in}}%
\pgfpathlineto{\pgfqpoint{2.784255in}{0.858493in}}%
\pgfpathlineto{\pgfqpoint{2.785232in}{0.847929in}}%
\pgfpathlineto{\pgfqpoint{2.785371in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{2.786344in}{0.847882in}}%
\pgfpathlineto{\pgfqpoint{2.786760in}{0.851372in}}%
\pgfpathlineto{\pgfqpoint{2.787037in}{0.858376in}}%
\pgfpathlineto{\pgfqpoint{2.788005in}{0.847812in}}%
\pgfpathlineto{\pgfqpoint{2.788143in}{0.858329in}}%
\pgfpathlineto{\pgfqpoint{2.789107in}{0.847765in}}%
\pgfpathlineto{\pgfqpoint{2.789520in}{0.851255in}}%
\pgfpathlineto{\pgfqpoint{2.789794in}{0.858259in}}%
\pgfpathlineto{\pgfqpoint{2.790753in}{0.847694in}}%
\pgfpathlineto{\pgfqpoint{2.790890in}{0.858212in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{0.847647in}}%
\pgfpathlineto{\pgfqpoint{2.792253in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{2.792525in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{2.793475in}{0.847577in}}%
\pgfpathlineto{\pgfqpoint{2.793611in}{0.858094in}}%
\pgfpathlineto{\pgfqpoint{2.794557in}{0.847530in}}%
\pgfpathlineto{\pgfqpoint{2.794962in}{0.851020in}}%
\pgfpathlineto{\pgfqpoint{2.795231in}{0.858024in}}%
\pgfpathlineto{\pgfqpoint{2.796173in}{0.847459in}}%
\pgfpathlineto{\pgfqpoint{2.796307in}{0.857977in}}%
\pgfpathlineto{\pgfqpoint{2.797245in}{0.847412in}}%
\pgfpathlineto{\pgfqpoint{2.797646in}{0.850903in}}%
\pgfpathlineto{\pgfqpoint{2.797913in}{0.857906in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{0.847342in}}%
\pgfpathlineto{\pgfqpoint{2.798979in}{0.857859in}}%
\pgfpathlineto{\pgfqpoint{2.799510in}{0.843805in}}%
\pgfpathlineto{\pgfqpoint{2.800306in}{0.850785in}}%
\pgfpathlineto{\pgfqpoint{2.800571in}{0.857789in}}%
\pgfpathlineto{\pgfqpoint{2.801627in}{0.843711in}}%
\pgfpathlineto{\pgfqpoint{2.801759in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{2.802679in}{0.843664in}}%
\pgfpathlineto{\pgfqpoint{2.803073in}{0.847154in}}%
\pgfpathlineto{\pgfqpoint{2.803335in}{0.854158in}}%
\pgfpathlineto{\pgfqpoint{2.804251in}{0.843593in}}%
\pgfpathlineto{\pgfqpoint{2.804382in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{2.805295in}{0.843546in}}%
\pgfpathlineto{\pgfqpoint{2.805685in}{0.847037in}}%
\pgfpathlineto{\pgfqpoint{2.805945in}{0.854040in}}%
\pgfpathlineto{\pgfqpoint{2.806853in}{0.843476in}}%
\pgfpathlineto{\pgfqpoint{2.806982in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{2.807887in}{0.843429in}}%
\pgfpathlineto{\pgfqpoint{2.808274in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{2.808531in}{0.853923in}}%
\pgfpathlineto{\pgfqpoint{2.809944in}{0.843335in}}%
\pgfpathlineto{\pgfqpoint{2.810072in}{0.853852in}}%
\pgfpathlineto{\pgfqpoint{2.811478in}{0.843264in}}%
\pgfpathlineto{\pgfqpoint{2.811605in}{0.853782in}}%
\pgfpathlineto{\pgfqpoint{2.813510in}{0.843170in}}%
\pgfpathlineto{\pgfqpoint{2.813637in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{2.815026in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{2.815152in}{0.853617in}}%
\pgfpathlineto{\pgfqpoint{2.817034in}{0.843006in}}%
\pgfpathlineto{\pgfqpoint{2.817159in}{0.853523in}}%
\pgfpathlineto{\pgfqpoint{2.818532in}{0.842936in}}%
\pgfpathlineto{\pgfqpoint{2.818656in}{0.853453in}}%
\pgfpathlineto{\pgfqpoint{2.820517in}{0.842842in}}%
\pgfpathlineto{\pgfqpoint{2.820640in}{0.853359in}}%
\pgfpathlineto{\pgfqpoint{2.821996in}{0.842771in}}%
\pgfpathlineto{\pgfqpoint{2.822119in}{0.853288in}}%
\pgfpathlineto{\pgfqpoint{2.823958in}{0.842677in}}%
\pgfpathlineto{\pgfqpoint{2.824080in}{0.853194in}}%
\pgfpathlineto{\pgfqpoint{2.825421in}{0.842607in}}%
\pgfpathlineto{\pgfqpoint{2.825543in}{0.853124in}}%
\pgfpathlineto{\pgfqpoint{2.827360in}{0.842513in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{2.828445in}{0.838952in}}%
\pgfpathlineto{\pgfqpoint{2.828926in}{0.852959in}}%
\pgfpathlineto{\pgfqpoint{2.830365in}{0.838858in}}%
\pgfpathlineto{\pgfqpoint{2.830723in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{2.831796in}{0.838788in}}%
\pgfpathlineto{\pgfqpoint{2.832272in}{0.852795in}}%
\pgfpathlineto{\pgfqpoint{2.834049in}{0.842184in}}%
\pgfpathlineto{\pgfqpoint{2.834167in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{2.835463in}{0.842113in}}%
\pgfpathlineto{\pgfqpoint{2.835580in}{0.852631in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{0.842019in}}%
\pgfpathlineto{\pgfqpoint{2.837454in}{0.852536in}}%
\pgfpathlineto{\pgfqpoint{2.838386in}{0.838459in}}%
\pgfpathlineto{\pgfqpoint{2.838735in}{0.841949in}}%
\pgfpathlineto{\pgfqpoint{2.838968in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{2.840243in}{0.838365in}}%
\pgfpathlineto{\pgfqpoint{2.840358in}{0.848882in}}%
\pgfpathlineto{\pgfqpoint{2.841627in}{0.838294in}}%
\pgfpathlineto{\pgfqpoint{2.841857in}{0.845298in}}%
\pgfpathlineto{\pgfqpoint{2.842202in}{0.848788in}}%
\pgfpathlineto{\pgfqpoint{2.843463in}{0.838200in}}%
\pgfpathlineto{\pgfqpoint{2.843577in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{2.844832in}{0.838130in}}%
\pgfpathlineto{\pgfqpoint{2.845060in}{0.845133in}}%
\pgfpathlineto{\pgfqpoint{2.845401in}{0.848624in}}%
\pgfpathlineto{\pgfqpoint{2.846649in}{0.838036in}}%
\pgfpathlineto{\pgfqpoint{2.846762in}{0.848553in}}%
\pgfpathlineto{\pgfqpoint{2.848003in}{0.837965in}}%
\pgfpathlineto{\pgfqpoint{2.848229in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{2.848566in}{0.848459in}}%
\pgfpathlineto{\pgfqpoint{2.849800in}{0.837871in}}%
\pgfpathlineto{\pgfqpoint{2.849912in}{0.848389in}}%
\pgfpathlineto{\pgfqpoint{2.851141in}{0.837801in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{0.844805in}}%
\pgfpathlineto{\pgfqpoint{2.851698in}{0.848295in}}%
\pgfpathlineto{\pgfqpoint{2.852919in}{0.837707in}}%
\pgfpathlineto{\pgfqpoint{2.853029in}{0.848224in}}%
\pgfpathlineto{\pgfqpoint{2.854245in}{0.837636in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{0.844640in}}%
\pgfpathlineto{\pgfqpoint{2.854796in}{0.848130in}}%
\pgfpathlineto{\pgfqpoint{2.856005in}{0.837542in}}%
\pgfpathlineto{\pgfqpoint{2.856114in}{0.848060in}}%
\pgfpathlineto{\pgfqpoint{2.857317in}{0.837472in}}%
\pgfpathlineto{\pgfqpoint{2.857535in}{0.844476in}}%
\pgfpathlineto{\pgfqpoint{2.857862in}{0.847966in}}%
\pgfpathlineto{\pgfqpoint{2.859058in}{0.837378in}}%
\pgfpathlineto{\pgfqpoint{2.859167in}{0.847895in}}%
\pgfpathlineto{\pgfqpoint{2.860358in}{0.837308in}}%
\pgfpathlineto{\pgfqpoint{2.860574in}{0.844311in}}%
\pgfpathlineto{\pgfqpoint{2.860897in}{0.847801in}}%
\pgfpathlineto{\pgfqpoint{2.862081in}{0.837213in}}%
\pgfpathlineto{\pgfqpoint{2.862188in}{0.847731in}}%
\pgfpathlineto{\pgfqpoint{2.863367in}{0.837143in}}%
\pgfpathlineto{\pgfqpoint{2.863581in}{0.844147in}}%
\pgfpathlineto{\pgfqpoint{2.863901in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{2.865073in}{0.837049in}}%
\pgfpathlineto{\pgfqpoint{2.865179in}{0.847566in}}%
\pgfpathlineto{\pgfqpoint{2.866346in}{0.836978in}}%
\pgfpathlineto{\pgfqpoint{2.866558in}{0.843982in}}%
\pgfpathlineto{\pgfqpoint{2.866875in}{0.847472in}}%
\pgfpathlineto{\pgfqpoint{2.868035in}{0.836885in}}%
\pgfpathlineto{\pgfqpoint{2.868140in}{0.847402in}}%
\pgfpathlineto{\pgfqpoint{2.869295in}{0.836814in}}%
\pgfpathlineto{\pgfqpoint{2.869610in}{0.840304in}}%
\pgfpathlineto{\pgfqpoint{2.869819in}{0.847308in}}%
\pgfpathlineto{\pgfqpoint{2.871072in}{0.833207in}}%
\pgfpathlineto{\pgfqpoint{2.871488in}{0.847214in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{0.836626in}}%
\pgfpathlineto{\pgfqpoint{2.872837in}{0.843630in}}%
\pgfpathlineto{\pgfqpoint{2.873974in}{0.833042in}}%
\pgfpathlineto{\pgfqpoint{2.874078in}{0.843559in}}%
\pgfpathlineto{\pgfqpoint{2.875210in}{0.832972in}}%
\pgfpathlineto{\pgfqpoint{2.875518in}{0.836462in}}%
\pgfpathlineto{\pgfqpoint{2.876440in}{0.846932in}}%
\pgfpathlineto{\pgfqpoint{2.876849in}{0.832878in}}%
\pgfpathlineto{\pgfqpoint{2.876951in}{0.843395in}}%
\pgfpathlineto{\pgfqpoint{2.878072in}{0.832807in}}%
\pgfpathlineto{\pgfqpoint{2.878377in}{0.836297in}}%
\pgfpathlineto{\pgfqpoint{2.878580in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{2.879695in}{0.832713in}}%
\pgfpathlineto{\pgfqpoint{2.879797in}{0.843230in}}%
\pgfpathlineto{\pgfqpoint{2.880907in}{0.832643in}}%
\pgfpathlineto{\pgfqpoint{2.881209in}{0.836133in}}%
\pgfpathlineto{\pgfqpoint{2.881411in}{0.843136in}}%
\pgfpathlineto{\pgfqpoint{2.882515in}{0.832549in}}%
\pgfpathlineto{\pgfqpoint{2.882615in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{2.883715in}{0.832478in}}%
\pgfpathlineto{\pgfqpoint{2.884014in}{0.835968in}}%
\pgfpathlineto{\pgfqpoint{2.884214in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{2.885308in}{0.832384in}}%
\pgfpathlineto{\pgfqpoint{2.885407in}{0.842901in}}%
\pgfpathlineto{\pgfqpoint{2.886497in}{0.832314in}}%
\pgfpathlineto{\pgfqpoint{2.886793in}{0.835804in}}%
\pgfpathlineto{\pgfqpoint{2.886991in}{0.842807in}}%
\pgfpathlineto{\pgfqpoint{2.888075in}{0.832220in}}%
\pgfpathlineto{\pgfqpoint{2.888173in}{0.842737in}}%
\pgfpathlineto{\pgfqpoint{2.889252in}{0.832149in}}%
\pgfpathlineto{\pgfqpoint{2.889546in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{2.889742in}{0.842643in}}%
\pgfpathlineto{\pgfqpoint{2.890816in}{0.832055in}}%
\pgfpathlineto{\pgfqpoint{2.890913in}{0.842573in}}%
\pgfpathlineto{\pgfqpoint{2.891982in}{0.831985in}}%
\pgfpathlineto{\pgfqpoint{2.892274in}{0.835475in}}%
\pgfpathlineto{\pgfqpoint{2.892467in}{0.842479in}}%
\pgfpathlineto{\pgfqpoint{2.893531in}{0.831891in}}%
\pgfpathlineto{\pgfqpoint{2.893628in}{0.842408in}}%
\pgfpathlineto{\pgfqpoint{2.895072in}{0.831797in}}%
\pgfpathlineto{\pgfqpoint{2.895168in}{0.842314in}}%
\pgfpathlineto{\pgfqpoint{2.895935in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{2.896987in}{0.831679in}}%
\pgfpathlineto{\pgfqpoint{2.897082in}{0.842197in}}%
\pgfpathlineto{\pgfqpoint{2.897463in}{0.828142in}}%
\pgfpathlineto{\pgfqpoint{2.898604in}{0.842103in}}%
\pgfpathlineto{\pgfqpoint{2.900496in}{0.827954in}}%
\pgfpathlineto{\pgfqpoint{2.900591in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{2.902001in}{0.827860in}}%
\pgfpathlineto{\pgfqpoint{2.902095in}{0.838378in}}%
\pgfpathlineto{\pgfqpoint{2.903872in}{0.827743in}}%
\pgfpathlineto{\pgfqpoint{2.904617in}{0.841727in}}%
\pgfpathlineto{\pgfqpoint{2.904244in}{0.827719in}}%
\pgfpathlineto{\pgfqpoint{2.905452in}{0.838166in}}%
\pgfpathlineto{\pgfqpoint{2.905730in}{0.841656in}}%
\pgfpathlineto{\pgfqpoint{2.907117in}{0.831045in}}%
\pgfpathlineto{\pgfqpoint{2.907209in}{0.841562in}}%
\pgfpathlineto{\pgfqpoint{2.908588in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{2.908680in}{0.841468in}}%
\pgfpathlineto{\pgfqpoint{2.910509in}{0.827320in}}%
\pgfpathlineto{\pgfqpoint{2.910600in}{0.837837in}}%
\pgfpathlineto{\pgfqpoint{2.911964in}{0.827226in}}%
\pgfpathlineto{\pgfqpoint{2.912054in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{2.913772in}{0.827109in}}%
\pgfpathlineto{\pgfqpoint{2.913862in}{0.837626in}}%
\pgfpathlineto{\pgfqpoint{2.915211in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{2.915301in}{0.837532in}}%
\pgfpathlineto{\pgfqpoint{2.916643in}{0.840951in}}%
\pgfpathlineto{\pgfqpoint{2.917000in}{0.826897in}}%
\pgfpathlineto{\pgfqpoint{2.917089in}{0.837414in}}%
\pgfpathlineto{\pgfqpoint{2.918423in}{0.826803in}}%
\pgfpathlineto{\pgfqpoint{2.918601in}{0.833807in}}%
\pgfpathlineto{\pgfqpoint{2.918866in}{0.837297in}}%
\pgfpathlineto{\pgfqpoint{2.920193in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{2.920281in}{0.837203in}}%
\pgfpathlineto{\pgfqpoint{2.921601in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{2.921776in}{0.833595in}}%
\pgfpathlineto{\pgfqpoint{2.922039in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{2.923351in}{0.826474in}}%
\pgfpathlineto{\pgfqpoint{2.923439in}{0.836991in}}%
\pgfpathlineto{\pgfqpoint{2.924744in}{0.826380in}}%
\pgfpathlineto{\pgfqpoint{2.924918in}{0.833384in}}%
\pgfpathlineto{\pgfqpoint{2.925178in}{0.836874in}}%
\pgfpathlineto{\pgfqpoint{2.926476in}{0.826263in}}%
\pgfpathlineto{\pgfqpoint{2.926563in}{0.836780in}}%
\pgfpathlineto{\pgfqpoint{2.927855in}{0.826169in}}%
\pgfpathlineto{\pgfqpoint{2.928027in}{0.833173in}}%
\pgfpathlineto{\pgfqpoint{2.928284in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{2.929569in}{0.826051in}}%
\pgfpathlineto{\pgfqpoint{2.929654in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{2.930933in}{0.825957in}}%
\pgfpathlineto{\pgfqpoint{2.931103in}{0.832961in}}%
\pgfpathlineto{\pgfqpoint{2.931358in}{0.836451in}}%
\pgfpathlineto{\pgfqpoint{2.932629in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{2.932714in}{0.836357in}}%
\pgfpathlineto{\pgfqpoint{2.933979in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{2.934148in}{0.832749in}}%
\pgfpathlineto{\pgfqpoint{2.934400in}{0.836240in}}%
\pgfpathlineto{\pgfqpoint{2.935658in}{0.825629in}}%
\pgfpathlineto{\pgfqpoint{2.935742in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{0.825535in}}%
\pgfpathlineto{\pgfqpoint{2.937161in}{0.832538in}}%
\pgfpathlineto{\pgfqpoint{2.937411in}{0.836028in}}%
\pgfpathlineto{\pgfqpoint{2.938657in}{0.825417in}}%
\pgfpathlineto{\pgfqpoint{2.938739in}{0.835934in}}%
\pgfpathlineto{\pgfqpoint{2.939979in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{2.940144in}{0.832327in}}%
\pgfpathlineto{\pgfqpoint{2.940392in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{2.941625in}{0.825206in}}%
\pgfpathlineto{\pgfqpoint{2.941707in}{0.835723in}}%
\pgfpathlineto{\pgfqpoint{2.942934in}{0.825112in}}%
\pgfpathlineto{\pgfqpoint{2.943179in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{2.943342in}{0.835605in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{0.824994in}}%
\pgfpathlineto{\pgfqpoint{2.944644in}{0.835511in}}%
\pgfpathlineto{\pgfqpoint{2.945860in}{0.824900in}}%
\pgfpathlineto{\pgfqpoint{2.946102in}{0.828390in}}%
\pgfpathlineto{\pgfqpoint{2.946264in}{0.835394in}}%
\pgfpathlineto{\pgfqpoint{2.947473in}{0.824783in}}%
\pgfpathlineto{\pgfqpoint{2.947553in}{0.835300in}}%
\pgfpathlineto{\pgfqpoint{2.948757in}{0.824689in}}%
\pgfpathlineto{\pgfqpoint{2.948997in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{2.949157in}{0.835182in}}%
\pgfpathlineto{\pgfqpoint{2.950354in}{0.824571in}}%
\pgfpathlineto{\pgfqpoint{2.950434in}{0.835088in}}%
\pgfpathlineto{\pgfqpoint{2.951626in}{0.824477in}}%
\pgfpathlineto{\pgfqpoint{2.951863in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{2.952022in}{0.834971in}}%
\pgfpathlineto{\pgfqpoint{2.953207in}{0.824360in}}%
\pgfpathlineto{\pgfqpoint{2.953286in}{0.834877in}}%
\pgfpathlineto{\pgfqpoint{2.954467in}{0.824266in}}%
\pgfpathlineto{\pgfqpoint{2.954702in}{0.827756in}}%
\pgfpathlineto{\pgfqpoint{2.954859in}{0.834759in}}%
\pgfpathlineto{\pgfqpoint{2.956034in}{0.824148in}}%
\pgfpathlineto{\pgfqpoint{2.956112in}{0.834666in}}%
\pgfpathlineto{\pgfqpoint{2.957281in}{0.824054in}}%
\pgfpathlineto{\pgfqpoint{2.957514in}{0.827544in}}%
\pgfpathlineto{\pgfqpoint{2.957670in}{0.834548in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{0.823937in}}%
\pgfpathlineto{\pgfqpoint{2.958910in}{0.834454in}}%
\pgfpathlineto{\pgfqpoint{2.960068in}{0.823843in}}%
\pgfpathlineto{\pgfqpoint{2.960300in}{0.827333in}}%
\pgfpathlineto{\pgfqpoint{2.960454in}{0.834337in}}%
\pgfpathlineto{\pgfqpoint{2.961989in}{0.820188in}}%
\pgfpathlineto{\pgfqpoint{2.962906in}{0.834149in}}%
\pgfpathlineto{\pgfqpoint{2.962601in}{0.820141in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{2.964125in}{0.834055in}}%
\pgfpathlineto{\pgfqpoint{2.965339in}{0.819930in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{0.830447in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{0.819812in}}%
\pgfpathlineto{\pgfqpoint{2.966924in}{0.830330in}}%
\pgfpathlineto{\pgfqpoint{2.968651in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{2.968950in}{0.833679in}}%
\pgfpathlineto{\pgfqpoint{2.970144in}{0.819554in}}%
\pgfpathlineto{\pgfqpoint{2.970219in}{0.830071in}}%
\pgfpathlineto{\pgfqpoint{2.971927in}{0.819413in}}%
\pgfpathlineto{\pgfqpoint{2.972001in}{0.829930in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{0.819295in}}%
\pgfpathlineto{\pgfqpoint{2.973477in}{0.829813in}}%
\pgfpathlineto{\pgfqpoint{2.975166in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{2.975239in}{0.829672in}}%
\pgfpathlineto{\pgfqpoint{2.976627in}{0.819037in}}%
\pgfpathlineto{\pgfqpoint{2.976700in}{0.829554in}}%
\pgfpathlineto{\pgfqpoint{2.978371in}{0.818896in}}%
\pgfpathlineto{\pgfqpoint{2.978443in}{0.829413in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{2.979960in}{0.825782in}}%
\pgfpathlineto{\pgfqpoint{2.980176in}{0.829272in}}%
\pgfpathlineto{\pgfqpoint{2.981541in}{0.818638in}}%
\pgfpathlineto{\pgfqpoint{2.981612in}{0.829155in}}%
\pgfpathlineto{\pgfqpoint{2.982970in}{0.818520in}}%
\pgfpathlineto{\pgfqpoint{2.983113in}{0.825524in}}%
\pgfpathlineto{\pgfqpoint{2.983327in}{0.829014in}}%
\pgfpathlineto{\pgfqpoint{2.984677in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{2.984748in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{2.986092in}{0.818262in}}%
\pgfpathlineto{\pgfqpoint{2.986233in}{0.825265in}}%
\pgfpathlineto{\pgfqpoint{2.986444in}{0.828756in}}%
\pgfpathlineto{\pgfqpoint{2.987780in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{2.987850in}{0.828638in}}%
\pgfpathlineto{\pgfqpoint{2.989180in}{0.818003in}}%
\pgfpathlineto{\pgfqpoint{2.989320in}{0.825007in}}%
\pgfpathlineto{\pgfqpoint{2.989529in}{0.828497in}}%
\pgfpathlineto{\pgfqpoint{2.990851in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{0.828379in}}%
\pgfpathlineto{\pgfqpoint{2.992237in}{0.817745in}}%
\pgfpathlineto{\pgfqpoint{2.992375in}{0.824748in}}%
\pgfpathlineto{\pgfqpoint{2.992582in}{0.828239in}}%
\pgfpathlineto{\pgfqpoint{2.993891in}{0.817604in}}%
\pgfpathlineto{\pgfqpoint{2.993960in}{0.828121in}}%
\pgfpathlineto{\pgfqpoint{2.995262in}{0.817486in}}%
\pgfpathlineto{\pgfqpoint{2.995399in}{0.824490in}}%
\pgfpathlineto{\pgfqpoint{2.995604in}{0.827980in}}%
\pgfpathlineto{\pgfqpoint{2.996899in}{0.817345in}}%
\pgfpathlineto{\pgfqpoint{2.996967in}{0.827863in}}%
\pgfpathlineto{\pgfqpoint{2.998257in}{0.817228in}}%
\pgfpathlineto{\pgfqpoint{2.998460in}{0.820718in}}%
\pgfpathlineto{\pgfqpoint{2.998595in}{0.827722in}}%
\pgfpathlineto{\pgfqpoint{2.999878in}{0.817087in}}%
\pgfpathlineto{\pgfqpoint{2.999945in}{0.827604in}}%
\pgfpathlineto{\pgfqpoint{3.001221in}{0.816969in}}%
\pgfpathlineto{\pgfqpoint{3.001422in}{0.820460in}}%
\pgfpathlineto{\pgfqpoint{3.001556in}{0.827463in}}%
\pgfpathlineto{\pgfqpoint{3.002826in}{0.816828in}}%
\pgfpathlineto{\pgfqpoint{3.002893in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{3.003957in}{0.813221in}}%
\pgfpathlineto{\pgfqpoint{3.004356in}{0.820201in}}%
\pgfpathlineto{\pgfqpoint{3.004488in}{0.827205in}}%
\pgfpathlineto{\pgfqpoint{3.005811in}{0.813057in}}%
\pgfpathlineto{\pgfqpoint{3.006339in}{0.827040in}}%
\pgfpathlineto{\pgfqpoint{3.006075in}{0.813033in}}%
\pgfpathlineto{\pgfqpoint{3.007391in}{0.826946in}}%
\pgfpathlineto{\pgfqpoint{3.008963in}{0.812775in}}%
\pgfpathlineto{\pgfqpoint{3.010266in}{0.826688in}}%
\pgfpathlineto{\pgfqpoint{3.010006in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{3.010461in}{0.816147in}}%
\pgfpathlineto{\pgfqpoint{3.010786in}{0.826641in}}%
\pgfpathlineto{\pgfqpoint{3.011822in}{0.812516in}}%
\pgfpathlineto{\pgfqpoint{3.011887in}{0.823033in}}%
\pgfpathlineto{\pgfqpoint{3.013113in}{0.812399in}}%
\pgfpathlineto{\pgfqpoint{3.013306in}{0.815889in}}%
\pgfpathlineto{\pgfqpoint{3.014654in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{3.013628in}{0.826383in}}%
\pgfpathlineto{\pgfqpoint{3.014846in}{0.815748in}}%
\pgfpathlineto{\pgfqpoint{3.014910in}{0.826265in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{0.812117in}}%
\pgfpathlineto{\pgfqpoint{3.016379in}{0.815607in}}%
\pgfpathlineto{\pgfqpoint{3.017713in}{0.811976in}}%
\pgfpathlineto{\pgfqpoint{3.016951in}{0.826077in}}%
\pgfpathlineto{\pgfqpoint{3.017903in}{0.815466in}}%
\pgfpathlineto{\pgfqpoint{3.017967in}{0.825983in}}%
\pgfpathlineto{\pgfqpoint{3.018726in}{0.811882in}}%
\pgfpathlineto{\pgfqpoint{3.019483in}{0.825842in}}%
\pgfpathlineto{\pgfqpoint{3.021242in}{0.811647in}}%
\pgfpathlineto{\pgfqpoint{3.021743in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{3.022492in}{0.811529in}}%
\pgfpathlineto{\pgfqpoint{3.022804in}{0.822023in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{0.811388in}}%
\pgfpathlineto{\pgfqpoint{3.024234in}{0.825396in}}%
\pgfpathlineto{\pgfqpoint{3.024420in}{0.814855in}}%
\pgfpathlineto{\pgfqpoint{3.024482in}{0.825372in}}%
\pgfpathlineto{\pgfqpoint{3.024977in}{0.811294in}}%
\pgfpathlineto{\pgfqpoint{3.025965in}{0.825231in}}%
\pgfpathlineto{\pgfqpoint{3.026212in}{0.811177in}}%
\pgfpathlineto{\pgfqpoint{3.027625in}{0.814550in}}%
\pgfpathlineto{\pgfqpoint{3.027686in}{0.825067in}}%
\pgfpathlineto{\pgfqpoint{3.028910in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{3.029154in}{0.824926in}}%
\pgfpathlineto{\pgfqpoint{3.030856in}{0.810731in}}%
\pgfpathlineto{\pgfqpoint{3.030917in}{0.821248in}}%
\pgfpathlineto{\pgfqpoint{3.032308in}{0.810590in}}%
\pgfpathlineto{\pgfqpoint{3.032429in}{0.817593in}}%
\pgfpathlineto{\pgfqpoint{3.032610in}{0.821083in}}%
\pgfpathlineto{\pgfqpoint{3.033993in}{0.810425in}}%
\pgfpathlineto{\pgfqpoint{3.034472in}{0.824409in}}%
\pgfpathlineto{\pgfqpoint{3.035190in}{0.810308in}}%
\pgfpathlineto{\pgfqpoint{3.035549in}{0.817288in}}%
\pgfpathlineto{\pgfqpoint{3.035668in}{0.810261in}}%
\pgfpathlineto{\pgfqpoint{3.035906in}{0.824268in}}%
\pgfpathlineto{\pgfqpoint{3.037037in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{3.037096in}{0.824151in}}%
\pgfpathlineto{\pgfqpoint{3.038459in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{3.038577in}{0.820496in}}%
\pgfpathlineto{\pgfqpoint{3.038754in}{0.823986in}}%
\pgfpathlineto{\pgfqpoint{3.040167in}{0.809814in}}%
\pgfpathlineto{\pgfqpoint{3.040402in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{3.041574in}{0.809673in}}%
\pgfpathlineto{\pgfqpoint{3.041691in}{0.816677in}}%
\pgfpathlineto{\pgfqpoint{3.041866in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{3.043207in}{0.809509in}}%
\pgfpathlineto{\pgfqpoint{3.043265in}{0.820026in}}%
\pgfpathlineto{\pgfqpoint{3.044599in}{0.809368in}}%
\pgfpathlineto{\pgfqpoint{3.044715in}{0.816372in}}%
\pgfpathlineto{\pgfqpoint{3.044889in}{0.819862in}}%
\pgfpathlineto{\pgfqpoint{3.046216in}{0.809204in}}%
\pgfpathlineto{\pgfqpoint{3.046905in}{0.823164in}}%
\pgfpathlineto{\pgfqpoint{3.047135in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{3.047766in}{0.812553in}}%
\pgfpathlineto{\pgfqpoint{3.047880in}{0.819556in}}%
\pgfpathlineto{\pgfqpoint{3.049194in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{3.049251in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{3.050558in}{0.808757in}}%
\pgfpathlineto{\pgfqpoint{3.050728in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{3.051464in}{0.822694in}}%
\pgfpathlineto{\pgfqpoint{3.052142in}{0.808593in}}%
\pgfpathlineto{\pgfqpoint{3.052368in}{0.822600in}}%
\pgfpathlineto{\pgfqpoint{3.052593in}{0.808546in}}%
\pgfpathlineto{\pgfqpoint{3.053718in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{3.055229in}{0.811777in}}%
\pgfpathlineto{\pgfqpoint{3.055285in}{0.822295in}}%
\pgfpathlineto{\pgfqpoint{3.056566in}{0.811636in}}%
\pgfpathlineto{\pgfqpoint{3.056733in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{3.056844in}{0.822130in}}%
\pgfpathlineto{\pgfqpoint{3.058118in}{0.811472in}}%
\pgfpathlineto{\pgfqpoint{3.058173in}{0.821989in}}%
\pgfpathlineto{\pgfqpoint{3.059442in}{0.811331in}}%
\pgfpathlineto{\pgfqpoint{3.059607in}{0.814821in}}%
\pgfpathlineto{\pgfqpoint{3.059717in}{0.821825in}}%
\pgfpathlineto{\pgfqpoint{3.061198in}{0.811143in}}%
\pgfpathlineto{\pgfqpoint{3.061253in}{0.821660in}}%
\pgfpathlineto{\pgfqpoint{3.062726in}{0.810979in}}%
\pgfpathlineto{\pgfqpoint{3.062781in}{0.821496in}}%
\pgfpathlineto{\pgfqpoint{3.064463in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{3.064517in}{0.821308in}}%
\pgfpathlineto{\pgfqpoint{3.065974in}{0.810626in}}%
\pgfpathlineto{\pgfqpoint{3.066028in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{3.067692in}{0.810438in}}%
\pgfpathlineto{\pgfqpoint{3.067746in}{0.820955in}}%
\pgfpathlineto{\pgfqpoint{3.069187in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{3.069240in}{0.820791in}}%
\pgfpathlineto{\pgfqpoint{3.070886in}{0.810086in}}%
\pgfpathlineto{\pgfqpoint{3.070939in}{0.820603in}}%
\pgfpathlineto{\pgfqpoint{3.072365in}{0.809921in}}%
\pgfpathlineto{\pgfqpoint{3.072418in}{0.820439in}}%
\pgfpathlineto{\pgfqpoint{3.074046in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{3.074099in}{0.820251in}}%
\pgfpathlineto{\pgfqpoint{3.075509in}{0.809569in}}%
\pgfpathlineto{\pgfqpoint{3.075614in}{0.816572in}}%
\pgfpathlineto{\pgfqpoint{3.075770in}{0.820063in}}%
\pgfpathlineto{\pgfqpoint{3.077173in}{0.809381in}}%
\pgfpathlineto{\pgfqpoint{3.077224in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{3.078620in}{0.809216in}}%
\pgfpathlineto{\pgfqpoint{3.078724in}{0.816220in}}%
\pgfpathlineto{\pgfqpoint{3.078878in}{0.819710in}}%
\pgfpathlineto{\pgfqpoint{3.080266in}{0.809029in}}%
\pgfpathlineto{\pgfqpoint{3.080318in}{0.819546in}}%
\pgfpathlineto{\pgfqpoint{3.081699in}{0.808864in}}%
\pgfpathlineto{\pgfqpoint{3.081801in}{0.815868in}}%
\pgfpathlineto{\pgfqpoint{3.081954in}{0.819358in}}%
\pgfpathlineto{\pgfqpoint{3.083328in}{0.808676in}}%
\pgfpathlineto{\pgfqpoint{3.083379in}{0.819193in}}%
\pgfpathlineto{\pgfqpoint{3.084746in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{3.084847in}{0.815515in}}%
\pgfpathlineto{\pgfqpoint{3.084998in}{0.819005in}}%
\pgfpathlineto{\pgfqpoint{3.086358in}{0.808324in}}%
\pgfpathlineto{\pgfqpoint{3.086408in}{0.818841in}}%
\pgfpathlineto{\pgfqpoint{3.087762in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{3.087912in}{0.811649in}}%
\pgfpathlineto{\pgfqpoint{3.088012in}{0.818653in}}%
\pgfpathlineto{\pgfqpoint{3.089358in}{0.807971in}}%
\pgfpathlineto{\pgfqpoint{3.089407in}{0.818488in}}%
\pgfpathlineto{\pgfqpoint{3.090747in}{0.807807in}}%
\pgfpathlineto{\pgfqpoint{3.090896in}{0.811297in}}%
\pgfpathlineto{\pgfqpoint{3.090994in}{0.818301in}}%
\pgfpathlineto{\pgfqpoint{3.092327in}{0.807619in}}%
\pgfpathlineto{\pgfqpoint{3.092376in}{0.818136in}}%
\pgfpathlineto{\pgfqpoint{3.093702in}{0.807454in}}%
\pgfpathlineto{\pgfqpoint{3.093849in}{0.810944in}}%
\pgfpathlineto{\pgfqpoint{3.093947in}{0.817948in}}%
\pgfpathlineto{\pgfqpoint{3.095267in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{3.095315in}{0.817783in}}%
\pgfpathlineto{\pgfqpoint{3.096629in}{0.807102in}}%
\pgfpathlineto{\pgfqpoint{3.096774in}{0.810592in}}%
\pgfpathlineto{\pgfqpoint{3.096871in}{0.817596in}}%
\pgfpathlineto{\pgfqpoint{3.098177in}{0.806914in}}%
\pgfpathlineto{\pgfqpoint{3.098226in}{0.817431in}}%
\pgfpathlineto{\pgfqpoint{3.099718in}{0.806726in}}%
\pgfpathlineto{\pgfqpoint{3.099766in}{0.817243in}}%
\pgfpathlineto{\pgfqpoint{3.101442in}{0.806514in}}%
\pgfpathlineto{\pgfqpoint{3.101490in}{0.817032in}}%
\pgfpathlineto{\pgfqpoint{3.102966in}{0.806327in}}%
\pgfpathlineto{\pgfqpoint{3.103013in}{0.816844in}}%
\pgfpathlineto{\pgfqpoint{3.104671in}{0.806115in}}%
\pgfpathlineto{\pgfqpoint{3.104718in}{0.816632in}}%
\pgfpathlineto{\pgfqpoint{3.106178in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{3.106225in}{0.816444in}}%
\pgfpathlineto{\pgfqpoint{3.107865in}{0.805716in}}%
\pgfpathlineto{\pgfqpoint{3.107911in}{0.816233in}}%
\pgfpathlineto{\pgfqpoint{3.109356in}{0.805528in}}%
\pgfpathlineto{\pgfqpoint{3.109402in}{0.816045in}}%
\pgfpathlineto{\pgfqpoint{3.111024in}{0.805316in}}%
\pgfpathlineto{\pgfqpoint{3.111070in}{0.815833in}}%
\pgfpathlineto{\pgfqpoint{3.112500in}{0.805128in}}%
\pgfpathlineto{\pgfqpoint{3.112591in}{0.812132in}}%
\pgfpathlineto{\pgfqpoint{3.112729in}{0.815622in}}%
\pgfpathlineto{\pgfqpoint{3.114150in}{0.804917in}}%
\pgfpathlineto{\pgfqpoint{3.114196in}{0.815434in}}%
\pgfpathlineto{\pgfqpoint{3.115610in}{0.804729in}}%
\pgfpathlineto{\pgfqpoint{3.115701in}{0.811733in}}%
\pgfpathlineto{\pgfqpoint{3.115838in}{0.815223in}}%
\pgfpathlineto{\pgfqpoint{3.117244in}{0.804517in}}%
\pgfpathlineto{\pgfqpoint{3.117289in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{3.118689in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{3.118779in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{3.118914in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{3.120305in}{0.804118in}}%
\pgfpathlineto{\pgfqpoint{3.120350in}{0.814635in}}%
\pgfpathlineto{\pgfqpoint{3.121735in}{0.803930in}}%
\pgfpathlineto{\pgfqpoint{3.121824in}{0.810934in}}%
\pgfpathlineto{\pgfqpoint{3.121958in}{0.814424in}}%
\pgfpathlineto{\pgfqpoint{3.123335in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{3.123380in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{3.124750in}{0.803531in}}%
\pgfpathlineto{\pgfqpoint{3.124883in}{0.807021in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{0.814024in}}%
\pgfpathlineto{\pgfqpoint{3.126334in}{0.803319in}}%
\pgfpathlineto{\pgfqpoint{3.126378in}{0.813836in}}%
\pgfpathlineto{\pgfqpoint{3.127735in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{3.127866in}{0.806621in}}%
\pgfpathlineto{\pgfqpoint{3.127954in}{0.813625in}}%
\pgfpathlineto{\pgfqpoint{3.129304in}{0.802920in}}%
\pgfpathlineto{\pgfqpoint{3.129347in}{0.813437in}}%
\pgfpathlineto{\pgfqpoint{3.130690in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{3.130820in}{0.806222in}}%
\pgfpathlineto{\pgfqpoint{3.130907in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{3.132243in}{0.802520in}}%
\pgfpathlineto{\pgfqpoint{3.132286in}{0.813038in}}%
\pgfpathlineto{\pgfqpoint{3.133616in}{0.802332in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{0.805823in}}%
\pgfpathlineto{\pgfqpoint{3.133830in}{0.812826in}}%
\pgfpathlineto{\pgfqpoint{3.135324in}{0.802097in}}%
\pgfpathlineto{\pgfqpoint{3.135366in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{3.136725in}{0.798396in}}%
\pgfpathlineto{\pgfqpoint{3.136852in}{0.801886in}}%
\pgfpathlineto{\pgfqpoint{3.137233in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{3.138415in}{0.798161in}}%
\pgfpathlineto{\pgfqpoint{3.138920in}{0.812121in}}%
\pgfpathlineto{\pgfqpoint{3.139256in}{0.798044in}}%
\pgfpathlineto{\pgfqpoint{3.139969in}{0.808467in}}%
\pgfpathlineto{\pgfqpoint{3.140263in}{0.797903in}}%
\pgfpathlineto{\pgfqpoint{3.140095in}{0.811957in}}%
\pgfpathlineto{\pgfqpoint{3.141557in}{0.801228in}}%
\pgfpathlineto{\pgfqpoint{3.141599in}{0.811746in}}%
\pgfpathlineto{\pgfqpoint{3.142431in}{0.797597in}}%
\pgfpathlineto{\pgfqpoint{3.143095in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{3.144708in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{3.144749in}{0.811299in}}%
\pgfpathlineto{\pgfqpoint{3.146189in}{0.800571in}}%
\pgfpathlineto{\pgfqpoint{3.146271in}{0.807574in}}%
\pgfpathlineto{\pgfqpoint{3.147703in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{3.146394in}{0.811064in}}%
\pgfpathlineto{\pgfqpoint{3.147825in}{0.800335in}}%
\pgfpathlineto{\pgfqpoint{3.147866in}{0.810853in}}%
\pgfpathlineto{\pgfqpoint{3.149331in}{0.796610in}}%
\pgfpathlineto{\pgfqpoint{3.149372in}{0.807128in}}%
\pgfpathlineto{\pgfqpoint{3.150142in}{0.810524in}}%
\pgfpathlineto{\pgfqpoint{3.150950in}{0.796376in}}%
\pgfpathlineto{\pgfqpoint{3.151757in}{0.810289in}}%
\pgfpathlineto{\pgfqpoint{3.152400in}{0.796164in}}%
\pgfpathlineto{\pgfqpoint{3.152481in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{3.153683in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{3.152561in}{0.810171in}}%
\pgfpathlineto{\pgfqpoint{3.153963in}{0.799443in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.809960in}}%
\pgfpathlineto{\pgfqpoint{3.155398in}{0.799231in}}%
\pgfpathlineto{\pgfqpoint{3.155517in}{0.802721in}}%
\pgfpathlineto{\pgfqpoint{3.155597in}{0.809725in}}%
\pgfpathlineto{\pgfqpoint{3.156985in}{0.798996in}}%
\pgfpathlineto{\pgfqpoint{3.157024in}{0.809513in}}%
\pgfpathlineto{\pgfqpoint{3.158287in}{0.795295in}}%
\pgfpathlineto{\pgfqpoint{3.158523in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{3.159701in}{0.795083in}}%
\pgfpathlineto{\pgfqpoint{3.158602in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{3.159976in}{0.798550in}}%
\pgfpathlineto{\pgfqpoint{3.160015in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{3.161109in}{0.794872in}}%
\pgfpathlineto{\pgfqpoint{3.161499in}{0.801829in}}%
\pgfpathlineto{\pgfqpoint{3.161888in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{3.161577in}{0.808832in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{3.162975in}{0.808621in}}%
\pgfpathlineto{\pgfqpoint{3.164213in}{0.794402in}}%
\pgfpathlineto{\pgfqpoint{3.164445in}{0.801382in}}%
\pgfpathlineto{\pgfqpoint{3.165446in}{0.794214in}}%
\pgfpathlineto{\pgfqpoint{3.164830in}{0.808339in}}%
\pgfpathlineto{\pgfqpoint{3.166022in}{0.797634in}}%
\pgfpathlineto{\pgfqpoint{3.166060in}{0.808151in}}%
\pgfpathlineto{\pgfqpoint{3.167552in}{0.797399in}}%
\pgfpathlineto{\pgfqpoint{3.167590in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{3.169227in}{0.797140in}}%
\pgfpathlineto{\pgfqpoint{3.169265in}{0.807657in}}%
\pgfpathlineto{\pgfqpoint{3.170741in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{3.170779in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{3.172397in}{0.796647in}}%
\pgfpathlineto{\pgfqpoint{3.172435in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{3.173895in}{0.796412in}}%
\pgfpathlineto{\pgfqpoint{3.173933in}{0.806929in}}%
\pgfpathlineto{\pgfqpoint{3.175534in}{0.796153in}}%
\pgfpathlineto{\pgfqpoint{3.175571in}{0.806671in}}%
\pgfpathlineto{\pgfqpoint{3.177016in}{0.795919in}}%
\pgfpathlineto{\pgfqpoint{3.177090in}{0.802922in}}%
\pgfpathlineto{\pgfqpoint{3.177201in}{0.806412in}}%
\pgfpathlineto{\pgfqpoint{3.178638in}{0.795660in}}%
\pgfpathlineto{\pgfqpoint{3.178675in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{3.180105in}{0.795425in}}%
\pgfpathlineto{\pgfqpoint{3.180178in}{0.802429in}}%
\pgfpathlineto{\pgfqpoint{3.180288in}{0.805919in}}%
\pgfpathlineto{\pgfqpoint{3.181710in}{0.795167in}}%
\pgfpathlineto{\pgfqpoint{3.181746in}{0.805684in}}%
\pgfpathlineto{\pgfqpoint{3.183161in}{0.794932in}}%
\pgfpathlineto{\pgfqpoint{3.183234in}{0.801935in}}%
\pgfpathlineto{\pgfqpoint{3.183342in}{0.805426in}}%
\pgfpathlineto{\pgfqpoint{3.184750in}{0.794673in}}%
\pgfpathlineto{\pgfqpoint{3.184786in}{0.805191in}}%
\pgfpathlineto{\pgfqpoint{3.186187in}{0.794438in}}%
\pgfpathlineto{\pgfqpoint{3.186294in}{0.797928in}}%
\pgfpathlineto{\pgfqpoint{3.186366in}{0.804932in}}%
\pgfpathlineto{\pgfqpoint{3.187759in}{0.794180in}}%
\pgfpathlineto{\pgfqpoint{3.187795in}{0.804697in}}%
\pgfpathlineto{\pgfqpoint{3.189181in}{0.793945in}}%
\pgfpathlineto{\pgfqpoint{3.189288in}{0.797435in}}%
\pgfpathlineto{\pgfqpoint{3.189358in}{0.804439in}}%
\pgfpathlineto{\pgfqpoint{3.190738in}{0.793686in}}%
\pgfpathlineto{\pgfqpoint{3.192146in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{3.192005in}{0.793475in}}%
\pgfpathlineto{\pgfqpoint{3.192251in}{0.796942in}}%
\pgfpathlineto{\pgfqpoint{3.193687in}{0.793193in}}%
\pgfpathlineto{\pgfqpoint{3.192987in}{0.807341in}}%
\pgfpathlineto{\pgfqpoint{3.193791in}{0.796683in}}%
\pgfpathlineto{\pgfqpoint{3.193826in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{3.195220in}{0.792935in}}%
\pgfpathlineto{\pgfqpoint{3.195324in}{0.796425in}}%
\pgfpathlineto{\pgfqpoint{3.196191in}{0.806801in}}%
\pgfpathlineto{\pgfqpoint{3.196883in}{0.792653in}}%
\pgfpathlineto{\pgfqpoint{3.197021in}{0.806660in}}%
\pgfpathlineto{\pgfqpoint{3.197849in}{0.792488in}}%
\pgfpathlineto{\pgfqpoint{3.198434in}{0.802912in}}%
\pgfpathlineto{\pgfqpoint{3.198537in}{0.806402in}}%
\pgfpathlineto{\pgfqpoint{3.200011in}{0.795626in}}%
\pgfpathlineto{\pgfqpoint{3.200045in}{0.806143in}}%
\pgfpathlineto{\pgfqpoint{3.201511in}{0.795367in}}%
\pgfpathlineto{\pgfqpoint{3.201545in}{0.805885in}}%
\pgfpathlineto{\pgfqpoint{3.203140in}{0.795085in}}%
\pgfpathlineto{\pgfqpoint{3.203174in}{0.805603in}}%
\pgfpathlineto{\pgfqpoint{3.204625in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{3.204692in}{0.801831in}}%
\pgfpathlineto{\pgfqpoint{3.204793in}{0.805321in}}%
\pgfpathlineto{\pgfqpoint{3.206236in}{0.794545in}}%
\pgfpathlineto{\pgfqpoint{3.206269in}{0.805062in}}%
\pgfpathlineto{\pgfqpoint{3.207705in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{3.207772in}{0.801290in}}%
\pgfpathlineto{\pgfqpoint{3.207872in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{3.209300in}{0.794005in}}%
\pgfpathlineto{\pgfqpoint{3.209333in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{3.210754in}{0.793746in}}%
\pgfpathlineto{\pgfqpoint{3.210853in}{0.797237in}}%
\pgfpathlineto{\pgfqpoint{3.210919in}{0.804240in}}%
\pgfpathlineto{\pgfqpoint{3.212333in}{0.793464in}}%
\pgfpathlineto{\pgfqpoint{3.212365in}{0.803982in}}%
\pgfpathlineto{\pgfqpoint{3.213772in}{0.793206in}}%
\pgfpathlineto{\pgfqpoint{3.213870in}{0.796696in}}%
\pgfpathlineto{\pgfqpoint{3.213935in}{0.803700in}}%
\pgfpathlineto{\pgfqpoint{3.215334in}{0.792924in}}%
\pgfpathlineto{\pgfqpoint{3.215367in}{0.803441in}}%
\pgfpathlineto{\pgfqpoint{3.216759in}{0.792666in}}%
\pgfpathlineto{\pgfqpoint{3.216856in}{0.796156in}}%
\pgfpathlineto{\pgfqpoint{3.216921in}{0.803159in}}%
\pgfpathlineto{\pgfqpoint{3.218306in}{0.792384in}}%
\pgfpathlineto{\pgfqpoint{3.218338in}{0.802901in}}%
\pgfpathlineto{\pgfqpoint{3.219844in}{0.792102in}}%
\pgfpathlineto{\pgfqpoint{3.219876in}{0.802619in}}%
\pgfpathlineto{\pgfqpoint{3.221502in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{3.221534in}{0.802314in}}%
\pgfpathlineto{\pgfqpoint{3.223024in}{0.791514in}}%
\pgfpathlineto{\pgfqpoint{3.223056in}{0.802032in}}%
\pgfpathlineto{\pgfqpoint{3.224664in}{0.791209in}}%
\pgfpathlineto{\pgfqpoint{3.224696in}{0.801726in}}%
\pgfpathlineto{\pgfqpoint{3.226170in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{3.226201in}{0.801444in}}%
\pgfpathlineto{\pgfqpoint{3.227793in}{0.790622in}}%
\pgfpathlineto{\pgfqpoint{3.227824in}{0.801139in}}%
\pgfpathlineto{\pgfqpoint{3.229283in}{0.790340in}}%
\pgfpathlineto{\pgfqpoint{3.229345in}{0.797343in}}%
\pgfpathlineto{\pgfqpoint{3.229438in}{0.800833in}}%
\pgfpathlineto{\pgfqpoint{3.230889in}{0.790034in}}%
\pgfpathlineto{\pgfqpoint{3.230919in}{0.800551in}}%
\pgfpathlineto{\pgfqpoint{3.232363in}{0.789752in}}%
\pgfpathlineto{\pgfqpoint{3.232424in}{0.796756in}}%
\pgfpathlineto{\pgfqpoint{3.232975in}{0.803666in}}%
\pgfpathlineto{\pgfqpoint{3.233952in}{0.789447in}}%
\pgfpathlineto{\pgfqpoint{3.233983in}{0.799964in}}%
\pgfpathlineto{\pgfqpoint{3.235411in}{0.789165in}}%
\pgfpathlineto{\pgfqpoint{3.235502in}{0.792655in}}%
\pgfpathlineto{\pgfqpoint{3.235563in}{0.799659in}}%
\pgfpathlineto{\pgfqpoint{3.236984in}{0.788860in}}%
\pgfpathlineto{\pgfqpoint{3.237346in}{0.802820in}}%
\pgfpathlineto{\pgfqpoint{3.238309in}{0.788601in}}%
\pgfpathlineto{\pgfqpoint{3.238549in}{0.802585in}}%
\pgfpathlineto{\pgfqpoint{3.240105in}{0.788249in}}%
\pgfpathlineto{\pgfqpoint{3.240463in}{0.802209in}}%
\pgfpathlineto{\pgfqpoint{3.241534in}{0.787967in}}%
\pgfpathlineto{\pgfqpoint{3.241624in}{0.791457in}}%
\pgfpathlineto{\pgfqpoint{3.242957in}{0.787685in}}%
\pgfpathlineto{\pgfqpoint{3.241772in}{0.801951in}}%
\pgfpathlineto{\pgfqpoint{3.243164in}{0.791152in}}%
\pgfpathlineto{\pgfqpoint{3.243193in}{0.801669in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{0.791128in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{0.791128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510174in}{1.036470in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{1.036472in}}%
\pgfpathlineto{\pgfqpoint{0.728709in}{1.103112in}}%
\pgfpathlineto{\pgfqpoint{0.848419in}{1.169753in}}%
\pgfpathlineto{\pgfqpoint{0.933355in}{1.222362in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{1.218849in}}%
\pgfpathlineto{\pgfqpoint{1.053065in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{1.138001in}{1.194277in}}%
\pgfpathlineto{\pgfqpoint{1.172776in}{1.176733in}}%
\pgfpathlineto{\pgfqpoint{1.257711in}{1.166192in}}%
\pgfpathlineto{\pgfqpoint{1.342647in}{1.152138in}}%
\pgfpathlineto{\pgfqpoint{1.408529in}{1.138083in}}%
\pgfpathlineto{\pgfqpoint{1.474410in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{1.485989in}{1.131033in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{1.113465in}}%
\pgfpathlineto{\pgfqpoint{1.573751in}{1.099411in}}%
\pgfpathlineto{\pgfqpoint{1.582068in}{1.109928in}}%
\pgfpathlineto{\pgfqpoint{1.620465in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{1.627579in}{1.102877in}}%
\pgfpathlineto{\pgfqpoint{1.654438in}{1.088823in}}%
\pgfpathlineto{\pgfqpoint{1.660788in}{1.099340in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{1.078259in}}%
\pgfpathlineto{\pgfqpoint{1.701778in}{1.088776in}}%
\pgfpathlineto{\pgfqpoint{1.727923in}{1.071208in}}%
\pgfpathlineto{\pgfqpoint{1.732885in}{1.081726in}}%
\pgfpathlineto{\pgfqpoint{1.747290in}{1.071185in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{1.081702in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.064134in}}%
\pgfpathlineto{\pgfqpoint{1.778397in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{1.794803in}{1.060597in}}%
\pgfpathlineto{\pgfqpoint{1.798766in}{1.071114in}}%
\pgfpathlineto{\pgfqpoint{1.814107in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{1.817821in}{1.067577in}}%
\pgfpathlineto{\pgfqpoint{1.832226in}{1.053523in}}%
\pgfpathlineto{\pgfqpoint{1.835720in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{1.849296in}{1.049986in}}%
\pgfpathlineto{\pgfqpoint{1.852595in}{1.060503in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.042935in}}%
\pgfpathlineto{\pgfqpoint{1.871650in}{1.053452in}}%
\pgfpathlineto{\pgfqpoint{1.883702in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{1.886640in}{1.049915in}}%
\pgfpathlineto{\pgfqpoint{1.895282in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{1.898107in}{1.049892in}}%
\pgfpathlineto{\pgfqpoint{1.909145in}{1.035837in}}%
\pgfpathlineto{\pgfqpoint{1.911842in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{1.032300in}}%
\pgfpathlineto{\pgfqpoint{1.924966in}{1.042818in}}%
\pgfpathlineto{\pgfqpoint{1.932569in}{1.032277in}}%
\pgfpathlineto{\pgfqpoint{1.935060in}{1.042794in}}%
\pgfpathlineto{\pgfqpoint{1.944821in}{1.028740in}}%
\pgfpathlineto{\pgfqpoint{1.947212in}{1.039257in}}%
\pgfpathlineto{\pgfqpoint{1.956585in}{1.025203in}}%
\pgfpathlineto{\pgfqpoint{1.958883in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{1.965670in}{1.025179in}}%
\pgfpathlineto{\pgfqpoint{1.967899in}{1.035696in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{1.021642in}}%
\pgfpathlineto{\pgfqpoint{1.978794in}{1.032159in}}%
\pgfpathlineto{\pgfqpoint{1.987231in}{1.018105in}}%
\pgfpathlineto{\pgfqpoint{1.989302in}{1.028622in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.028599in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{2.007323in}{1.025062in}}%
\pgfpathlineto{\pgfqpoint{2.014992in}{1.011007in}}%
\pgfpathlineto{\pgfqpoint{2.016878in}{1.021525in}}%
\pgfpathlineto{\pgfqpoint{2.022467in}{1.010984in}}%
\pgfpathlineto{\pgfqpoint{2.024306in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{2.031552in}{1.007447in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{1.017964in}}%
\pgfpathlineto{\pgfqpoint{2.038624in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{2.040366in}{1.017941in}}%
\pgfpathlineto{\pgfqpoint{2.047232in}{1.003886in}}%
\pgfpathlineto{\pgfqpoint{2.048924in}{1.014404in}}%
\pgfpathlineto{\pgfqpoint{2.053942in}{1.003863in}}%
\pgfpathlineto{\pgfqpoint{2.055596in}{1.014380in}}%
\pgfpathlineto{\pgfqpoint{2.060504in}{1.003839in}}%
\pgfpathlineto{\pgfqpoint{2.062121in}{1.014357in}}%
\pgfpathlineto{\pgfqpoint{2.068505in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{2.070080in}{1.010819in}}%
\pgfpathlineto{\pgfqpoint{2.074754in}{1.000279in}}%
\pgfpathlineto{\pgfqpoint{2.076296in}{1.010796in}}%
\pgfpathlineto{\pgfqpoint{2.082383in}{0.996742in}}%
\pgfpathlineto{\pgfqpoint{2.083886in}{1.007259in}}%
\pgfpathlineto{\pgfqpoint{2.088348in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{2.089821in}{1.007235in}}%
\pgfpathlineto{\pgfqpoint{2.094195in}{0.996695in}}%
\pgfpathlineto{\pgfqpoint{2.095638in}{1.007212in}}%
\pgfpathlineto{\pgfqpoint{2.101344in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{2.102753in}{1.003675in}}%
\pgfpathlineto{\pgfqpoint{2.106941in}{0.993134in}}%
\pgfpathlineto{\pgfqpoint{2.108324in}{1.003651in}}%
\pgfpathlineto{\pgfqpoint{2.113791in}{0.989597in}}%
\pgfpathlineto{\pgfqpoint{2.115142in}{1.000114in}}%
\pgfpathlineto{\pgfqpoint{2.119159in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{2.120486in}{1.000091in}}%
\pgfpathlineto{\pgfqpoint{2.124432in}{0.989550in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{2.130892in}{0.986013in}}%
\pgfpathlineto{\pgfqpoint{2.132168in}{0.996530in}}%
\pgfpathlineto{\pgfqpoint{2.135961in}{0.985990in}}%
\pgfpathlineto{\pgfqpoint{2.137215in}{0.996507in}}%
\pgfpathlineto{\pgfqpoint{2.140944in}{0.985966in}}%
\pgfpathlineto{\pgfqpoint{2.142177in}{0.996483in}}%
\pgfpathlineto{\pgfqpoint{2.147057in}{0.982429in}}%
\pgfpathlineto{\pgfqpoint{2.148265in}{0.992946in}}%
\pgfpathlineto{\pgfqpoint{2.151858in}{0.982406in}}%
\pgfpathlineto{\pgfqpoint{2.153046in}{0.992923in}}%
\pgfpathlineto{\pgfqpoint{2.156582in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{2.157751in}{0.992899in}}%
\pgfpathlineto{\pgfqpoint{2.162382in}{0.978845in}}%
\pgfpathlineto{\pgfqpoint{2.163529in}{0.989362in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{0.985849in}}%
\pgfpathlineto{\pgfqpoint{2.166942in}{0.978821in}}%
\pgfpathlineto{\pgfqpoint{2.168071in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{2.169196in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{2.171433in}{0.978798in}}%
\pgfpathlineto{\pgfqpoint{2.172545in}{0.989315in}}%
\pgfpathlineto{\pgfqpoint{2.173653in}{0.985802in}}%
\pgfpathlineto{\pgfqpoint{2.175856in}{0.978775in}}%
\pgfpathlineto{\pgfqpoint{2.176951in}{0.989292in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{2.181293in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{2.182369in}{0.985755in}}%
\pgfpathlineto{\pgfqpoint{2.183441in}{0.982241in}}%
\pgfpathlineto{\pgfqpoint{2.185572in}{0.975214in}}%
\pgfpathlineto{\pgfqpoint{2.186632in}{0.985731in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{0.982217in}}%
\pgfpathlineto{\pgfqpoint{2.189790in}{0.975190in}}%
\pgfpathlineto{\pgfqpoint{2.190835in}{0.985708in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{0.982194in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{0.975167in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{0.985684in}}%
\pgfpathlineto{\pgfqpoint{2.196006in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{2.199065in}{0.971630in}}%
\pgfpathlineto{\pgfqpoint{2.200078in}{0.982147in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{0.971606in}}%
\pgfpathlineto{\pgfqpoint{2.204095in}{0.982123in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{0.978610in}}%
\pgfpathlineto{\pgfqpoint{2.207072in}{0.971583in}}%
\pgfpathlineto{\pgfqpoint{2.208058in}{0.982100in}}%
\pgfpathlineto{\pgfqpoint{2.209041in}{0.978586in}}%
\pgfpathlineto{\pgfqpoint{2.210996in}{0.971559in}}%
\pgfpathlineto{\pgfqpoint{2.211969in}{0.982077in}}%
\pgfpathlineto{\pgfqpoint{2.212938in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{2.215828in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{2.216785in}{0.978540in}}%
\pgfpathlineto{\pgfqpoint{2.217739in}{0.975026in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{0.967999in}}%
\pgfpathlineto{\pgfqpoint{2.220583in}{0.978516in}}%
\pgfpathlineto{\pgfqpoint{2.221524in}{0.975002in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{2.224332in}{0.978493in}}%
\pgfpathlineto{\pgfqpoint{2.225262in}{0.974979in}}%
\pgfpathlineto{\pgfqpoint{2.228034in}{0.964438in}}%
\pgfpathlineto{\pgfqpoint{2.228952in}{0.974955in}}%
\pgfpathlineto{\pgfqpoint{2.229868in}{0.971442in}}%
\pgfpathlineto{\pgfqpoint{2.231690in}{0.964415in}}%
\pgfpathlineto{\pgfqpoint{2.232597in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{2.233502in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{2.235302in}{0.964391in}}%
\pgfpathlineto{\pgfqpoint{2.236198in}{0.974908in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{0.971395in}}%
\pgfpathlineto{\pgfqpoint{2.238870in}{0.964368in}}%
\pgfpathlineto{\pgfqpoint{2.239755in}{0.974885in}}%
\pgfpathlineto{\pgfqpoint{2.240638in}{0.971371in}}%
\pgfpathlineto{\pgfqpoint{2.242395in}{0.964344in}}%
\pgfpathlineto{\pgfqpoint{2.243270in}{0.974862in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.971348in}}%
\pgfpathlineto{\pgfqpoint{2.246743in}{0.960807in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{0.971324in}}%
\pgfpathlineto{\pgfqpoint{2.248465in}{0.967811in}}%
\pgfpathlineto{\pgfqpoint{2.250176in}{0.960784in}}%
\pgfpathlineto{\pgfqpoint{2.251028in}{0.971301in}}%
\pgfpathlineto{\pgfqpoint{2.251878in}{0.967787in}}%
\pgfpathlineto{\pgfqpoint{2.253570in}{0.960760in}}%
\pgfpathlineto{\pgfqpoint{2.254412in}{0.971277in}}%
\pgfpathlineto{\pgfqpoint{2.255252in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{2.256925in}{0.960737in}}%
\pgfpathlineto{\pgfqpoint{2.257758in}{0.971254in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{0.967740in}}%
\pgfpathlineto{\pgfqpoint{2.260242in}{0.960713in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{0.971231in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{2.263523in}{0.960690in}}%
\pgfpathlineto{\pgfqpoint{2.264337in}{0.971207in}}%
\pgfpathlineto{\pgfqpoint{2.265150in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{2.266767in}{0.960666in}}%
\pgfpathlineto{\pgfqpoint{2.267573in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{2.268376in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{0.957129in}}%
\pgfpathlineto{\pgfqpoint{2.271568in}{0.967646in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{0.964133in}}%
\pgfpathlineto{\pgfqpoint{2.273940in}{0.957106in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{0.967623in}}%
\pgfpathlineto{\pgfqpoint{2.275510in}{0.964109in}}%
\pgfpathlineto{\pgfqpoint{2.277072in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{2.277850in}{0.967599in}}%
\pgfpathlineto{\pgfqpoint{2.278626in}{0.964086in}}%
\pgfpathlineto{\pgfqpoint{2.280172in}{0.957059in}}%
\pgfpathlineto{\pgfqpoint{2.280942in}{0.967576in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{0.964062in}}%
\pgfpathlineto{\pgfqpoint{2.283239in}{0.957035in}}%
\pgfpathlineto{\pgfqpoint{2.284001in}{0.967552in}}%
\pgfpathlineto{\pgfqpoint{2.284761in}{0.964039in}}%
\pgfpathlineto{\pgfqpoint{2.287029in}{0.953498in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{0.964015in}}%
\pgfpathlineto{\pgfqpoint{2.288532in}{0.960502in}}%
\pgfpathlineto{\pgfqpoint{2.290027in}{0.953475in}}%
\pgfpathlineto{\pgfqpoint{2.290771in}{0.963992in}}%
\pgfpathlineto{\pgfqpoint{2.291514in}{0.960478in}}%
\pgfpathlineto{\pgfqpoint{2.292994in}{0.953451in}}%
\pgfpathlineto{\pgfqpoint{2.293731in}{0.963968in}}%
\pgfpathlineto{\pgfqpoint{2.294467in}{0.960455in}}%
\pgfpathlineto{\pgfqpoint{2.295932in}{0.953428in}}%
\pgfpathlineto{\pgfqpoint{2.296662in}{0.963945in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{0.960431in}}%
\pgfpathlineto{\pgfqpoint{2.298841in}{0.953404in}}%
\pgfpathlineto{\pgfqpoint{2.299563in}{0.963921in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{0.960408in}}%
\pgfpathlineto{\pgfqpoint{2.301721in}{0.953381in}}%
\pgfpathlineto{\pgfqpoint{2.302437in}{0.963898in}}%
\pgfpathlineto{\pgfqpoint{2.303151in}{0.960384in}}%
\pgfpathlineto{\pgfqpoint{2.304574in}{0.953357in}}%
\pgfpathlineto{\pgfqpoint{2.305283in}{0.963874in}}%
\pgfpathlineto{\pgfqpoint{2.305990in}{0.960361in}}%
\pgfpathlineto{\pgfqpoint{2.308101in}{0.949820in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{0.960337in}}%
\pgfpathlineto{\pgfqpoint{2.309500in}{0.956824in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{0.949797in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{0.960314in}}%
\pgfpathlineto{\pgfqpoint{2.312279in}{0.956800in}}%
\pgfpathlineto{\pgfqpoint{2.313659in}{0.949773in}}%
\pgfpathlineto{\pgfqpoint{2.314346in}{0.960290in}}%
\pgfpathlineto{\pgfqpoint{2.315032in}{0.956777in}}%
\pgfpathlineto{\pgfqpoint{2.316399in}{0.949750in}}%
\pgfpathlineto{\pgfqpoint{2.317080in}{0.960267in}}%
\pgfpathlineto{\pgfqpoint{2.317759in}{0.956753in}}%
\pgfpathlineto{\pgfqpoint{2.319114in}{0.949726in}}%
\pgfpathlineto{\pgfqpoint{2.319789in}{0.960243in}}%
\pgfpathlineto{\pgfqpoint{2.320462in}{0.956730in}}%
\pgfpathlineto{\pgfqpoint{2.321804in}{0.949702in}}%
\pgfpathlineto{\pgfqpoint{2.322473in}{0.960220in}}%
\pgfpathlineto{\pgfqpoint{2.323140in}{0.956706in}}%
\pgfpathlineto{\pgfqpoint{2.325132in}{0.946165in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{2.327769in}{0.946142in}}%
\pgfpathlineto{\pgfqpoint{2.328424in}{0.956659in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{0.953146in}}%
\pgfpathlineto{\pgfqpoint{2.330381in}{0.946119in}}%
\pgfpathlineto{\pgfqpoint{2.331031in}{0.956636in}}%
\pgfpathlineto{\pgfqpoint{2.331679in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{2.332971in}{0.946095in}}%
\pgfpathlineto{\pgfqpoint{2.333615in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{2.334258in}{0.953099in}}%
\pgfpathlineto{\pgfqpoint{2.335539in}{0.946072in}}%
\pgfpathlineto{\pgfqpoint{2.336177in}{0.956589in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.953075in}}%
\pgfpathlineto{\pgfqpoint{2.338084in}{0.946048in}}%
\pgfpathlineto{\pgfqpoint{2.338717in}{0.956565in}}%
\pgfpathlineto{\pgfqpoint{2.339348in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{2.340607in}{0.946025in}}%
\pgfpathlineto{\pgfqpoint{2.341235in}{0.956542in}}%
\pgfpathlineto{\pgfqpoint{2.341861in}{0.953028in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{0.942487in}}%
\pgfpathlineto{\pgfqpoint{2.344352in}{0.953005in}}%
\pgfpathlineto{\pgfqpoint{2.344972in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{2.346207in}{0.942464in}}%
\pgfpathlineto{\pgfqpoint{2.346823in}{0.952981in}}%
\pgfpathlineto{\pgfqpoint{2.347437in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{0.942440in}}%
\pgfpathlineto{\pgfqpoint{2.349273in}{0.952958in}}%
\pgfpathlineto{\pgfqpoint{2.349883in}{0.949444in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.942417in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{0.952934in}}%
\pgfpathlineto{\pgfqpoint{2.352308in}{0.949421in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{0.942394in}}%
\pgfpathlineto{\pgfqpoint{2.354113in}{0.952911in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{0.949397in}}%
\pgfpathlineto{\pgfqpoint{2.355908in}{0.942370in}}%
\pgfpathlineto{\pgfqpoint{2.356504in}{0.952887in}}%
\pgfpathlineto{\pgfqpoint{2.357099in}{0.949373in}}%
\pgfpathlineto{\pgfqpoint{2.358284in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{2.358875in}{0.952864in}}%
\pgfpathlineto{\pgfqpoint{2.359465in}{0.949350in}}%
\pgfpathlineto{\pgfqpoint{2.361228in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{2.361813in}{0.949327in}}%
\pgfpathlineto{\pgfqpoint{2.362397in}{0.945813in}}%
\pgfpathlineto{\pgfqpoint{2.363562in}{0.938786in}}%
\pgfpathlineto{\pgfqpoint{2.364142in}{0.949303in}}%
\pgfpathlineto{\pgfqpoint{2.364722in}{0.945790in}}%
\pgfpathlineto{\pgfqpoint{2.365877in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{2.366454in}{0.949280in}}%
\pgfpathlineto{\pgfqpoint{2.367602in}{0.942253in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{0.938739in}}%
\pgfpathlineto{\pgfqpoint{2.368747in}{0.949256in}}%
\pgfpathlineto{\pgfqpoint{2.369887in}{0.942229in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{0.949233in}}%
\pgfpathlineto{\pgfqpoint{2.372153in}{0.942205in}}%
\pgfpathlineto{\pgfqpoint{2.372717in}{0.938692in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{0.949209in}}%
\pgfpathlineto{\pgfqpoint{2.374403in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{2.374963in}{0.938669in}}%
\pgfpathlineto{\pgfqpoint{2.375521in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{2.376635in}{0.942159in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{0.938645in}}%
\pgfpathlineto{\pgfqpoint{2.377745in}{0.949162in}}%
\pgfpathlineto{\pgfqpoint{2.378851in}{0.942135in}}%
\pgfpathlineto{\pgfqpoint{2.379953in}{0.935108in}}%
\pgfpathlineto{\pgfqpoint{2.380502in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{2.381598in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{0.935084in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{0.945602in}}%
\pgfpathlineto{\pgfqpoint{2.383776in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{2.384319in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{2.384860in}{0.945578in}}%
\pgfpathlineto{\pgfqpoint{2.385939in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{2.386478in}{0.935037in}}%
\pgfpathlineto{\pgfqpoint{2.387015in}{0.945555in}}%
\pgfpathlineto{\pgfqpoint{2.388087in}{0.938527in}}%
\pgfpathlineto{\pgfqpoint{2.388621in}{0.935014in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{0.945531in}}%
\pgfpathlineto{\pgfqpoint{2.390218in}{0.938504in}}%
\pgfpathlineto{\pgfqpoint{2.390749in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{2.391278in}{0.945508in}}%
\pgfpathlineto{\pgfqpoint{2.392335in}{0.938481in}}%
\pgfpathlineto{\pgfqpoint{2.392862in}{0.934967in}}%
\pgfpathlineto{\pgfqpoint{2.393387in}{0.945484in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{0.938457in}}%
\pgfpathlineto{\pgfqpoint{2.394959in}{0.934943in}}%
\pgfpathlineto{\pgfqpoint{2.395481in}{0.945461in}}%
\pgfpathlineto{\pgfqpoint{2.396523in}{0.938433in}}%
\pgfpathlineto{\pgfqpoint{2.397560in}{0.931406in}}%
\pgfpathlineto{\pgfqpoint{2.398078in}{0.941924in}}%
\pgfpathlineto{\pgfqpoint{2.399110in}{0.934896in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{0.931383in}}%
\pgfpathlineto{\pgfqpoint{2.400139in}{0.941900in}}%
\pgfpathlineto{\pgfqpoint{2.401164in}{0.934873in}}%
\pgfpathlineto{\pgfqpoint{2.401675in}{0.931359in}}%
\pgfpathlineto{\pgfqpoint{2.402186in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.403204in}{0.934850in}}%
\pgfpathlineto{\pgfqpoint{2.403712in}{0.931336in}}%
\pgfpathlineto{\pgfqpoint{2.404218in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{2.405229in}{0.934826in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{0.931313in}}%
\pgfpathlineto{\pgfqpoint{2.406237in}{0.941829in}}%
\pgfpathlineto{\pgfqpoint{2.407241in}{0.934802in}}%
\pgfpathlineto{\pgfqpoint{2.407742in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{2.408242in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{2.409240in}{0.934779in}}%
\pgfpathlineto{\pgfqpoint{2.409737in}{0.931265in}}%
\pgfpathlineto{\pgfqpoint{2.410234in}{0.941783in}}%
\pgfpathlineto{\pgfqpoint{2.411224in}{0.934755in}}%
\pgfpathlineto{\pgfqpoint{2.411719in}{0.931242in}}%
\pgfpathlineto{\pgfqpoint{2.412212in}{0.941759in}}%
\pgfpathlineto{\pgfqpoint{2.413196in}{0.934732in}}%
\pgfpathlineto{\pgfqpoint{2.413687in}{0.931218in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.941736in}}%
\pgfpathlineto{\pgfqpoint{2.415154in}{0.934709in}}%
\pgfpathlineto{\pgfqpoint{2.415642in}{0.931195in}}%
\pgfpathlineto{\pgfqpoint{2.416129in}{0.941712in}}%
\pgfpathlineto{\pgfqpoint{2.417100in}{0.934685in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{0.927658in}}%
\pgfpathlineto{\pgfqpoint{2.418551in}{0.938175in}}%
\pgfpathlineto{\pgfqpoint{2.419514in}{0.931148in}}%
\pgfpathlineto{\pgfqpoint{2.419995in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{2.421431in}{0.931124in}}%
\pgfpathlineto{\pgfqpoint{2.421909in}{0.927611in}}%
\pgfpathlineto{\pgfqpoint{2.422385in}{0.938128in}}%
\pgfpathlineto{\pgfqpoint{2.423336in}{0.931101in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{0.927587in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{0.938105in}}%
\pgfpathlineto{\pgfqpoint{2.425229in}{0.931077in}}%
\pgfpathlineto{\pgfqpoint{2.425700in}{0.927564in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{0.938081in}}%
\pgfpathlineto{\pgfqpoint{2.427109in}{0.931054in}}%
\pgfpathlineto{\pgfqpoint{2.427578in}{0.927541in}}%
\pgfpathlineto{\pgfqpoint{2.428045in}{0.938058in}}%
\pgfpathlineto{\pgfqpoint{2.428978in}{0.931030in}}%
\pgfpathlineto{\pgfqpoint{2.429443in}{0.927517in}}%
\pgfpathlineto{\pgfqpoint{2.429908in}{0.938034in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{0.931007in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{0.927493in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.938011in}}%
\pgfpathlineto{\pgfqpoint{2.432680in}{0.930983in}}%
\pgfpathlineto{\pgfqpoint{2.433140in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{2.433598in}{0.937987in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{0.930960in}}%
\pgfpathlineto{\pgfqpoint{2.434970in}{0.927446in}}%
\pgfpathlineto{\pgfqpoint{2.435426in}{0.937964in}}%
\pgfpathlineto{\pgfqpoint{2.436336in}{0.930936in}}%
\pgfpathlineto{\pgfqpoint{2.436790in}{0.927423in}}%
\pgfpathlineto{\pgfqpoint{2.437243in}{0.937940in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{2.439049in}{0.923886in}}%
\pgfpathlineto{\pgfqpoint{2.439499in}{0.934403in}}%
\pgfpathlineto{\pgfqpoint{2.440396in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{2.440844in}{0.923862in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{0.934379in}}%
\pgfpathlineto{\pgfqpoint{2.442183in}{0.927352in}}%
\pgfpathlineto{\pgfqpoint{2.442628in}{0.923839in}}%
\pgfpathlineto{\pgfqpoint{2.443072in}{0.934356in}}%
\pgfpathlineto{\pgfqpoint{2.443959in}{0.927329in}}%
\pgfpathlineto{\pgfqpoint{2.444401in}{0.923815in}}%
\pgfpathlineto{\pgfqpoint{2.444843in}{0.934332in}}%
\pgfpathlineto{\pgfqpoint{2.445724in}{0.927305in}}%
\pgfpathlineto{\pgfqpoint{2.446164in}{0.923792in}}%
\pgfpathlineto{\pgfqpoint{2.446603in}{0.934309in}}%
\pgfpathlineto{\pgfqpoint{2.447479in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{0.923768in}}%
\pgfpathlineto{\pgfqpoint{2.448352in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{2.449223in}{0.927259in}}%
\pgfpathlineto{\pgfqpoint{2.449658in}{0.923745in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{0.934262in}}%
\pgfpathlineto{\pgfqpoint{2.450957in}{0.927235in}}%
\pgfpathlineto{\pgfqpoint{2.451389in}{0.923721in}}%
\pgfpathlineto{\pgfqpoint{2.451821in}{0.934239in}}%
\pgfpathlineto{\pgfqpoint{2.452681in}{0.927212in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{0.923698in}}%
\pgfpathlineto{\pgfqpoint{2.453540in}{0.934215in}}%
\pgfpathlineto{\pgfqpoint{2.454395in}{0.927188in}}%
\pgfpathlineto{\pgfqpoint{2.454822in}{0.923675in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.934192in}}%
\pgfpathlineto{\pgfqpoint{2.456100in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{2.456524in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{0.934168in}}%
\pgfpathlineto{\pgfqpoint{2.457794in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{2.458638in}{0.920114in}}%
\pgfpathlineto{\pgfqpoint{2.459058in}{0.930631in}}%
\pgfpathlineto{\pgfqpoint{2.459898in}{0.923604in}}%
\pgfpathlineto{\pgfqpoint{2.460317in}{0.920090in}}%
\pgfpathlineto{\pgfqpoint{2.460736in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{2.461571in}{0.923581in}}%
\pgfpathlineto{\pgfqpoint{2.461988in}{0.920067in}}%
\pgfpathlineto{\pgfqpoint{2.462404in}{0.930584in}}%
\pgfpathlineto{\pgfqpoint{2.463234in}{0.923557in}}%
\pgfpathlineto{\pgfqpoint{2.463649in}{0.920043in}}%
\pgfpathlineto{\pgfqpoint{2.464063in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{2.464888in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{2.465301in}{0.920020in}}%
\pgfpathlineto{\pgfqpoint{2.465712in}{0.930537in}}%
\pgfpathlineto{\pgfqpoint{2.466533in}{0.923510in}}%
\pgfpathlineto{\pgfqpoint{2.466943in}{0.919996in}}%
\pgfpathlineto{\pgfqpoint{2.467352in}{0.930513in}}%
\pgfpathlineto{\pgfqpoint{2.468169in}{0.923487in}}%
\pgfpathlineto{\pgfqpoint{2.468576in}{0.919973in}}%
\pgfpathlineto{\pgfqpoint{2.468983in}{0.930490in}}%
\pgfpathlineto{\pgfqpoint{2.469796in}{0.923463in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{0.919950in}}%
\pgfpathlineto{\pgfqpoint{2.470606in}{0.930467in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{0.923439in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{0.919926in}}%
\pgfpathlineto{\pgfqpoint{2.472219in}{0.930443in}}%
\pgfpathlineto{\pgfqpoint{2.473022in}{0.923416in}}%
\pgfpathlineto{\pgfqpoint{2.473423in}{0.919902in}}%
\pgfpathlineto{\pgfqpoint{2.473824in}{0.930420in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{0.923392in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{2.475419in}{0.930396in}}%
\pgfpathlineto{\pgfqpoint{2.476214in}{0.923369in}}%
\pgfpathlineto{\pgfqpoint{2.476611in}{0.919855in}}%
\pgfpathlineto{\pgfqpoint{2.477007in}{0.930373in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{0.923346in}}%
\pgfpathlineto{\pgfqpoint{2.478192in}{0.919832in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{0.930349in}}%
\pgfpathlineto{\pgfqpoint{2.479372in}{0.923322in}}%
\pgfpathlineto{\pgfqpoint{2.479764in}{0.919809in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{0.930326in}}%
\pgfpathlineto{\pgfqpoint{2.480938in}{0.923298in}}%
\pgfpathlineto{\pgfqpoint{2.481718in}{0.916271in}}%
\pgfpathlineto{\pgfqpoint{2.482107in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{2.482884in}{0.919761in}}%
\pgfpathlineto{\pgfqpoint{2.483659in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{2.484818in}{0.916224in}}%
\pgfpathlineto{\pgfqpoint{2.486739in}{0.926718in}}%
\pgfpathlineto{\pgfqpoint{2.489407in}{0.916154in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.926647in}}%
\pgfpathlineto{\pgfqpoint{2.493926in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{2.494300in}{0.926600in}}%
\pgfpathlineto{\pgfqpoint{2.495417in}{0.916060in}}%
\pgfpathlineto{\pgfqpoint{2.496160in}{0.923064in}}%
\pgfpathlineto{\pgfqpoint{2.497271in}{0.912523in}}%
\pgfpathlineto{\pgfqpoint{2.499113in}{0.923016in}}%
\pgfpathlineto{\pgfqpoint{2.501672in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{2.503487in}{0.922946in}}%
\pgfpathlineto{\pgfqpoint{2.506009in}{0.912382in}}%
\pgfpathlineto{\pgfqpoint{2.507797in}{0.922876in}}%
\pgfpathlineto{\pgfqpoint{2.510282in}{0.912311in}}%
\pgfpathlineto{\pgfqpoint{2.510636in}{0.922829in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{0.912288in}}%
\pgfpathlineto{\pgfqpoint{2.512396in}{0.919291in}}%
\pgfpathlineto{\pgfqpoint{2.513448in}{0.908751in}}%
\pgfpathlineto{\pgfqpoint{2.515192in}{0.919245in}}%
\pgfpathlineto{\pgfqpoint{2.517616in}{0.908680in}}%
\pgfpathlineto{\pgfqpoint{2.519335in}{0.919174in}}%
\pgfpathlineto{\pgfqpoint{2.521726in}{0.908609in}}%
\pgfpathlineto{\pgfqpoint{2.523422in}{0.919103in}}%
\pgfpathlineto{\pgfqpoint{2.525780in}{0.908540in}}%
\pgfpathlineto{\pgfqpoint{2.527452in}{0.919033in}}%
\pgfpathlineto{\pgfqpoint{2.529779in}{0.908469in}}%
\pgfpathlineto{\pgfqpoint{2.531429in}{0.918963in}}%
\pgfpathlineto{\pgfqpoint{2.534050in}{0.904885in}}%
\pgfpathlineto{\pgfqpoint{2.535677in}{0.915378in}}%
\pgfpathlineto{\pgfqpoint{2.537939in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{2.539545in}{0.915308in}}%
\pgfpathlineto{\pgfqpoint{2.541778in}{0.904744in}}%
\pgfpathlineto{\pgfqpoint{2.543363in}{0.915238in}}%
\pgfpathlineto{\pgfqpoint{2.545567in}{0.904673in}}%
\pgfpathlineto{\pgfqpoint{2.547132in}{0.915167in}}%
\pgfpathlineto{\pgfqpoint{2.549618in}{0.901089in}}%
\pgfpathlineto{\pgfqpoint{2.551161in}{0.911583in}}%
\pgfpathlineto{\pgfqpoint{2.553309in}{0.901019in}}%
\pgfpathlineto{\pgfqpoint{2.554833in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{2.556954in}{0.900948in}}%
\pgfpathlineto{\pgfqpoint{2.558459in}{0.911442in}}%
\pgfpathlineto{\pgfqpoint{2.560554in}{0.900878in}}%
\pgfpathlineto{\pgfqpoint{2.562042in}{0.911372in}}%
\pgfpathlineto{\pgfqpoint{2.564111in}{0.900807in}}%
\pgfpathlineto{\pgfqpoint{2.564406in}{0.911325in}}%
\pgfpathlineto{\pgfqpoint{2.565288in}{0.900784in}}%
\pgfpathlineto{\pgfqpoint{2.565874in}{0.907787in}}%
\pgfpathlineto{\pgfqpoint{2.566751in}{0.897247in}}%
\pgfpathlineto{\pgfqpoint{2.568208in}{0.907740in}}%
\pgfpathlineto{\pgfqpoint{2.570235in}{0.897176in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{0.907670in}}%
\pgfpathlineto{\pgfqpoint{2.571962in}{0.904157in}}%
\pgfpathlineto{\pgfqpoint{2.572821in}{0.907647in}}%
\pgfpathlineto{\pgfqpoint{2.573678in}{0.897106in}}%
\pgfpathlineto{\pgfqpoint{2.575101in}{0.907599in}}%
\pgfpathlineto{\pgfqpoint{2.575385in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{2.576234in}{0.907576in}}%
\pgfpathlineto{\pgfqpoint{2.577082in}{0.897035in}}%
\pgfpathlineto{\pgfqpoint{2.578488in}{0.907529in}}%
\pgfpathlineto{\pgfqpoint{2.578769in}{0.904015in}}%
\pgfpathlineto{\pgfqpoint{2.579609in}{0.907505in}}%
\pgfpathlineto{\pgfqpoint{2.580446in}{0.896965in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{0.907459in}}%
\pgfpathlineto{\pgfqpoint{2.582114in}{0.903945in}}%
\pgfpathlineto{\pgfqpoint{2.582945in}{0.907435in}}%
\pgfpathlineto{\pgfqpoint{2.583773in}{0.896894in}}%
\pgfpathlineto{\pgfqpoint{2.585148in}{0.907388in}}%
\pgfpathlineto{\pgfqpoint{2.585422in}{0.903875in}}%
\pgfpathlineto{\pgfqpoint{2.586244in}{0.907365in}}%
\pgfpathlineto{\pgfqpoint{2.587063in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{2.588422in}{0.907318in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.903804in}}%
\pgfpathlineto{\pgfqpoint{2.589506in}{0.907294in}}%
\pgfpathlineto{\pgfqpoint{2.590585in}{0.893240in}}%
\pgfpathlineto{\pgfqpoint{2.591929in}{0.903733in}}%
\pgfpathlineto{\pgfqpoint{2.592197in}{0.900220in}}%
\pgfpathlineto{\pgfqpoint{2.593000in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{2.593800in}{0.893169in}}%
\pgfpathlineto{\pgfqpoint{2.595130in}{0.903663in}}%
\pgfpathlineto{\pgfqpoint{2.595395in}{0.900149in}}%
\pgfpathlineto{\pgfqpoint{2.596189in}{0.903640in}}%
\pgfpathlineto{\pgfqpoint{2.596981in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{2.598296in}{0.903592in}}%
\pgfpathlineto{\pgfqpoint{2.598558in}{0.900079in}}%
\pgfpathlineto{\pgfqpoint{2.599344in}{0.903569in}}%
\pgfpathlineto{\pgfqpoint{2.600127in}{0.893028in}}%
\pgfpathlineto{\pgfqpoint{2.601428in}{0.903522in}}%
\pgfpathlineto{\pgfqpoint{2.601688in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{2.602465in}{0.903499in}}%
\pgfpathlineto{\pgfqpoint{2.603241in}{0.892958in}}%
\pgfpathlineto{\pgfqpoint{2.604528in}{0.903452in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{0.899938in}}%
\pgfpathlineto{\pgfqpoint{2.605554in}{0.903428in}}%
\pgfpathlineto{\pgfqpoint{2.606321in}{0.892887in}}%
\pgfpathlineto{\pgfqpoint{2.607596in}{0.903381in}}%
\pgfpathlineto{\pgfqpoint{2.607850in}{0.899868in}}%
\pgfpathlineto{\pgfqpoint{2.608611in}{0.889327in}}%
\pgfpathlineto{\pgfqpoint{2.609370in}{0.892817in}}%
\pgfpathlineto{\pgfqpoint{2.610632in}{0.903310in}}%
\pgfpathlineto{\pgfqpoint{2.610883in}{0.899797in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{0.903287in}}%
\pgfpathlineto{\pgfqpoint{2.612638in}{0.889233in}}%
\pgfpathlineto{\pgfqpoint{2.613886in}{0.899727in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{0.896213in}}%
\pgfpathlineto{\pgfqpoint{2.614880in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{0.889162in}}%
\pgfpathlineto{\pgfqpoint{2.615870in}{0.899680in}}%
\pgfpathlineto{\pgfqpoint{2.616611in}{0.889139in}}%
\pgfpathlineto{\pgfqpoint{2.617104in}{0.896143in}}%
\pgfpathlineto{\pgfqpoint{2.617842in}{0.899633in}}%
\pgfpathlineto{\pgfqpoint{2.618578in}{0.889092in}}%
\pgfpathlineto{\pgfqpoint{2.618823in}{0.899609in}}%
\pgfpathlineto{\pgfqpoint{2.619556in}{0.889068in}}%
\pgfpathlineto{\pgfqpoint{2.620044in}{0.896072in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{0.899562in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{0.889021in}}%
\pgfpathlineto{\pgfqpoint{2.621746in}{0.899539in}}%
\pgfpathlineto{\pgfqpoint{2.622472in}{0.888998in}}%
\pgfpathlineto{\pgfqpoint{2.622956in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{2.623679in}{0.899492in}}%
\pgfpathlineto{\pgfqpoint{2.624401in}{0.888951in}}%
\pgfpathlineto{\pgfqpoint{2.624641in}{0.899468in}}%
\pgfpathlineto{\pgfqpoint{2.625360in}{0.888927in}}%
\pgfpathlineto{\pgfqpoint{2.625838in}{0.895931in}}%
\pgfpathlineto{\pgfqpoint{2.626555in}{0.899421in}}%
\pgfpathlineto{\pgfqpoint{2.627269in}{0.888880in}}%
\pgfpathlineto{\pgfqpoint{2.627507in}{0.899398in}}%
\pgfpathlineto{\pgfqpoint{2.628219in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{2.628693in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{2.629403in}{0.899351in}}%
\pgfpathlineto{\pgfqpoint{2.630110in}{0.888810in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{2.631052in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{2.631521in}{0.895790in}}%
\pgfpathlineto{\pgfqpoint{2.633158in}{0.885226in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{0.895743in}}%
\pgfpathlineto{\pgfqpoint{2.634089in}{0.885202in}}%
\pgfpathlineto{\pgfqpoint{2.634554in}{0.892206in}}%
\pgfpathlineto{\pgfqpoint{2.635249in}{0.895696in}}%
\pgfpathlineto{\pgfqpoint{2.635943in}{0.885155in}}%
\pgfpathlineto{\pgfqpoint{2.636174in}{0.895673in}}%
\pgfpathlineto{\pgfqpoint{2.636866in}{0.885132in}}%
\pgfpathlineto{\pgfqpoint{2.637556in}{0.888622in}}%
\pgfpathlineto{\pgfqpoint{2.638015in}{0.895626in}}%
\pgfpathlineto{\pgfqpoint{2.638702in}{0.885085in}}%
\pgfpathlineto{\pgfqpoint{2.638931in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{2.639617in}{0.885061in}}%
\pgfpathlineto{\pgfqpoint{2.640300in}{0.888552in}}%
\pgfpathlineto{\pgfqpoint{2.640755in}{0.895555in}}%
\pgfpathlineto{\pgfqpoint{2.641436in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{2.641663in}{0.895532in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{0.884991in}}%
\pgfpathlineto{\pgfqpoint{2.643019in}{0.888481in}}%
\pgfpathlineto{\pgfqpoint{2.643470in}{0.895485in}}%
\pgfpathlineto{\pgfqpoint{2.644145in}{0.884944in}}%
\pgfpathlineto{\pgfqpoint{2.644369in}{0.895461in}}%
\pgfpathlineto{\pgfqpoint{2.645042in}{0.884920in}}%
\pgfpathlineto{\pgfqpoint{2.645714in}{0.888411in}}%
\pgfpathlineto{\pgfqpoint{2.646383in}{0.891901in}}%
\pgfpathlineto{\pgfqpoint{2.647051in}{0.881360in}}%
\pgfpathlineto{\pgfqpoint{2.647274in}{0.891877in}}%
\pgfpathlineto{\pgfqpoint{2.647940in}{0.881336in}}%
\pgfpathlineto{\pgfqpoint{2.648605in}{0.884827in}}%
\pgfpathlineto{\pgfqpoint{2.649047in}{0.891830in}}%
\pgfpathlineto{\pgfqpoint{2.649709in}{0.881289in}}%
\pgfpathlineto{\pgfqpoint{2.649930in}{0.891807in}}%
\pgfpathlineto{\pgfqpoint{2.650590in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{2.651249in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{2.651687in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{2.652343in}{0.881219in}}%
\pgfpathlineto{\pgfqpoint{2.652562in}{0.891736in}}%
\pgfpathlineto{\pgfqpoint{2.653216in}{0.881195in}}%
\pgfpathlineto{\pgfqpoint{2.653869in}{0.884686in}}%
\pgfpathlineto{\pgfqpoint{2.654304in}{0.891689in}}%
\pgfpathlineto{\pgfqpoint{2.654954in}{0.881148in}}%
\pgfpathlineto{\pgfqpoint{2.655171in}{0.891666in}}%
\pgfpathlineto{\pgfqpoint{2.655820in}{0.881125in}}%
\pgfpathlineto{\pgfqpoint{2.656467in}{0.884615in}}%
\pgfpathlineto{\pgfqpoint{2.656897in}{0.891619in}}%
\pgfpathlineto{\pgfqpoint{2.657542in}{0.881078in}}%
\pgfpathlineto{\pgfqpoint{2.657757in}{0.891595in}}%
\pgfpathlineto{\pgfqpoint{2.658400in}{0.881054in}}%
\pgfpathlineto{\pgfqpoint{2.659042in}{0.884545in}}%
\pgfpathlineto{\pgfqpoint{2.659469in}{0.891548in}}%
\pgfpathlineto{\pgfqpoint{2.660108in}{0.881007in}}%
\pgfpathlineto{\pgfqpoint{2.660321in}{0.891525in}}%
\pgfpathlineto{\pgfqpoint{2.660958in}{0.880984in}}%
\pgfpathlineto{\pgfqpoint{2.661594in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{2.662017in}{0.891478in}}%
\pgfpathlineto{\pgfqpoint{2.662862in}{0.877423in}}%
\pgfpathlineto{\pgfqpoint{2.663073in}{0.887941in}}%
\pgfpathlineto{\pgfqpoint{2.663704in}{0.877400in}}%
\pgfpathlineto{\pgfqpoint{2.664335in}{0.880890in}}%
\pgfpathlineto{\pgfqpoint{2.664754in}{0.887894in}}%
\pgfpathlineto{\pgfqpoint{2.665382in}{0.877353in}}%
\pgfpathlineto{\pgfqpoint{2.665591in}{0.887870in}}%
\pgfpathlineto{\pgfqpoint{2.666217in}{0.877329in}}%
\pgfpathlineto{\pgfqpoint{2.666842in}{0.880820in}}%
\pgfpathlineto{\pgfqpoint{2.667258in}{0.887823in}}%
\pgfpathlineto{\pgfqpoint{2.667881in}{0.877282in}}%
\pgfpathlineto{\pgfqpoint{2.668088in}{0.887800in}}%
\pgfpathlineto{\pgfqpoint{2.668709in}{0.877259in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{0.880749in}}%
\pgfpathlineto{\pgfqpoint{2.669741in}{0.887753in}}%
\pgfpathlineto{\pgfqpoint{2.670358in}{0.877212in}}%
\pgfpathlineto{\pgfqpoint{2.670564in}{0.887729in}}%
\pgfpathlineto{\pgfqpoint{2.671179in}{0.877188in}}%
\pgfpathlineto{\pgfqpoint{2.671794in}{0.880679in}}%
\pgfpathlineto{\pgfqpoint{2.672203in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{2.672815in}{0.877142in}}%
\pgfpathlineto{\pgfqpoint{2.673019in}{0.887659in}}%
\pgfpathlineto{\pgfqpoint{2.673630in}{0.877118in}}%
\pgfpathlineto{\pgfqpoint{2.674239in}{0.880608in}}%
\pgfpathlineto{\pgfqpoint{2.674644in}{0.887612in}}%
\pgfpathlineto{\pgfqpoint{2.675252in}{0.877071in}}%
\pgfpathlineto{\pgfqpoint{2.675454in}{0.887588in}}%
\pgfpathlineto{\pgfqpoint{2.676059in}{0.877047in}}%
\pgfpathlineto{\pgfqpoint{2.676664in}{0.880538in}}%
\pgfpathlineto{\pgfqpoint{2.677066in}{0.887541in}}%
\pgfpathlineto{\pgfqpoint{2.677668in}{0.877001in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{0.887518in}}%
\pgfpathlineto{\pgfqpoint{2.678470in}{0.876977in}}%
\pgfpathlineto{\pgfqpoint{2.679069in}{0.880467in}}%
\pgfpathlineto{\pgfqpoint{2.679468in}{0.887471in}}%
\pgfpathlineto{\pgfqpoint{2.680066in}{0.876930in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{0.887447in}}%
\pgfpathlineto{\pgfqpoint{2.680860in}{0.876907in}}%
\pgfpathlineto{\pgfqpoint{2.681455in}{0.880397in}}%
\pgfpathlineto{\pgfqpoint{2.681851in}{0.887400in}}%
\pgfpathlineto{\pgfqpoint{2.682641in}{0.873346in}}%
\pgfpathlineto{\pgfqpoint{2.683428in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{2.684018in}{0.876813in}}%
\pgfpathlineto{\pgfqpoint{2.684410in}{0.883816in}}%
\pgfpathlineto{\pgfqpoint{2.684998in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{2.685779in}{0.887283in}}%
\pgfpathlineto{\pgfqpoint{2.686559in}{0.887259in}}%
\pgfpathlineto{\pgfqpoint{2.688112in}{0.873182in}}%
\pgfpathlineto{\pgfqpoint{2.688305in}{0.883699in}}%
\pgfpathlineto{\pgfqpoint{2.688885in}{0.873158in}}%
\pgfpathlineto{\pgfqpoint{2.689464in}{0.876648in}}%
\pgfpathlineto{\pgfqpoint{2.689849in}{0.883652in}}%
\pgfpathlineto{\pgfqpoint{2.691193in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{2.691385in}{0.883605in}}%
\pgfpathlineto{\pgfqpoint{2.692722in}{0.873041in}}%
\pgfpathlineto{\pgfqpoint{2.692913in}{0.883558in}}%
\pgfpathlineto{\pgfqpoint{2.695001in}{0.872970in}}%
\pgfpathlineto{\pgfqpoint{2.695190in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{2.696510in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{2.696698in}{0.883440in}}%
\pgfpathlineto{\pgfqpoint{2.698759in}{0.872853in}}%
\pgfpathlineto{\pgfqpoint{2.698946in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{2.700249in}{0.872806in}}%
\pgfpathlineto{\pgfqpoint{2.700435in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{2.702471in}{0.872735in}}%
\pgfpathlineto{\pgfqpoint{2.702655in}{0.883252in}}%
\pgfpathlineto{\pgfqpoint{2.703942in}{0.872688in}}%
\pgfpathlineto{\pgfqpoint{2.704126in}{0.883205in}}%
\pgfpathlineto{\pgfqpoint{2.706136in}{0.872618in}}%
\pgfpathlineto{\pgfqpoint{2.706318in}{0.883135in}}%
\pgfpathlineto{\pgfqpoint{2.707590in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{2.707771in}{0.883088in}}%
\pgfpathlineto{\pgfqpoint{2.709756in}{0.872500in}}%
\pgfpathlineto{\pgfqpoint{2.709936in}{0.883017in}}%
\pgfpathlineto{\pgfqpoint{2.711192in}{0.872453in}}%
\pgfpathlineto{\pgfqpoint{2.711371in}{0.882970in}}%
\pgfpathlineto{\pgfqpoint{2.713333in}{0.872383in}}%
\pgfpathlineto{\pgfqpoint{2.713511in}{0.882900in}}%
\pgfpathlineto{\pgfqpoint{2.714752in}{0.872336in}}%
\pgfpathlineto{\pgfqpoint{2.714928in}{0.882853in}}%
\pgfpathlineto{\pgfqpoint{2.716867in}{0.872265in}}%
\pgfpathlineto{\pgfqpoint{2.717042in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{2.718269in}{0.872218in}}%
\pgfpathlineto{\pgfqpoint{2.719141in}{0.868681in}}%
\pgfpathlineto{\pgfqpoint{2.718618in}{0.879222in}}%
\pgfpathlineto{\pgfqpoint{2.719664in}{0.872171in}}%
\pgfpathlineto{\pgfqpoint{2.719838in}{0.882688in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{0.868634in}}%
\pgfpathlineto{\pgfqpoint{2.721052in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{2.721398in}{0.879128in}}%
\pgfpathlineto{\pgfqpoint{2.722607in}{0.868564in}}%
\pgfpathlineto{\pgfqpoint{2.722779in}{0.879081in}}%
\pgfpathlineto{\pgfqpoint{2.723981in}{0.868517in}}%
\pgfpathlineto{\pgfqpoint{2.724153in}{0.879034in}}%
\pgfpathlineto{\pgfqpoint{2.726032in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{2.726202in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{2.727391in}{0.868399in}}%
\pgfpathlineto{\pgfqpoint{2.727560in}{0.878916in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{0.868329in}}%
\pgfpathlineto{\pgfqpoint{2.729586in}{0.878846in}}%
\pgfpathlineto{\pgfqpoint{2.730761in}{0.868282in}}%
\pgfpathlineto{\pgfqpoint{2.730929in}{0.878799in}}%
\pgfpathlineto{\pgfqpoint{2.732765in}{0.868211in}}%
\pgfpathlineto{\pgfqpoint{2.732931in}{0.878729in}}%
\pgfpathlineto{\pgfqpoint{2.734093in}{0.868164in}}%
\pgfpathlineto{\pgfqpoint{2.734259in}{0.878682in}}%
\pgfpathlineto{\pgfqpoint{2.735581in}{0.864604in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{0.868094in}}%
\pgfpathlineto{\pgfqpoint{2.736239in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.737552in}{0.864533in}}%
\pgfpathlineto{\pgfqpoint{2.737716in}{0.875051in}}%
\pgfpathlineto{\pgfqpoint{2.739511in}{0.864463in}}%
\pgfpathlineto{\pgfqpoint{2.739673in}{0.874980in}}%
\pgfpathlineto{\pgfqpoint{2.740809in}{0.864416in}}%
\pgfpathlineto{\pgfqpoint{2.741133in}{0.871419in}}%
\pgfpathlineto{\pgfqpoint{2.741618in}{0.874910in}}%
\pgfpathlineto{\pgfqpoint{2.742746in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{2.742907in}{0.874863in}}%
\pgfpathlineto{\pgfqpoint{2.744031in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{2.744351in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{2.744831in}{0.874792in}}%
\pgfpathlineto{\pgfqpoint{2.745947in}{0.864228in}}%
\pgfpathlineto{\pgfqpoint{2.746106in}{0.874745in}}%
\pgfpathlineto{\pgfqpoint{2.747217in}{0.864181in}}%
\pgfpathlineto{\pgfqpoint{2.747534in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{2.748009in}{0.874675in}}%
\pgfpathlineto{\pgfqpoint{2.749113in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{2.749270in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{2.750370in}{0.864063in}}%
\pgfpathlineto{\pgfqpoint{2.750683in}{0.871067in}}%
\pgfpathlineto{\pgfqpoint{2.751153in}{0.874557in}}%
\pgfpathlineto{\pgfqpoint{2.752246in}{0.863993in}}%
\pgfpathlineto{\pgfqpoint{2.752401in}{0.874510in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{0.863946in}}%
\pgfpathlineto{\pgfqpoint{2.753800in}{0.870950in}}%
\pgfpathlineto{\pgfqpoint{2.754264in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{2.755345in}{0.863875in}}%
\pgfpathlineto{\pgfqpoint{2.755499in}{0.874393in}}%
\pgfpathlineto{\pgfqpoint{2.756576in}{0.863828in}}%
\pgfpathlineto{\pgfqpoint{2.756883in}{0.870832in}}%
\pgfpathlineto{\pgfqpoint{2.757343in}{0.874322in}}%
\pgfpathlineto{\pgfqpoint{2.758413in}{0.863758in}}%
\pgfpathlineto{\pgfqpoint{2.758565in}{0.874275in}}%
\pgfpathlineto{\pgfqpoint{2.759631in}{0.863711in}}%
\pgfpathlineto{\pgfqpoint{2.759935in}{0.870715in}}%
\pgfpathlineto{\pgfqpoint{2.760390in}{0.874205in}}%
\pgfpathlineto{\pgfqpoint{2.761449in}{0.863640in}}%
\pgfpathlineto{\pgfqpoint{2.761600in}{0.874158in}}%
\pgfpathlineto{\pgfqpoint{2.762654in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{2.762955in}{0.870597in}}%
\pgfpathlineto{\pgfqpoint{2.763405in}{0.874087in}}%
\pgfpathlineto{\pgfqpoint{2.764454in}{0.863523in}}%
\pgfpathlineto{\pgfqpoint{2.764603in}{0.874040in}}%
\pgfpathlineto{\pgfqpoint{2.765647in}{0.863476in}}%
\pgfpathlineto{\pgfqpoint{2.765945in}{0.870480in}}%
\pgfpathlineto{\pgfqpoint{2.766391in}{0.873970in}}%
\pgfpathlineto{\pgfqpoint{2.767576in}{0.859892in}}%
\pgfpathlineto{\pgfqpoint{2.767724in}{0.870409in}}%
\pgfpathlineto{\pgfqpoint{2.768757in}{0.859845in}}%
\pgfpathlineto{\pgfqpoint{2.769052in}{0.866849in}}%
\pgfpathlineto{\pgfqpoint{2.769493in}{0.870339in}}%
\pgfpathlineto{\pgfqpoint{2.770520in}{0.859774in}}%
\pgfpathlineto{\pgfqpoint{2.770666in}{0.870292in}}%
\pgfpathlineto{\pgfqpoint{2.771689in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{2.771981in}{0.866731in}}%
\pgfpathlineto{\pgfqpoint{2.772418in}{0.870221in}}%
\pgfpathlineto{\pgfqpoint{2.773435in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{2.773580in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{2.774592in}{0.859610in}}%
\pgfpathlineto{\pgfqpoint{2.774881in}{0.866614in}}%
\pgfpathlineto{\pgfqpoint{2.775314in}{0.870104in}}%
\pgfpathlineto{\pgfqpoint{2.776321in}{0.859540in}}%
\pgfpathlineto{\pgfqpoint{2.776464in}{0.870057in}}%
\pgfpathlineto{\pgfqpoint{2.777467in}{0.859493in}}%
\pgfpathlineto{\pgfqpoint{2.777896in}{0.862983in}}%
\pgfpathlineto{\pgfqpoint{2.778182in}{0.869986in}}%
\pgfpathlineto{\pgfqpoint{2.779179in}{0.859422in}}%
\pgfpathlineto{\pgfqpoint{2.779321in}{0.869939in}}%
\pgfpathlineto{\pgfqpoint{2.780314in}{0.859375in}}%
\pgfpathlineto{\pgfqpoint{2.780739in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{2.781022in}{0.869869in}}%
\pgfpathlineto{\pgfqpoint{2.782010in}{0.859305in}}%
\pgfpathlineto{\pgfqpoint{2.782150in}{0.869822in}}%
\pgfpathlineto{\pgfqpoint{2.783134in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{2.783555in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{2.783835in}{0.869751in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{0.859187in}}%
\pgfpathlineto{\pgfqpoint{2.784953in}{0.869704in}}%
\pgfpathlineto{\pgfqpoint{2.785927in}{0.859140in}}%
\pgfpathlineto{\pgfqpoint{2.786344in}{0.862630in}}%
\pgfpathlineto{\pgfqpoint{2.786622in}{0.869634in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{0.859070in}}%
\pgfpathlineto{\pgfqpoint{2.787729in}{0.869587in}}%
\pgfpathlineto{\pgfqpoint{2.788695in}{0.859023in}}%
\pgfpathlineto{\pgfqpoint{2.789107in}{0.862513in}}%
\pgfpathlineto{\pgfqpoint{2.789382in}{0.869516in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{0.858952in}}%
\pgfpathlineto{\pgfqpoint{2.790479in}{0.869469in}}%
\pgfpathlineto{\pgfqpoint{2.791436in}{0.858905in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{2.792117in}{0.869399in}}%
\pgfpathlineto{\pgfqpoint{2.793069in}{0.858835in}}%
\pgfpathlineto{\pgfqpoint{2.793204in}{0.869352in}}%
\pgfpathlineto{\pgfqpoint{2.794152in}{0.858788in}}%
\pgfpathlineto{\pgfqpoint{2.794557in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{2.794962in}{0.865768in}}%
\pgfpathlineto{\pgfqpoint{2.795904in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{2.796039in}{0.865721in}}%
\pgfpathlineto{\pgfqpoint{2.796977in}{0.855157in}}%
\pgfpathlineto{\pgfqpoint{2.797379in}{0.858647in}}%
\pgfpathlineto{\pgfqpoint{2.797646in}{0.865650in}}%
\pgfpathlineto{\pgfqpoint{2.798580in}{0.855086in}}%
\pgfpathlineto{\pgfqpoint{2.798713in}{0.865603in}}%
\pgfpathlineto{\pgfqpoint{2.799643in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{2.800041in}{0.858529in}}%
\pgfpathlineto{\pgfqpoint{2.800306in}{0.865533in}}%
\pgfpathlineto{\pgfqpoint{2.801231in}{0.854969in}}%
\pgfpathlineto{\pgfqpoint{2.801363in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{2.802285in}{0.854922in}}%
\pgfpathlineto{\pgfqpoint{2.802679in}{0.858412in}}%
\pgfpathlineto{\pgfqpoint{2.802942in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{2.803859in}{0.854851in}}%
\pgfpathlineto{\pgfqpoint{2.803990in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{2.804904in}{0.854804in}}%
\pgfpathlineto{\pgfqpoint{2.805295in}{0.858294in}}%
\pgfpathlineto{\pgfqpoint{2.805555in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{2.806464in}{0.854734in}}%
\pgfpathlineto{\pgfqpoint{2.806593in}{0.865251in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{0.854687in}}%
\pgfpathlineto{\pgfqpoint{2.807887in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{2.808145in}{0.865181in}}%
\pgfpathlineto{\pgfqpoint{2.809559in}{0.854593in}}%
\pgfpathlineto{\pgfqpoint{2.809688in}{0.865110in}}%
\pgfpathlineto{\pgfqpoint{2.811095in}{0.854522in}}%
\pgfpathlineto{\pgfqpoint{2.811223in}{0.865040in}}%
\pgfpathlineto{\pgfqpoint{2.813130in}{0.854428in}}%
\pgfpathlineto{\pgfqpoint{2.813257in}{0.864946in}}%
\pgfpathlineto{\pgfqpoint{2.814648in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{2.814774in}{0.864875in}}%
\pgfpathlineto{\pgfqpoint{2.816659in}{0.854264in}}%
\pgfpathlineto{\pgfqpoint{2.816784in}{0.864781in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{0.854193in}}%
\pgfpathlineto{\pgfqpoint{2.818283in}{0.864711in}}%
\pgfpathlineto{\pgfqpoint{2.820145in}{0.854099in}}%
\pgfpathlineto{\pgfqpoint{2.820269in}{0.864617in}}%
\pgfpathlineto{\pgfqpoint{2.821627in}{0.854029in}}%
\pgfpathlineto{\pgfqpoint{2.821750in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{2.823591in}{0.853935in}}%
\pgfpathlineto{\pgfqpoint{2.823714in}{0.864452in}}%
\pgfpathlineto{\pgfqpoint{2.825056in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{2.825178in}{0.864382in}}%
\pgfpathlineto{\pgfqpoint{2.826998in}{0.853770in}}%
\pgfpathlineto{\pgfqpoint{2.827119in}{0.864288in}}%
\pgfpathlineto{\pgfqpoint{2.828445in}{0.853700in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{0.864217in}}%
\pgfpathlineto{\pgfqpoint{2.830484in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{2.830962in}{0.864100in}}%
\pgfpathlineto{\pgfqpoint{2.831439in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{2.832034in}{0.860539in}}%
\pgfpathlineto{\pgfqpoint{2.832391in}{0.864029in}}%
\pgfpathlineto{\pgfqpoint{2.833813in}{0.849928in}}%
\pgfpathlineto{\pgfqpoint{2.833931in}{0.860445in}}%
\pgfpathlineto{\pgfqpoint{2.835227in}{0.849857in}}%
\pgfpathlineto{\pgfqpoint{2.835345in}{0.860375in}}%
\pgfpathlineto{\pgfqpoint{2.837103in}{0.849764in}}%
\pgfpathlineto{\pgfqpoint{2.837220in}{0.860281in}}%
\pgfpathlineto{\pgfqpoint{2.838503in}{0.849693in}}%
\pgfpathlineto{\pgfqpoint{2.838619in}{0.860210in}}%
\pgfpathlineto{\pgfqpoint{2.840358in}{0.849599in}}%
\pgfpathlineto{\pgfqpoint{2.840474in}{0.860116in}}%
\pgfpathlineto{\pgfqpoint{2.841742in}{0.849529in}}%
\pgfpathlineto{\pgfqpoint{2.841972in}{0.856532in}}%
\pgfpathlineto{\pgfqpoint{2.842317in}{0.860022in}}%
\pgfpathlineto{\pgfqpoint{2.843577in}{0.849435in}}%
\pgfpathlineto{\pgfqpoint{2.843692in}{0.859952in}}%
\pgfpathlineto{\pgfqpoint{2.844946in}{0.849364in}}%
\pgfpathlineto{\pgfqpoint{2.845174in}{0.856368in}}%
\pgfpathlineto{\pgfqpoint{2.845515in}{0.859858in}}%
\pgfpathlineto{\pgfqpoint{2.846762in}{0.849270in}}%
\pgfpathlineto{\pgfqpoint{2.846875in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{2.848116in}{0.849200in}}%
\pgfpathlineto{\pgfqpoint{2.848341in}{0.856203in}}%
\pgfpathlineto{\pgfqpoint{2.848679in}{0.859693in}}%
\pgfpathlineto{\pgfqpoint{2.849912in}{0.849106in}}%
\pgfpathlineto{\pgfqpoint{2.850024in}{0.859623in}}%
\pgfpathlineto{\pgfqpoint{2.851252in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{2.851475in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{2.851809in}{0.859529in}}%
\pgfpathlineto{\pgfqpoint{2.853029in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{2.853140in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{2.854355in}{0.848871in}}%
\pgfpathlineto{\pgfqpoint{2.854576in}{0.855874in}}%
\pgfpathlineto{\pgfqpoint{2.854906in}{0.859364in}}%
\pgfpathlineto{\pgfqpoint{2.856114in}{0.848777in}}%
\pgfpathlineto{\pgfqpoint{2.856224in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{2.857426in}{0.848706in}}%
\pgfpathlineto{\pgfqpoint{2.857644in}{0.855710in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{2.859167in}{0.848612in}}%
\pgfpathlineto{\pgfqpoint{2.859275in}{0.859129in}}%
\pgfpathlineto{\pgfqpoint{2.860466in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{2.860681in}{0.855545in}}%
\pgfpathlineto{\pgfqpoint{2.861005in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{2.862188in}{0.848448in}}%
\pgfpathlineto{\pgfqpoint{2.862296in}{0.858965in}}%
\pgfpathlineto{\pgfqpoint{2.863581in}{0.844864in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{0.855381in}}%
\pgfpathlineto{\pgfqpoint{2.864008in}{0.858871in}}%
\pgfpathlineto{\pgfqpoint{2.865286in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{2.865392in}{0.855287in}}%
\pgfpathlineto{\pgfqpoint{2.866558in}{0.844699in}}%
\pgfpathlineto{\pgfqpoint{2.866769in}{0.851703in}}%
\pgfpathlineto{\pgfqpoint{2.867086in}{0.855193in}}%
\pgfpathlineto{\pgfqpoint{2.868245in}{0.844605in}}%
\pgfpathlineto{\pgfqpoint{2.868351in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{2.869505in}{0.844535in}}%
\pgfpathlineto{\pgfqpoint{2.869819in}{0.848025in}}%
\pgfpathlineto{\pgfqpoint{2.870028in}{0.855029in}}%
\pgfpathlineto{\pgfqpoint{2.871176in}{0.844441in}}%
\pgfpathlineto{\pgfqpoint{2.871280in}{0.854958in}}%
\pgfpathlineto{\pgfqpoint{2.872423in}{0.844370in}}%
\pgfpathlineto{\pgfqpoint{2.872734in}{0.847860in}}%
\pgfpathlineto{\pgfqpoint{2.872941in}{0.854864in}}%
\pgfpathlineto{\pgfqpoint{2.874078in}{0.844276in}}%
\pgfpathlineto{\pgfqpoint{2.874181in}{0.854794in}}%
\pgfpathlineto{\pgfqpoint{2.875312in}{0.844206in}}%
\pgfpathlineto{\pgfqpoint{2.875620in}{0.847696in}}%
\pgfpathlineto{\pgfqpoint{2.875825in}{0.854700in}}%
\pgfpathlineto{\pgfqpoint{2.876951in}{0.844112in}}%
\pgfpathlineto{\pgfqpoint{2.877053in}{0.854629in}}%
\pgfpathlineto{\pgfqpoint{2.878174in}{0.844042in}}%
\pgfpathlineto{\pgfqpoint{2.878479in}{0.847532in}}%
\pgfpathlineto{\pgfqpoint{2.878682in}{0.854535in}}%
\pgfpathlineto{\pgfqpoint{2.879797in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.879898in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{2.881008in}{0.843877in}}%
\pgfpathlineto{\pgfqpoint{2.881310in}{0.847367in}}%
\pgfpathlineto{\pgfqpoint{2.881511in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{2.882615in}{0.843783in}}%
\pgfpathlineto{\pgfqpoint{2.882715in}{0.854300in}}%
\pgfpathlineto{\pgfqpoint{2.883815in}{0.843712in}}%
\pgfpathlineto{\pgfqpoint{2.884114in}{0.847203in}}%
\pgfpathlineto{\pgfqpoint{2.884313in}{0.854206in}}%
\pgfpathlineto{\pgfqpoint{2.885407in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{2.885506in}{0.854136in}}%
\pgfpathlineto{\pgfqpoint{2.886596in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{2.886892in}{0.847038in}}%
\pgfpathlineto{\pgfqpoint{2.887089in}{0.854042in}}%
\pgfpathlineto{\pgfqpoint{2.888173in}{0.843454in}}%
\pgfpathlineto{\pgfqpoint{2.888271in}{0.853971in}}%
\pgfpathlineto{\pgfqpoint{2.889350in}{0.843384in}}%
\pgfpathlineto{\pgfqpoint{2.889644in}{0.846874in}}%
\pgfpathlineto{\pgfqpoint{2.889840in}{0.853877in}}%
\pgfpathlineto{\pgfqpoint{2.890913in}{0.843290in}}%
\pgfpathlineto{\pgfqpoint{2.891010in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{2.892080in}{0.843219in}}%
\pgfpathlineto{\pgfqpoint{2.892370in}{0.846709in}}%
\pgfpathlineto{\pgfqpoint{2.892564in}{0.853713in}}%
\pgfpathlineto{\pgfqpoint{2.893628in}{0.843125in}}%
\pgfpathlineto{\pgfqpoint{2.893724in}{0.853642in}}%
\pgfpathlineto{\pgfqpoint{2.895168in}{0.843031in}}%
\pgfpathlineto{\pgfqpoint{2.896414in}{0.853478in}}%
\pgfpathlineto{\pgfqpoint{2.896796in}{0.839424in}}%
\pgfpathlineto{\pgfqpoint{2.897939in}{0.853384in}}%
\pgfpathlineto{\pgfqpoint{2.897559in}{0.839377in}}%
\pgfpathlineto{\pgfqpoint{2.898415in}{0.849847in}}%
\pgfpathlineto{\pgfqpoint{2.898699in}{0.853337in}}%
\pgfpathlineto{\pgfqpoint{2.900213in}{0.839212in}}%
\pgfpathlineto{\pgfqpoint{2.901720in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{2.901344in}{0.839142in}}%
\pgfpathlineto{\pgfqpoint{2.901814in}{0.849635in}}%
\pgfpathlineto{\pgfqpoint{2.902095in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{2.903592in}{0.839001in}}%
\pgfpathlineto{\pgfqpoint{2.903685in}{0.849518in}}%
\pgfpathlineto{\pgfqpoint{2.905081in}{0.838907in}}%
\pgfpathlineto{\pgfqpoint{2.905174in}{0.849424in}}%
\pgfpathlineto{\pgfqpoint{2.906932in}{0.838789in}}%
\pgfpathlineto{\pgfqpoint{2.907024in}{0.849307in}}%
\pgfpathlineto{\pgfqpoint{2.908405in}{0.838695in}}%
\pgfpathlineto{\pgfqpoint{2.908497in}{0.849213in}}%
\pgfpathlineto{\pgfqpoint{2.910235in}{0.838578in}}%
\pgfpathlineto{\pgfqpoint{2.910326in}{0.849095in}}%
\pgfpathlineto{\pgfqpoint{2.911691in}{0.838484in}}%
\pgfpathlineto{\pgfqpoint{2.911782in}{0.849001in}}%
\pgfpathlineto{\pgfqpoint{2.913502in}{0.838366in}}%
\pgfpathlineto{\pgfqpoint{2.913592in}{0.848884in}}%
\pgfpathlineto{\pgfqpoint{2.914942in}{0.838272in}}%
\pgfpathlineto{\pgfqpoint{2.915032in}{0.848790in}}%
\pgfpathlineto{\pgfqpoint{2.916732in}{0.838155in}}%
\pgfpathlineto{\pgfqpoint{2.916821in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{2.917178in}{0.834618in}}%
\pgfpathlineto{\pgfqpoint{2.918246in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{2.920016in}{0.834430in}}%
\pgfpathlineto{\pgfqpoint{2.920104in}{0.844947in}}%
\pgfpathlineto{\pgfqpoint{2.921425in}{0.834336in}}%
\pgfpathlineto{\pgfqpoint{2.921601in}{0.841340in}}%
\pgfpathlineto{\pgfqpoint{2.921864in}{0.844830in}}%
\pgfpathlineto{\pgfqpoint{2.923177in}{0.834219in}}%
\pgfpathlineto{\pgfqpoint{2.923264in}{0.844736in}}%
\pgfpathlineto{\pgfqpoint{2.924571in}{0.834125in}}%
\pgfpathlineto{\pgfqpoint{2.924744in}{0.841128in}}%
\pgfpathlineto{\pgfqpoint{2.925005in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{2.926304in}{0.834007in}}%
\pgfpathlineto{\pgfqpoint{2.926390in}{0.844524in}}%
\pgfpathlineto{\pgfqpoint{2.927683in}{0.833913in}}%
\pgfpathlineto{\pgfqpoint{2.927855in}{0.840917in}}%
\pgfpathlineto{\pgfqpoint{2.928113in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{2.929398in}{0.833796in}}%
\pgfpathlineto{\pgfqpoint{2.929483in}{0.844313in}}%
\pgfpathlineto{\pgfqpoint{2.930763in}{0.833702in}}%
\pgfpathlineto{\pgfqpoint{2.930933in}{0.840705in}}%
\pgfpathlineto{\pgfqpoint{2.931188in}{0.844195in}}%
\pgfpathlineto{\pgfqpoint{2.932460in}{0.833584in}}%
\pgfpathlineto{\pgfqpoint{2.932545in}{0.844101in}}%
\pgfpathlineto{\pgfqpoint{2.933811in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{2.933979in}{0.840494in}}%
\pgfpathlineto{\pgfqpoint{2.934232in}{0.843984in}}%
\pgfpathlineto{\pgfqpoint{2.935491in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{2.936494in}{0.847333in}}%
\pgfpathlineto{\pgfqpoint{2.936828in}{0.833279in}}%
\pgfpathlineto{\pgfqpoint{2.936995in}{0.840282in}}%
\pgfpathlineto{\pgfqpoint{2.937161in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{2.938408in}{0.836675in}}%
\pgfpathlineto{\pgfqpoint{2.938491in}{0.847192in}}%
\pgfpathlineto{\pgfqpoint{2.939814in}{0.833067in}}%
\pgfpathlineto{\pgfqpoint{2.939897in}{0.843584in}}%
\pgfpathlineto{\pgfqpoint{2.941461in}{0.832950in}}%
\pgfpathlineto{\pgfqpoint{2.941543in}{0.843467in}}%
\pgfpathlineto{\pgfqpoint{2.942771in}{0.832856in}}%
\pgfpathlineto{\pgfqpoint{2.943016in}{0.836346in}}%
\pgfpathlineto{\pgfqpoint{2.943179in}{0.843350in}}%
\pgfpathlineto{\pgfqpoint{2.944401in}{0.832738in}}%
\pgfpathlineto{\pgfqpoint{2.944482in}{0.843256in}}%
\pgfpathlineto{\pgfqpoint{2.945698in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{2.945941in}{0.836134in}}%
\pgfpathlineto{\pgfqpoint{2.946102in}{0.843138in}}%
\pgfpathlineto{\pgfqpoint{2.947312in}{0.832527in}}%
\pgfpathlineto{\pgfqpoint{2.947392in}{0.843044in}}%
\pgfpathlineto{\pgfqpoint{2.948597in}{0.832433in}}%
\pgfpathlineto{\pgfqpoint{2.948837in}{0.835923in}}%
\pgfpathlineto{\pgfqpoint{2.948997in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{2.950195in}{0.832315in}}%
\pgfpathlineto{\pgfqpoint{2.950274in}{0.842833in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{0.832221in}}%
\pgfpathlineto{\pgfqpoint{2.951705in}{0.835711in}}%
\pgfpathlineto{\pgfqpoint{2.951863in}{0.842715in}}%
\pgfpathlineto{\pgfqpoint{2.953050in}{0.832104in}}%
\pgfpathlineto{\pgfqpoint{2.953129in}{0.842621in}}%
\pgfpathlineto{\pgfqpoint{2.954310in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{2.954545in}{0.835500in}}%
\pgfpathlineto{\pgfqpoint{2.954702in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{2.955877in}{0.831893in}}%
\pgfpathlineto{\pgfqpoint{2.955955in}{0.842410in}}%
\pgfpathlineto{\pgfqpoint{2.957125in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{2.957359in}{0.835289in}}%
\pgfpathlineto{\pgfqpoint{2.957514in}{0.842292in}}%
\pgfpathlineto{\pgfqpoint{2.958678in}{0.831681in}}%
\pgfpathlineto{\pgfqpoint{2.958755in}{0.842198in}}%
\pgfpathlineto{\pgfqpoint{2.959914in}{0.831587in}}%
\pgfpathlineto{\pgfqpoint{2.960145in}{0.835077in}}%
\pgfpathlineto{\pgfqpoint{2.960300in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{2.961759in}{0.831446in}}%
\pgfpathlineto{\pgfqpoint{2.961836in}{0.841963in}}%
\pgfpathlineto{\pgfqpoint{2.963288in}{0.831329in}}%
\pgfpathlineto{\pgfqpoint{2.963364in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{2.965111in}{0.831188in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{2.966623in}{0.831070in}}%
\pgfpathlineto{\pgfqpoint{2.966698in}{0.841587in}}%
\pgfpathlineto{\pgfqpoint{2.968426in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{2.968501in}{0.841446in}}%
\pgfpathlineto{\pgfqpoint{2.969921in}{0.830812in}}%
\pgfpathlineto{\pgfqpoint{2.969995in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{2.971704in}{0.830671in}}%
\pgfpathlineto{\pgfqpoint{2.971778in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{2.973182in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{2.973256in}{0.841071in}}%
\pgfpathlineto{\pgfqpoint{2.974946in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{2.975020in}{0.840930in}}%
\pgfpathlineto{\pgfqpoint{2.976408in}{0.830295in}}%
\pgfpathlineto{\pgfqpoint{2.976481in}{0.840812in}}%
\pgfpathlineto{\pgfqpoint{2.978153in}{0.830154in}}%
\pgfpathlineto{\pgfqpoint{2.978226in}{0.840671in}}%
\pgfpathlineto{\pgfqpoint{2.979599in}{0.830036in}}%
\pgfpathlineto{\pgfqpoint{2.979744in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{2.979960in}{0.840530in}}%
\pgfpathlineto{\pgfqpoint{2.981326in}{0.829896in}}%
\pgfpathlineto{\pgfqpoint{2.981397in}{0.840413in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.829778in}}%
\pgfpathlineto{\pgfqpoint{2.982899in}{0.836782in}}%
\pgfpathlineto{\pgfqpoint{2.983113in}{0.840272in}}%
\pgfpathlineto{\pgfqpoint{2.984464in}{0.829637in}}%
\pgfpathlineto{\pgfqpoint{2.984535in}{0.840154in}}%
\pgfpathlineto{\pgfqpoint{2.985880in}{0.829520in}}%
\pgfpathlineto{\pgfqpoint{2.986021in}{0.836523in}}%
\pgfpathlineto{\pgfqpoint{2.986233in}{0.840013in}}%
\pgfpathlineto{\pgfqpoint{2.987570in}{0.829379in}}%
\pgfpathlineto{\pgfqpoint{2.987640in}{0.839896in}}%
\pgfpathlineto{\pgfqpoint{2.988971in}{0.829261in}}%
\pgfpathlineto{\pgfqpoint{2.989110in}{0.836265in}}%
\pgfpathlineto{\pgfqpoint{2.989878in}{0.825677in}}%
\pgfpathlineto{\pgfqpoint{2.989320in}{0.839755in}}%
\pgfpathlineto{\pgfqpoint{2.990643in}{0.829120in}}%
\pgfpathlineto{\pgfqpoint{2.990712in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{2.992029in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{2.992168in}{0.836006in}}%
\pgfpathlineto{\pgfqpoint{2.993203in}{0.825395in}}%
\pgfpathlineto{\pgfqpoint{2.992927in}{0.839449in}}%
\pgfpathlineto{\pgfqpoint{2.993685in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{2.993753in}{0.839379in}}%
\pgfpathlineto{\pgfqpoint{2.994028in}{0.825325in}}%
\pgfpathlineto{\pgfqpoint{2.995194in}{0.835748in}}%
\pgfpathlineto{\pgfqpoint{2.995399in}{0.839238in}}%
\pgfpathlineto{\pgfqpoint{2.996763in}{0.825090in}}%
\pgfpathlineto{\pgfqpoint{2.996831in}{0.835607in}}%
\pgfpathlineto{\pgfqpoint{2.998121in}{0.824972in}}%
\pgfpathlineto{\pgfqpoint{2.998325in}{0.828462in}}%
\pgfpathlineto{\pgfqpoint{2.998460in}{0.835466in}}%
\pgfpathlineto{\pgfqpoint{2.999743in}{0.824831in}}%
\pgfpathlineto{\pgfqpoint{2.999810in}{0.835348in}}%
\pgfpathlineto{\pgfqpoint{3.001087in}{0.824714in}}%
\pgfpathlineto{\pgfqpoint{3.001288in}{0.828204in}}%
\pgfpathlineto{\pgfqpoint{3.001422in}{0.835207in}}%
\pgfpathlineto{\pgfqpoint{3.002693in}{0.824573in}}%
\pgfpathlineto{\pgfqpoint{3.002759in}{0.835090in}}%
\pgfpathlineto{\pgfqpoint{3.004024in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{3.004223in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{3.004356in}{0.834949in}}%
\pgfpathlineto{\pgfqpoint{3.005613in}{0.824314in}}%
\pgfpathlineto{\pgfqpoint{3.005679in}{0.834832in}}%
\pgfpathlineto{\pgfqpoint{3.006931in}{0.824197in}}%
\pgfpathlineto{\pgfqpoint{3.007128in}{0.827687in}}%
\pgfpathlineto{\pgfqpoint{3.007260in}{0.834691in}}%
\pgfpathlineto{\pgfqpoint{3.008505in}{0.824056in}}%
\pgfpathlineto{\pgfqpoint{3.008571in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{3.009810in}{0.823938in}}%
\pgfpathlineto{\pgfqpoint{3.010006in}{0.827428in}}%
\pgfpathlineto{\pgfqpoint{3.010136in}{0.834432in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{0.823798in}}%
\pgfpathlineto{\pgfqpoint{3.011434in}{0.834315in}}%
\pgfpathlineto{\pgfqpoint{3.012662in}{0.823680in}}%
\pgfpathlineto{\pgfqpoint{3.012855in}{0.827170in}}%
\pgfpathlineto{\pgfqpoint{3.012984in}{0.834174in}}%
\pgfpathlineto{\pgfqpoint{3.014462in}{0.823516in}}%
\pgfpathlineto{\pgfqpoint{3.014526in}{0.834033in}}%
\pgfpathlineto{\pgfqpoint{3.015996in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{3.016060in}{0.833892in}}%
\pgfpathlineto{\pgfqpoint{3.017776in}{0.823210in}}%
\pgfpathlineto{\pgfqpoint{3.017840in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{3.019294in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{3.019357in}{0.833586in}}%
\pgfpathlineto{\pgfqpoint{3.021054in}{0.822905in}}%
\pgfpathlineto{\pgfqpoint{3.021117in}{0.833422in}}%
\pgfpathlineto{\pgfqpoint{3.022555in}{0.822764in}}%
\pgfpathlineto{\pgfqpoint{3.022617in}{0.833281in}}%
\pgfpathlineto{\pgfqpoint{3.024296in}{0.822599in}}%
\pgfpathlineto{\pgfqpoint{3.024358in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{3.025780in}{0.822458in}}%
\pgfpathlineto{\pgfqpoint{3.025842in}{0.832976in}}%
\pgfpathlineto{\pgfqpoint{3.027502in}{0.822294in}}%
\pgfpathlineto{\pgfqpoint{3.027564in}{0.832811in}}%
\pgfpathlineto{\pgfqpoint{3.028971in}{0.822153in}}%
\pgfpathlineto{\pgfqpoint{3.029032in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{3.030674in}{0.821988in}}%
\pgfpathlineto{\pgfqpoint{3.030735in}{0.832506in}}%
\pgfpathlineto{\pgfqpoint{3.032127in}{0.821848in}}%
\pgfpathlineto{\pgfqpoint{3.032248in}{0.828851in}}%
\pgfpathlineto{\pgfqpoint{3.032429in}{0.832341in}}%
\pgfpathlineto{\pgfqpoint{3.033813in}{0.821683in}}%
\pgfpathlineto{\pgfqpoint{3.033873in}{0.832200in}}%
\pgfpathlineto{\pgfqpoint{3.035250in}{0.821542in}}%
\pgfpathlineto{\pgfqpoint{3.035370in}{0.828546in}}%
\pgfpathlineto{\pgfqpoint{3.035549in}{0.832036in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{3.036977in}{0.831895in}}%
\pgfpathlineto{\pgfqpoint{3.038340in}{0.821237in}}%
\pgfpathlineto{\pgfqpoint{3.038459in}{0.828240in}}%
\pgfpathlineto{\pgfqpoint{3.038636in}{0.831730in}}%
\pgfpathlineto{\pgfqpoint{3.039991in}{0.821072in}}%
\pgfpathlineto{\pgfqpoint{3.040050in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{3.041399in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{3.041516in}{0.827935in}}%
\pgfpathlineto{\pgfqpoint{3.041691in}{0.831425in}}%
\pgfpathlineto{\pgfqpoint{3.043032in}{0.820767in}}%
\pgfpathlineto{\pgfqpoint{3.043091in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{3.044426in}{0.820626in}}%
\pgfpathlineto{\pgfqpoint{3.044541in}{0.827629in}}%
\pgfpathlineto{\pgfqpoint{3.044715in}{0.831119in}}%
\pgfpathlineto{\pgfqpoint{3.046043in}{0.820461in}}%
\pgfpathlineto{\pgfqpoint{3.046100in}{0.830979in}}%
\pgfpathlineto{\pgfqpoint{3.047422in}{0.820320in}}%
\pgfpathlineto{\pgfqpoint{3.047594in}{0.823810in}}%
\pgfpathlineto{\pgfqpoint{3.047708in}{0.830814in}}%
\pgfpathlineto{\pgfqpoint{3.049023in}{0.820156in}}%
\pgfpathlineto{\pgfqpoint{3.049080in}{0.830673in}}%
\pgfpathlineto{\pgfqpoint{3.050388in}{0.820015in}}%
\pgfpathlineto{\pgfqpoint{3.050558in}{0.823505in}}%
\pgfpathlineto{\pgfqpoint{3.051351in}{0.816407in}}%
\pgfpathlineto{\pgfqpoint{3.050672in}{0.830509in}}%
\pgfpathlineto{\pgfqpoint{3.051973in}{0.819850in}}%
\pgfpathlineto{\pgfqpoint{3.052029in}{0.830368in}}%
\pgfpathlineto{\pgfqpoint{3.053325in}{0.819709in}}%
\pgfpathlineto{\pgfqpoint{3.053493in}{0.823200in}}%
\pgfpathlineto{\pgfqpoint{3.053605in}{0.830203in}}%
\pgfpathlineto{\pgfqpoint{3.054894in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{3.054950in}{0.830062in}}%
\pgfpathlineto{\pgfqpoint{3.056232in}{0.819404in}}%
\pgfpathlineto{\pgfqpoint{3.056399in}{0.822894in}}%
\pgfpathlineto{\pgfqpoint{3.056510in}{0.829898in}}%
\pgfpathlineto{\pgfqpoint{3.057786in}{0.819240in}}%
\pgfpathlineto{\pgfqpoint{3.057842in}{0.829757in}}%
\pgfpathlineto{\pgfqpoint{3.059112in}{0.819099in}}%
\pgfpathlineto{\pgfqpoint{3.059277in}{0.822589in}}%
\pgfpathlineto{\pgfqpoint{3.059387in}{0.829592in}}%
\pgfpathlineto{\pgfqpoint{3.060925in}{0.815397in}}%
\pgfpathlineto{\pgfqpoint{3.061144in}{0.829404in}}%
\pgfpathlineto{\pgfqpoint{3.062236in}{0.815256in}}%
\pgfpathlineto{\pgfqpoint{3.062508in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{3.063324in}{0.815139in}}%
\pgfpathlineto{\pgfqpoint{3.062672in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{3.064138in}{0.818558in}}%
\pgfpathlineto{\pgfqpoint{3.064192in}{0.829076in}}%
\pgfpathlineto{\pgfqpoint{3.064625in}{0.814998in}}%
\pgfpathlineto{\pgfqpoint{3.065705in}{0.828911in}}%
\pgfpathlineto{\pgfqpoint{3.067424in}{0.814692in}}%
\pgfpathlineto{\pgfqpoint{3.067478in}{0.825209in}}%
\pgfpathlineto{\pgfqpoint{3.068921in}{0.814528in}}%
\pgfpathlineto{\pgfqpoint{3.068974in}{0.825045in}}%
\pgfpathlineto{\pgfqpoint{3.070621in}{0.814340in}}%
\pgfpathlineto{\pgfqpoint{3.070674in}{0.824857in}}%
\pgfpathlineto{\pgfqpoint{3.072102in}{0.814175in}}%
\pgfpathlineto{\pgfqpoint{3.072154in}{0.824693in}}%
\pgfpathlineto{\pgfqpoint{3.073784in}{0.813987in}}%
\pgfpathlineto{\pgfqpoint{3.073837in}{0.824505in}}%
\pgfpathlineto{\pgfqpoint{3.075249in}{0.813823in}}%
\pgfpathlineto{\pgfqpoint{3.075353in}{0.820827in}}%
\pgfpathlineto{\pgfqpoint{3.075509in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{3.076913in}{0.813635in}}%
\pgfpathlineto{\pgfqpoint{3.076965in}{0.824152in}}%
\pgfpathlineto{\pgfqpoint{3.078362in}{0.813471in}}%
\pgfpathlineto{\pgfqpoint{3.078466in}{0.820474in}}%
\pgfpathlineto{\pgfqpoint{3.078620in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{3.080010in}{0.813283in}}%
\pgfpathlineto{\pgfqpoint{3.080061in}{0.823800in}}%
\pgfpathlineto{\pgfqpoint{3.081444in}{0.813118in}}%
\pgfpathlineto{\pgfqpoint{3.081546in}{0.820122in}}%
\pgfpathlineto{\pgfqpoint{3.081699in}{0.823612in}}%
\pgfpathlineto{\pgfqpoint{3.083074in}{0.812930in}}%
\pgfpathlineto{\pgfqpoint{3.083125in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{3.084493in}{0.812766in}}%
\pgfpathlineto{\pgfqpoint{3.084594in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{3.084746in}{0.823259in}}%
\pgfpathlineto{\pgfqpoint{3.086107in}{0.812578in}}%
\pgfpathlineto{\pgfqpoint{3.086157in}{0.823095in}}%
\pgfpathlineto{\pgfqpoint{3.087512in}{0.812413in}}%
\pgfpathlineto{\pgfqpoint{3.087662in}{0.815903in}}%
\pgfpathlineto{\pgfqpoint{3.087762in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{3.089109in}{0.812225in}}%
\pgfpathlineto{\pgfqpoint{3.089159in}{0.822743in}}%
\pgfpathlineto{\pgfqpoint{3.090499in}{0.812061in}}%
\pgfpathlineto{\pgfqpoint{3.090648in}{0.815551in}}%
\pgfpathlineto{\pgfqpoint{3.090747in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{3.092081in}{0.811873in}}%
\pgfpathlineto{\pgfqpoint{3.092278in}{0.825880in}}%
\pgfpathlineto{\pgfqpoint{3.093653in}{0.825716in}}%
\pgfpathlineto{\pgfqpoint{3.095218in}{0.811497in}}%
\pgfpathlineto{\pgfqpoint{3.095802in}{0.825457in}}%
\pgfpathlineto{\pgfqpoint{3.096580in}{0.811332in}}%
\pgfpathlineto{\pgfqpoint{3.096726in}{0.814823in}}%
\pgfpathlineto{\pgfqpoint{3.097162in}{0.811262in}}%
\pgfpathlineto{\pgfqpoint{3.096968in}{0.825316in}}%
\pgfpathlineto{\pgfqpoint{3.098081in}{0.814658in}}%
\pgfpathlineto{\pgfqpoint{3.098129in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{3.099622in}{0.814470in}}%
\pgfpathlineto{\pgfqpoint{3.099670in}{0.824987in}}%
\pgfpathlineto{\pgfqpoint{3.101346in}{0.814259in}}%
\pgfpathlineto{\pgfqpoint{3.101394in}{0.824776in}}%
\pgfpathlineto{\pgfqpoint{3.102871in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{3.102918in}{0.824588in}}%
\pgfpathlineto{\pgfqpoint{3.104576in}{0.813859in}}%
\pgfpathlineto{\pgfqpoint{3.104623in}{0.824377in}}%
\pgfpathlineto{\pgfqpoint{3.106084in}{0.813671in}}%
\pgfpathlineto{\pgfqpoint{3.106131in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{3.107771in}{0.813460in}}%
\pgfpathlineto{\pgfqpoint{3.107818in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{3.109263in}{0.813272in}}%
\pgfpathlineto{\pgfqpoint{3.109309in}{0.823789in}}%
\pgfpathlineto{\pgfqpoint{3.110932in}{0.813060in}}%
\pgfpathlineto{\pgfqpoint{3.110978in}{0.823578in}}%
\pgfpathlineto{\pgfqpoint{3.112408in}{0.812873in}}%
\pgfpathlineto{\pgfqpoint{3.112500in}{0.819876in}}%
\pgfpathlineto{\pgfqpoint{3.112637in}{0.823366in}}%
\pgfpathlineto{\pgfqpoint{3.114059in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{3.114105in}{0.823178in}}%
\pgfpathlineto{\pgfqpoint{3.115519in}{0.812473in}}%
\pgfpathlineto{\pgfqpoint{3.115610in}{0.819477in}}%
\pgfpathlineto{\pgfqpoint{3.115747in}{0.822967in}}%
\pgfpathlineto{\pgfqpoint{3.117153in}{0.812262in}}%
\pgfpathlineto{\pgfqpoint{3.117199in}{0.822779in}}%
\pgfpathlineto{\pgfqpoint{3.118598in}{0.812074in}}%
\pgfpathlineto{\pgfqpoint{3.118689in}{0.819077in}}%
\pgfpathlineto{\pgfqpoint{3.118824in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{3.120216in}{0.811862in}}%
\pgfpathlineto{\pgfqpoint{3.120261in}{0.822379in}}%
\pgfpathlineto{\pgfqpoint{3.121646in}{0.811674in}}%
\pgfpathlineto{\pgfqpoint{3.121735in}{0.818678in}}%
\pgfpathlineto{\pgfqpoint{3.121869in}{0.822168in}}%
\pgfpathlineto{\pgfqpoint{3.123247in}{0.811463in}}%
\pgfpathlineto{\pgfqpoint{3.123291in}{0.821980in}}%
\pgfpathlineto{\pgfqpoint{3.124662in}{0.811275in}}%
\pgfpathlineto{\pgfqpoint{3.124795in}{0.814765in}}%
\pgfpathlineto{\pgfqpoint{3.124883in}{0.821769in}}%
\pgfpathlineto{\pgfqpoint{3.126247in}{0.811063in}}%
\pgfpathlineto{\pgfqpoint{3.126291in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{3.127648in}{0.810876in}}%
\pgfpathlineto{\pgfqpoint{3.127779in}{0.814366in}}%
\pgfpathlineto{\pgfqpoint{3.127866in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{3.129217in}{0.810664in}}%
\pgfpathlineto{\pgfqpoint{3.129260in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{3.129954in}{0.807057in}}%
\pgfpathlineto{\pgfqpoint{3.130734in}{0.813966in}}%
\pgfpathlineto{\pgfqpoint{3.130820in}{0.820970in}}%
\pgfpathlineto{\pgfqpoint{3.132200in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{3.132372in}{0.820758in}}%
\pgfpathlineto{\pgfqpoint{3.133573in}{0.806563in}}%
\pgfpathlineto{\pgfqpoint{3.133702in}{0.810053in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{0.820429in}}%
\pgfpathlineto{\pgfqpoint{3.135281in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{3.135622in}{0.820312in}}%
\pgfpathlineto{\pgfqpoint{3.135451in}{0.806305in}}%
\pgfpathlineto{\pgfqpoint{3.136852in}{0.816634in}}%
\pgfpathlineto{\pgfqpoint{3.136979in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{3.138457in}{0.809395in}}%
\pgfpathlineto{\pgfqpoint{3.138499in}{0.819913in}}%
\pgfpathlineto{\pgfqpoint{3.139969in}{0.809184in}}%
\pgfpathlineto{\pgfqpoint{3.140011in}{0.819701in}}%
\pgfpathlineto{\pgfqpoint{3.141516in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{3.141641in}{0.808949in}}%
\pgfpathlineto{\pgfqpoint{3.141682in}{0.819466in}}%
\pgfpathlineto{\pgfqpoint{3.142847in}{0.805271in}}%
\pgfpathlineto{\pgfqpoint{3.143178in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{3.144832in}{0.804989in}}%
\pgfpathlineto{\pgfqpoint{3.144996in}{0.818996in}}%
\pgfpathlineto{\pgfqpoint{3.146394in}{0.811781in}}%
\pgfpathlineto{\pgfqpoint{3.146476in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{3.147907in}{0.808056in}}%
\pgfpathlineto{\pgfqpoint{3.147948in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{3.149372in}{0.807845in}}%
\pgfpathlineto{\pgfqpoint{3.149453in}{0.814848in}}%
\pgfpathlineto{\pgfqpoint{3.149575in}{0.818338in}}%
\pgfpathlineto{\pgfqpoint{3.150991in}{0.807610in}}%
\pgfpathlineto{\pgfqpoint{3.151031in}{0.818127in}}%
\pgfpathlineto{\pgfqpoint{3.152440in}{0.807398in}}%
\pgfpathlineto{\pgfqpoint{3.152521in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{3.152641in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{3.154043in}{0.807163in}}%
\pgfpathlineto{\pgfqpoint{3.154083in}{0.817681in}}%
\pgfpathlineto{\pgfqpoint{3.155478in}{0.806952in}}%
\pgfpathlineto{\pgfqpoint{3.155597in}{0.810442in}}%
\pgfpathlineto{\pgfqpoint{3.155676in}{0.817446in}}%
\pgfpathlineto{\pgfqpoint{3.157064in}{0.806717in}}%
\pgfpathlineto{\pgfqpoint{3.157103in}{0.817234in}}%
\pgfpathlineto{\pgfqpoint{3.158484in}{0.806506in}}%
\pgfpathlineto{\pgfqpoint{3.158602in}{0.809996in}}%
\pgfpathlineto{\pgfqpoint{3.158681in}{0.816999in}}%
\pgfpathlineto{\pgfqpoint{3.160054in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{3.160093in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{3.161460in}{0.806059in}}%
\pgfpathlineto{\pgfqpoint{3.161577in}{0.809549in}}%
\pgfpathlineto{\pgfqpoint{3.161655in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{3.163014in}{0.805824in}}%
\pgfpathlineto{\pgfqpoint{3.163053in}{0.816342in}}%
\pgfpathlineto{\pgfqpoint{3.164406in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{3.164522in}{0.809103in}}%
\pgfpathlineto{\pgfqpoint{3.164599in}{0.816107in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{0.805354in}}%
\pgfpathlineto{\pgfqpoint{3.166137in}{0.815871in}}%
\pgfpathlineto{\pgfqpoint{3.167629in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{3.167667in}{0.815637in}}%
\pgfpathlineto{\pgfqpoint{3.169303in}{0.804861in}}%
\pgfpathlineto{\pgfqpoint{3.169341in}{0.815378in}}%
\pgfpathlineto{\pgfqpoint{3.170816in}{0.804626in}}%
\pgfpathlineto{\pgfqpoint{3.170854in}{0.815143in}}%
\pgfpathlineto{\pgfqpoint{3.172472in}{0.804368in}}%
\pgfpathlineto{\pgfqpoint{3.172510in}{0.814885in}}%
\pgfpathlineto{\pgfqpoint{3.173970in}{0.804133in}}%
\pgfpathlineto{\pgfqpoint{3.174007in}{0.814650in}}%
\pgfpathlineto{\pgfqpoint{3.175609in}{0.803874in}}%
\pgfpathlineto{\pgfqpoint{3.175646in}{0.814391in}}%
\pgfpathlineto{\pgfqpoint{3.177090in}{0.803639in}}%
\pgfpathlineto{\pgfqpoint{3.177164in}{0.810643in}}%
\pgfpathlineto{\pgfqpoint{3.177275in}{0.814133in}}%
\pgfpathlineto{\pgfqpoint{3.178712in}{0.803381in}}%
\pgfpathlineto{\pgfqpoint{3.178748in}{0.813898in}}%
\pgfpathlineto{\pgfqpoint{3.180178in}{0.803146in}}%
\pgfpathlineto{\pgfqpoint{3.180251in}{0.810149in}}%
\pgfpathlineto{\pgfqpoint{3.180361in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{3.181783in}{0.802887in}}%
\pgfpathlineto{\pgfqpoint{3.181819in}{0.813405in}}%
\pgfpathlineto{\pgfqpoint{3.183234in}{0.802652in}}%
\pgfpathlineto{\pgfqpoint{3.183306in}{0.809656in}}%
\pgfpathlineto{\pgfqpoint{3.183415in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{3.184822in}{0.802394in}}%
\pgfpathlineto{\pgfqpoint{3.184858in}{0.812911in}}%
\pgfpathlineto{\pgfqpoint{3.186258in}{0.802159in}}%
\pgfpathlineto{\pgfqpoint{3.186366in}{0.805649in}}%
\pgfpathlineto{\pgfqpoint{3.186437in}{0.812653in}}%
\pgfpathlineto{\pgfqpoint{3.187830in}{0.801901in}}%
\pgfpathlineto{\pgfqpoint{3.187866in}{0.812418in}}%
\pgfpathlineto{\pgfqpoint{3.189252in}{0.801666in}}%
\pgfpathlineto{\pgfqpoint{3.189358in}{0.805156in}}%
\pgfpathlineto{\pgfqpoint{3.189429in}{0.812159in}}%
\pgfpathlineto{\pgfqpoint{3.190808in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{3.190843in}{0.811925in}}%
\pgfpathlineto{\pgfqpoint{3.192216in}{0.801172in}}%
\pgfpathlineto{\pgfqpoint{3.192321in}{0.804662in}}%
\pgfpathlineto{\pgfqpoint{3.192391in}{0.811666in}}%
\pgfpathlineto{\pgfqpoint{3.193896in}{0.800891in}}%
\pgfpathlineto{\pgfqpoint{3.193931in}{0.811408in}}%
\pgfpathlineto{\pgfqpoint{3.195428in}{0.800632in}}%
\pgfpathlineto{\pgfqpoint{3.195463in}{0.811149in}}%
\pgfpathlineto{\pgfqpoint{3.197090in}{0.800350in}}%
\pgfpathlineto{\pgfqpoint{3.197125in}{0.810867in}}%
\pgfpathlineto{\pgfqpoint{3.198606in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{3.198640in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{3.200250in}{0.799810in}}%
\pgfpathlineto{\pgfqpoint{3.200284in}{0.810327in}}%
\pgfpathlineto{\pgfqpoint{3.201749in}{0.799551in}}%
\pgfpathlineto{\pgfqpoint{3.201783in}{0.810068in}}%
\pgfpathlineto{\pgfqpoint{3.203377in}{0.799269in}}%
\pgfpathlineto{\pgfqpoint{3.203410in}{0.809787in}}%
\pgfpathlineto{\pgfqpoint{3.204860in}{0.799011in}}%
\pgfpathlineto{\pgfqpoint{3.204927in}{0.806014in}}%
\pgfpathlineto{\pgfqpoint{3.205028in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{3.206470in}{0.798729in}}%
\pgfpathlineto{\pgfqpoint{3.206504in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{3.207938in}{0.798470in}}%
\pgfpathlineto{\pgfqpoint{3.208005in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{3.208105in}{0.808964in}}%
\pgfpathlineto{\pgfqpoint{3.209532in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{3.209565in}{0.808706in}}%
\pgfpathlineto{\pgfqpoint{3.210985in}{0.797930in}}%
\pgfpathlineto{\pgfqpoint{3.211084in}{0.801420in}}%
\pgfpathlineto{\pgfqpoint{3.211150in}{0.808424in}}%
\pgfpathlineto{\pgfqpoint{3.212562in}{0.797648in}}%
\pgfpathlineto{\pgfqpoint{3.212595in}{0.808165in}}%
\pgfpathlineto{\pgfqpoint{3.214000in}{0.797390in}}%
\pgfpathlineto{\pgfqpoint{3.214098in}{0.800880in}}%
\pgfpathlineto{\pgfqpoint{3.214163in}{0.807883in}}%
\pgfpathlineto{\pgfqpoint{3.215561in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{3.215594in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{3.216985in}{0.796849in}}%
\pgfpathlineto{\pgfqpoint{3.217082in}{0.800339in}}%
\pgfpathlineto{\pgfqpoint{3.217501in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{3.217630in}{0.810763in}}%
\pgfpathlineto{\pgfqpoint{3.218627in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{3.218659in}{0.810575in}}%
\pgfpathlineto{\pgfqpoint{3.220164in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{3.220196in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{3.221820in}{0.799470in}}%
\pgfpathlineto{\pgfqpoint{3.221852in}{0.809987in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{0.799188in}}%
\pgfpathlineto{\pgfqpoint{3.223372in}{0.809705in}}%
\pgfpathlineto{\pgfqpoint{3.224978in}{0.798883in}}%
\pgfpathlineto{\pgfqpoint{3.225010in}{0.809400in}}%
\pgfpathlineto{\pgfqpoint{3.226483in}{0.798601in}}%
\pgfpathlineto{\pgfqpoint{3.226514in}{0.809118in}}%
\pgfpathlineto{\pgfqpoint{3.228104in}{0.798295in}}%
\pgfpathlineto{\pgfqpoint{3.228135in}{0.808813in}}%
\pgfpathlineto{\pgfqpoint{3.229592in}{0.798013in}}%
\pgfpathlineto{\pgfqpoint{3.229654in}{0.805017in}}%
\pgfpathlineto{\pgfqpoint{3.229747in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{3.231196in}{0.797708in}}%
\pgfpathlineto{\pgfqpoint{3.231227in}{0.808225in}}%
\pgfpathlineto{\pgfqpoint{3.232669in}{0.797426in}}%
\pgfpathlineto{\pgfqpoint{3.232731in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{3.232822in}{0.807920in}}%
\pgfpathlineto{\pgfqpoint{3.234257in}{0.797121in}}%
\pgfpathlineto{\pgfqpoint{3.234287in}{0.807638in}}%
\pgfpathlineto{\pgfqpoint{3.235715in}{0.796839in}}%
\pgfpathlineto{\pgfqpoint{3.235805in}{0.800329in}}%
\pgfpathlineto{\pgfqpoint{3.235866in}{0.807333in}}%
\pgfpathlineto{\pgfqpoint{3.237286in}{0.796533in}}%
\pgfpathlineto{\pgfqpoint{3.237316in}{0.807050in}}%
\pgfpathlineto{\pgfqpoint{3.238729in}{0.796251in}}%
\pgfpathlineto{\pgfqpoint{3.238819in}{0.799741in}}%
\pgfpathlineto{\pgfqpoint{3.238879in}{0.806745in}}%
\pgfpathlineto{\pgfqpoint{3.240284in}{0.795946in}}%
\pgfpathlineto{\pgfqpoint{3.240314in}{0.806463in}}%
\pgfpathlineto{\pgfqpoint{3.241713in}{0.795664in}}%
\pgfpathlineto{\pgfqpoint{3.241802in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{3.243252in}{0.795359in}}%
\pgfpathlineto{\pgfqpoint{3.241861in}{0.806158in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{0.805876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510174in}{0.714479in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{0.714480in}}%
\pgfpathlineto{\pgfqpoint{0.728709in}{0.781121in}}%
\pgfpathlineto{\pgfqpoint{0.848419in}{0.847761in}}%
\pgfpathlineto{\pgfqpoint{0.933355in}{0.914402in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{0.981042in}}%
\pgfpathlineto{\pgfqpoint{1.053065in}{1.047683in}}%
\pgfpathlineto{\pgfqpoint{1.098577in}{1.114323in}}%
\pgfpathlineto{\pgfqpoint{1.138001in}{1.180964in}}%
\pgfpathlineto{\pgfqpoint{1.172776in}{1.205512in}}%
\pgfpathlineto{\pgfqpoint{1.257711in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{1.281343in}{1.191457in}}%
\pgfpathlineto{\pgfqpoint{1.303223in}{1.173913in}}%
\pgfpathlineto{\pgfqpoint{1.323593in}{1.184430in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.170376in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.152808in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{1.135240in}}%
\pgfpathlineto{\pgfqpoint{1.528239in}{1.145757in}}%
\pgfpathlineto{\pgfqpoint{1.582068in}{1.124676in}}%
\pgfpathlineto{\pgfqpoint{1.590157in}{1.121162in}}%
\pgfpathlineto{\pgfqpoint{1.598031in}{1.131680in}}%
\pgfpathlineto{\pgfqpoint{1.641314in}{1.110598in}}%
\pgfpathlineto{\pgfqpoint{1.647949in}{1.121115in}}%
\pgfpathlineto{\pgfqpoint{1.684902in}{1.100034in}}%
\pgfpathlineto{\pgfqpoint{1.690635in}{1.110551in}}%
\pgfpathlineto{\pgfqpoint{1.717741in}{1.092983in}}%
\pgfpathlineto{\pgfqpoint{1.722876in}{1.103500in}}%
\pgfpathlineto{\pgfqpoint{1.742566in}{1.089446in}}%
\pgfpathlineto{\pgfqpoint{1.747290in}{1.099963in}}%
\pgfpathlineto{\pgfqpoint{1.769838in}{1.082395in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.092913in}}%
\pgfpathlineto{\pgfqpoint{1.790786in}{1.078859in}}%
\pgfpathlineto{\pgfqpoint{1.794803in}{1.089376in}}%
\pgfpathlineto{\pgfqpoint{1.810346in}{1.075321in}}%
\pgfpathlineto{\pgfqpoint{1.814107in}{1.085838in}}%
\pgfpathlineto{\pgfqpoint{1.828690in}{1.071785in}}%
\pgfpathlineto{\pgfqpoint{1.832226in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.068247in}}%
\pgfpathlineto{\pgfqpoint{1.849296in}{1.078764in}}%
\pgfpathlineto{\pgfqpoint{1.865434in}{1.061197in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.071714in}}%
\pgfpathlineto{\pgfqpoint{1.877737in}{1.061173in}}%
\pgfpathlineto{\pgfqpoint{1.880735in}{1.071690in}}%
\pgfpathlineto{\pgfqpoint{1.892429in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{1.895282in}{1.068153in}}%
\pgfpathlineto{\pgfqpoint{1.906424in}{1.054099in}}%
\pgfpathlineto{\pgfqpoint{1.909145in}{1.064616in}}%
\pgfpathlineto{\pgfqpoint{1.919786in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{1.061079in}}%
\pgfpathlineto{\pgfqpoint{1.930056in}{1.050538in}}%
\pgfpathlineto{\pgfqpoint{1.932569in}{1.061056in}}%
\pgfpathlineto{\pgfqpoint{1.942411in}{1.047001in}}%
\pgfpathlineto{\pgfqpoint{1.944821in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{1.954270in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{1.956585in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{1.963425in}{1.043441in}}%
\pgfpathlineto{\pgfqpoint{1.965670in}{1.053958in}}%
\pgfpathlineto{\pgfqpoint{1.974484in}{1.039904in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{1.050421in}}%
\pgfpathlineto{\pgfqpoint{1.985144in}{1.036367in}}%
\pgfpathlineto{\pgfqpoint{1.987231in}{1.046884in}}%
\pgfpathlineto{\pgfqpoint{1.993403in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{1.046860in}}%
\pgfpathlineto{\pgfqpoint{2.003412in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{1.043323in}}%
\pgfpathlineto{\pgfqpoint{2.011182in}{1.032783in}}%
\pgfpathlineto{\pgfqpoint{2.013093in}{1.043300in}}%
\pgfpathlineto{\pgfqpoint{2.020616in}{1.029245in}}%
\pgfpathlineto{\pgfqpoint{2.022467in}{1.039763in}}%
\pgfpathlineto{\pgfqpoint{2.027951in}{1.029222in}}%
\pgfpathlineto{\pgfqpoint{2.029757in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{2.036872in}{1.025685in}}%
\pgfpathlineto{\pgfqpoint{2.038624in}{1.036202in}}%
\pgfpathlineto{\pgfqpoint{2.043819in}{1.025661in}}%
\pgfpathlineto{\pgfqpoint{2.045530in}{1.036179in}}%
\pgfpathlineto{\pgfqpoint{2.052279in}{1.022124in}}%
\pgfpathlineto{\pgfqpoint{2.053942in}{1.032642in}}%
\pgfpathlineto{\pgfqpoint{2.060504in}{1.018587in}}%
\pgfpathlineto{\pgfqpoint{2.062121in}{1.029104in}}%
\pgfpathlineto{\pgfqpoint{2.066922in}{1.018564in}}%
\pgfpathlineto{\pgfqpoint{2.068505in}{1.029081in}}%
\pgfpathlineto{\pgfqpoint{2.074754in}{1.015027in}}%
\pgfpathlineto{\pgfqpoint{2.076296in}{1.025544in}}%
\pgfpathlineto{\pgfqpoint{2.080873in}{1.015003in}}%
\pgfpathlineto{\pgfqpoint{2.082383in}{1.025520in}}%
\pgfpathlineto{\pgfqpoint{2.088348in}{1.011466in}}%
\pgfpathlineto{\pgfqpoint{2.089821in}{1.021983in}}%
\pgfpathlineto{\pgfqpoint{2.094195in}{1.011443in}}%
\pgfpathlineto{\pgfqpoint{2.095638in}{1.021960in}}%
\pgfpathlineto{\pgfqpoint{2.099928in}{1.011419in}}%
\pgfpathlineto{\pgfqpoint{2.101344in}{1.021936in}}%
\pgfpathlineto{\pgfqpoint{2.106941in}{1.007882in}}%
\pgfpathlineto{\pgfqpoint{2.108324in}{1.018399in}}%
\pgfpathlineto{\pgfqpoint{2.112434in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{2.113791in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{2.117827in}{1.007835in}}%
\pgfpathlineto{\pgfqpoint{2.119159in}{1.018352in}}%
\pgfpathlineto{\pgfqpoint{2.124432in}{1.004298in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{1.014815in}}%
\pgfpathlineto{\pgfqpoint{2.129612in}{1.004275in}}%
\pgfpathlineto{\pgfqpoint{2.130892in}{1.014792in}}%
\pgfpathlineto{\pgfqpoint{2.134702in}{1.004251in}}%
\pgfpathlineto{\pgfqpoint{2.135961in}{1.014768in}}%
\pgfpathlineto{\pgfqpoint{2.140944in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{2.142177in}{1.011231in}}%
\pgfpathlineto{\pgfqpoint{2.145845in}{1.000690in}}%
\pgfpathlineto{\pgfqpoint{2.147057in}{1.011208in}}%
\pgfpathlineto{\pgfqpoint{2.150665in}{1.000667in}}%
\pgfpathlineto{\pgfqpoint{2.151858in}{1.011184in}}%
\pgfpathlineto{\pgfqpoint{2.156582in}{0.997130in}}%
\pgfpathlineto{\pgfqpoint{2.157751in}{1.007647in}}%
\pgfpathlineto{\pgfqpoint{2.161231in}{0.997106in}}%
\pgfpathlineto{\pgfqpoint{2.162382in}{1.007624in}}%
\pgfpathlineto{\pgfqpoint{2.163529in}{1.004110in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{0.997083in}}%
\pgfpathlineto{\pgfqpoint{2.166942in}{1.007600in}}%
\pgfpathlineto{\pgfqpoint{2.168071in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{2.171433in}{0.993546in}}%
\pgfpathlineto{\pgfqpoint{2.172545in}{1.004063in}}%
\pgfpathlineto{\pgfqpoint{2.173653in}{1.000550in}}%
\pgfpathlineto{\pgfqpoint{2.175856in}{0.993522in}}%
\pgfpathlineto{\pgfqpoint{2.176951in}{1.004040in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{1.000526in}}%
\pgfpathlineto{\pgfqpoint{2.180214in}{0.993499in}}%
\pgfpathlineto{\pgfqpoint{2.181293in}{1.004016in}}%
\pgfpathlineto{\pgfqpoint{2.182369in}{1.000502in}}%
\pgfpathlineto{\pgfqpoint{2.184508in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{2.185572in}{1.003993in}}%
\pgfpathlineto{\pgfqpoint{2.186632in}{1.000479in}}%
\pgfpathlineto{\pgfqpoint{2.189790in}{0.989938in}}%
\pgfpathlineto{\pgfqpoint{2.190835in}{1.000455in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{1.000432in}}%
\pgfpathlineto{\pgfqpoint{2.196006in}{0.996918in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{0.989891in}}%
\pgfpathlineto{\pgfqpoint{2.199065in}{1.000409in}}%
\pgfpathlineto{\pgfqpoint{2.200078in}{0.996895in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{2.204095in}{0.996872in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{0.993358in}}%
\pgfpathlineto{\pgfqpoint{2.207072in}{0.986331in}}%
\pgfpathlineto{\pgfqpoint{2.208058in}{0.996848in}}%
\pgfpathlineto{\pgfqpoint{2.209041in}{0.993334in}}%
\pgfpathlineto{\pgfqpoint{2.210996in}{0.986307in}}%
\pgfpathlineto{\pgfqpoint{2.211969in}{0.996824in}}%
\pgfpathlineto{\pgfqpoint{2.212938in}{0.993311in}}%
\pgfpathlineto{\pgfqpoint{2.214868in}{0.986284in}}%
\pgfpathlineto{\pgfqpoint{2.215828in}{0.996801in}}%
\pgfpathlineto{\pgfqpoint{2.216785in}{0.993287in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{0.982747in}}%
\pgfpathlineto{\pgfqpoint{2.220583in}{0.993264in}}%
\pgfpathlineto{\pgfqpoint{2.221524in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{0.982723in}}%
\pgfpathlineto{\pgfqpoint{2.224332in}{0.993240in}}%
\pgfpathlineto{\pgfqpoint{2.225262in}{0.989727in}}%
\pgfpathlineto{\pgfqpoint{2.227113in}{0.982700in}}%
\pgfpathlineto{\pgfqpoint{2.228034in}{0.993217in}}%
\pgfpathlineto{\pgfqpoint{2.228952in}{0.989703in}}%
\pgfpathlineto{\pgfqpoint{2.231690in}{0.979163in}}%
\pgfpathlineto{\pgfqpoint{2.232597in}{0.989680in}}%
\pgfpathlineto{\pgfqpoint{2.233502in}{0.986166in}}%
\pgfpathlineto{\pgfqpoint{2.235302in}{0.979139in}}%
\pgfpathlineto{\pgfqpoint{2.236198in}{0.989656in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{0.986143in}}%
\pgfpathlineto{\pgfqpoint{2.238870in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{2.239755in}{0.989633in}}%
\pgfpathlineto{\pgfqpoint{2.240638in}{0.986119in}}%
\pgfpathlineto{\pgfqpoint{2.242395in}{0.979092in}}%
\pgfpathlineto{\pgfqpoint{2.243270in}{0.989609in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{0.986096in}}%
\pgfpathlineto{\pgfqpoint{2.246743in}{0.975555in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{0.986072in}}%
\pgfpathlineto{\pgfqpoint{2.248465in}{0.982559in}}%
\pgfpathlineto{\pgfqpoint{2.250176in}{0.975532in}}%
\pgfpathlineto{\pgfqpoint{2.251028in}{0.986049in}}%
\pgfpathlineto{\pgfqpoint{2.251878in}{0.982535in}}%
\pgfpathlineto{\pgfqpoint{2.253570in}{0.975508in}}%
\pgfpathlineto{\pgfqpoint{2.254412in}{0.986025in}}%
\pgfpathlineto{\pgfqpoint{2.255252in}{0.982512in}}%
\pgfpathlineto{\pgfqpoint{2.256925in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{2.257758in}{0.986002in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{0.982488in}}%
\pgfpathlineto{\pgfqpoint{2.260242in}{0.975461in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{0.985978in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{0.982465in}}%
\pgfpathlineto{\pgfqpoint{2.264337in}{0.971924in}}%
\pgfpathlineto{\pgfqpoint{2.265150in}{0.982441in}}%
\pgfpathlineto{\pgfqpoint{2.265960in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{2.267573in}{0.971901in}}%
\pgfpathlineto{\pgfqpoint{2.268376in}{0.982418in}}%
\pgfpathlineto{\pgfqpoint{2.269178in}{0.978904in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{0.971877in}}%
\pgfpathlineto{\pgfqpoint{2.271568in}{0.982394in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{2.273940in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{0.982371in}}%
\pgfpathlineto{\pgfqpoint{2.275510in}{0.978857in}}%
\pgfpathlineto{\pgfqpoint{2.277072in}{0.971830in}}%
\pgfpathlineto{\pgfqpoint{2.277850in}{0.982347in}}%
\pgfpathlineto{\pgfqpoint{2.278626in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{2.280942in}{0.968293in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{0.978810in}}%
\pgfpathlineto{\pgfqpoint{2.282475in}{0.975297in}}%
\pgfpathlineto{\pgfqpoint{2.284001in}{0.968270in}}%
\pgfpathlineto{\pgfqpoint{2.284761in}{0.978787in}}%
\pgfpathlineto{\pgfqpoint{2.285519in}{0.975273in}}%
\pgfpathlineto{\pgfqpoint{2.287029in}{0.968246in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{0.978763in}}%
\pgfpathlineto{\pgfqpoint{2.288532in}{0.975250in}}%
\pgfpathlineto{\pgfqpoint{2.290027in}{0.968222in}}%
\pgfpathlineto{\pgfqpoint{2.290771in}{0.978740in}}%
\pgfpathlineto{\pgfqpoint{2.291514in}{0.975226in}}%
\pgfpathlineto{\pgfqpoint{2.292994in}{0.968199in}}%
\pgfpathlineto{\pgfqpoint{2.293731in}{0.978716in}}%
\pgfpathlineto{\pgfqpoint{2.294467in}{0.975203in}}%
\pgfpathlineto{\pgfqpoint{2.295932in}{0.968176in}}%
\pgfpathlineto{\pgfqpoint{2.296662in}{0.978693in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{0.975179in}}%
\pgfpathlineto{\pgfqpoint{2.298841in}{0.968152in}}%
\pgfpathlineto{\pgfqpoint{2.299563in}{0.978669in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{0.975156in}}%
\pgfpathlineto{\pgfqpoint{2.301721in}{0.968129in}}%
\pgfpathlineto{\pgfqpoint{2.302437in}{0.978646in}}%
\pgfpathlineto{\pgfqpoint{2.303151in}{0.975132in}}%
\pgfpathlineto{\pgfqpoint{2.305283in}{0.964592in}}%
\pgfpathlineto{\pgfqpoint{2.305990in}{0.975109in}}%
\pgfpathlineto{\pgfqpoint{2.306695in}{0.971595in}}%
\pgfpathlineto{\pgfqpoint{2.308101in}{0.964568in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{0.975085in}}%
\pgfpathlineto{\pgfqpoint{2.309500in}{0.971572in}}%
\pgfpathlineto{\pgfqpoint{2.310893in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{0.975062in}}%
\pgfpathlineto{\pgfqpoint{2.312279in}{0.971548in}}%
\pgfpathlineto{\pgfqpoint{2.313659in}{0.964521in}}%
\pgfpathlineto{\pgfqpoint{2.314346in}{0.975038in}}%
\pgfpathlineto{\pgfqpoint{2.315032in}{0.971525in}}%
\pgfpathlineto{\pgfqpoint{2.316399in}{0.964497in}}%
\pgfpathlineto{\pgfqpoint{2.317080in}{0.975015in}}%
\pgfpathlineto{\pgfqpoint{2.317759in}{0.971501in}}%
\pgfpathlineto{\pgfqpoint{2.319789in}{0.960960in}}%
\pgfpathlineto{\pgfqpoint{2.320462in}{0.971478in}}%
\pgfpathlineto{\pgfqpoint{2.321134in}{0.967964in}}%
\pgfpathlineto{\pgfqpoint{2.322473in}{0.960937in}}%
\pgfpathlineto{\pgfqpoint{2.323140in}{0.971454in}}%
\pgfpathlineto{\pgfqpoint{2.323806in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{2.325132in}{0.960913in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{0.971431in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{0.967917in}}%
\pgfpathlineto{\pgfqpoint{2.327769in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{2.328424in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{0.967893in}}%
\pgfpathlineto{\pgfqpoint{2.330381in}{0.960867in}}%
\pgfpathlineto{\pgfqpoint{2.331031in}{0.971384in}}%
\pgfpathlineto{\pgfqpoint{2.331679in}{0.967870in}}%
\pgfpathlineto{\pgfqpoint{2.332971in}{0.960843in}}%
\pgfpathlineto{\pgfqpoint{2.333615in}{0.971360in}}%
\pgfpathlineto{\pgfqpoint{2.334258in}{0.967847in}}%
\pgfpathlineto{\pgfqpoint{2.335539in}{0.960819in}}%
\pgfpathlineto{\pgfqpoint{2.336177in}{0.971337in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.967823in}}%
\pgfpathlineto{\pgfqpoint{2.338717in}{0.957282in}}%
\pgfpathlineto{\pgfqpoint{2.339348in}{0.967800in}}%
\pgfpathlineto{\pgfqpoint{2.339978in}{0.964286in}}%
\pgfpathlineto{\pgfqpoint{2.341235in}{0.957259in}}%
\pgfpathlineto{\pgfqpoint{2.341861in}{0.967776in}}%
\pgfpathlineto{\pgfqpoint{2.342486in}{0.964262in}}%
\pgfpathlineto{\pgfqpoint{2.343731in}{0.957235in}}%
\pgfpathlineto{\pgfqpoint{2.344352in}{0.967752in}}%
\pgfpathlineto{\pgfqpoint{2.344972in}{0.964239in}}%
\pgfpathlineto{\pgfqpoint{2.346207in}{0.957212in}}%
\pgfpathlineto{\pgfqpoint{2.346823in}{0.967729in}}%
\pgfpathlineto{\pgfqpoint{2.347437in}{0.964215in}}%
\pgfpathlineto{\pgfqpoint{2.348663in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{2.349273in}{0.967706in}}%
\pgfpathlineto{\pgfqpoint{2.349883in}{0.964192in}}%
\pgfpathlineto{\pgfqpoint{2.351098in}{0.957165in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{0.967682in}}%
\pgfpathlineto{\pgfqpoint{2.352308in}{0.964169in}}%
\pgfpathlineto{\pgfqpoint{2.353513in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{2.354113in}{0.967659in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{0.964145in}}%
\pgfpathlineto{\pgfqpoint{2.356504in}{0.953604in}}%
\pgfpathlineto{\pgfqpoint{2.357099in}{0.964122in}}%
\pgfpathlineto{\pgfqpoint{2.357692in}{0.960608in}}%
\pgfpathlineto{\pgfqpoint{2.358875in}{0.953581in}}%
\pgfpathlineto{\pgfqpoint{2.359465in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{2.360054in}{0.960584in}}%
\pgfpathlineto{\pgfqpoint{2.361228in}{0.953557in}}%
\pgfpathlineto{\pgfqpoint{2.361813in}{0.964074in}}%
\pgfpathlineto{\pgfqpoint{2.362397in}{0.960561in}}%
\pgfpathlineto{\pgfqpoint{2.363562in}{0.953534in}}%
\pgfpathlineto{\pgfqpoint{2.364142in}{0.964051in}}%
\pgfpathlineto{\pgfqpoint{2.364722in}{0.960538in}}%
\pgfpathlineto{\pgfqpoint{2.365877in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{2.366454in}{0.964028in}}%
\pgfpathlineto{\pgfqpoint{2.367602in}{0.957000in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{0.953487in}}%
\pgfpathlineto{\pgfqpoint{2.368747in}{0.964004in}}%
\pgfpathlineto{\pgfqpoint{2.369887in}{0.956977in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.953463in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{0.963980in}}%
\pgfpathlineto{\pgfqpoint{2.372153in}{0.956953in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{0.949926in}}%
\pgfpathlineto{\pgfqpoint{2.373842in}{0.960444in}}%
\pgfpathlineto{\pgfqpoint{2.374963in}{0.953416in}}%
\pgfpathlineto{\pgfqpoint{2.375521in}{0.949903in}}%
\pgfpathlineto{\pgfqpoint{2.376079in}{0.960420in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{0.953393in}}%
\pgfpathlineto{\pgfqpoint{2.377745in}{0.949879in}}%
\pgfpathlineto{\pgfqpoint{2.378299in}{0.960396in}}%
\pgfpathlineto{\pgfqpoint{2.379402in}{0.953369in}}%
\pgfpathlineto{\pgfqpoint{2.379953in}{0.949856in}}%
\pgfpathlineto{\pgfqpoint{2.380502in}{0.960373in}}%
\pgfpathlineto{\pgfqpoint{2.381598in}{0.953346in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{0.949832in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{0.960349in}}%
\pgfpathlineto{\pgfqpoint{2.383776in}{0.953322in}}%
\pgfpathlineto{\pgfqpoint{2.384319in}{0.949809in}}%
\pgfpathlineto{\pgfqpoint{2.384860in}{0.960326in}}%
\pgfpathlineto{\pgfqpoint{2.385939in}{0.953299in}}%
\pgfpathlineto{\pgfqpoint{2.386478in}{0.949785in}}%
\pgfpathlineto{\pgfqpoint{2.387015in}{0.960303in}}%
\pgfpathlineto{\pgfqpoint{2.388087in}{0.953275in}}%
\pgfpathlineto{\pgfqpoint{2.388621in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{0.960279in}}%
\pgfpathlineto{\pgfqpoint{2.390218in}{0.953252in}}%
\pgfpathlineto{\pgfqpoint{2.391278in}{0.946225in}}%
\pgfpathlineto{\pgfqpoint{2.391807in}{0.956742in}}%
\pgfpathlineto{\pgfqpoint{2.392862in}{0.949715in}}%
\pgfpathlineto{\pgfqpoint{2.393387in}{0.946201in}}%
\pgfpathlineto{\pgfqpoint{2.393912in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{2.394959in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{2.395481in}{0.946178in}}%
\pgfpathlineto{\pgfqpoint{2.396002in}{0.956695in}}%
\pgfpathlineto{\pgfqpoint{2.397042in}{0.949668in}}%
\pgfpathlineto{\pgfqpoint{2.397560in}{0.946154in}}%
\pgfpathlineto{\pgfqpoint{2.398078in}{0.956671in}}%
\pgfpathlineto{\pgfqpoint{2.399110in}{0.949644in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{0.946131in}}%
\pgfpathlineto{\pgfqpoint{2.400139in}{0.956648in}}%
\pgfpathlineto{\pgfqpoint{2.401164in}{0.949621in}}%
\pgfpathlineto{\pgfqpoint{2.401675in}{0.946107in}}%
\pgfpathlineto{\pgfqpoint{2.402186in}{0.956625in}}%
\pgfpathlineto{\pgfqpoint{2.403204in}{0.949597in}}%
\pgfpathlineto{\pgfqpoint{2.403712in}{0.946084in}}%
\pgfpathlineto{\pgfqpoint{2.404218in}{0.956601in}}%
\pgfpathlineto{\pgfqpoint{2.405229in}{0.949574in}}%
\pgfpathlineto{\pgfqpoint{2.405734in}{0.946060in}}%
\pgfpathlineto{\pgfqpoint{2.406237in}{0.956578in}}%
\pgfpathlineto{\pgfqpoint{2.407241in}{0.949550in}}%
\pgfpathlineto{\pgfqpoint{2.408242in}{0.942523in}}%
\pgfpathlineto{\pgfqpoint{2.408741in}{0.953040in}}%
\pgfpathlineto{\pgfqpoint{2.409737in}{0.946013in}}%
\pgfpathlineto{\pgfqpoint{2.410234in}{0.942500in}}%
\pgfpathlineto{\pgfqpoint{2.410729in}{0.953017in}}%
\pgfpathlineto{\pgfqpoint{2.411719in}{0.945990in}}%
\pgfpathlineto{\pgfqpoint{2.412212in}{0.942476in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{0.952993in}}%
\pgfpathlineto{\pgfqpoint{2.413687in}{0.945966in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.942453in}}%
\pgfpathlineto{\pgfqpoint{2.414666in}{0.952970in}}%
\pgfpathlineto{\pgfqpoint{2.415642in}{0.945943in}}%
\pgfpathlineto{\pgfqpoint{2.416129in}{0.942429in}}%
\pgfpathlineto{\pgfqpoint{2.416615in}{0.952946in}}%
\pgfpathlineto{\pgfqpoint{2.417584in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{0.942406in}}%
\pgfpathlineto{\pgfqpoint{2.418551in}{0.952923in}}%
\pgfpathlineto{\pgfqpoint{2.419514in}{0.945896in}}%
\pgfpathlineto{\pgfqpoint{2.419995in}{0.942382in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{0.952899in}}%
\pgfpathlineto{\pgfqpoint{2.421431in}{0.945872in}}%
\pgfpathlineto{\pgfqpoint{2.421909in}{0.942359in}}%
\pgfpathlineto{\pgfqpoint{2.422385in}{0.952876in}}%
\pgfpathlineto{\pgfqpoint{2.423336in}{0.945849in}}%
\pgfpathlineto{\pgfqpoint{2.423810in}{0.942335in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{0.952853in}}%
\pgfpathlineto{\pgfqpoint{2.425229in}{0.945825in}}%
\pgfpathlineto{\pgfqpoint{2.425700in}{0.942312in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{0.952829in}}%
\pgfpathlineto{\pgfqpoint{2.427109in}{0.945802in}}%
\pgfpathlineto{\pgfqpoint{2.428045in}{0.938775in}}%
\pgfpathlineto{\pgfqpoint{2.428512in}{0.949292in}}%
\pgfpathlineto{\pgfqpoint{2.429443in}{0.942265in}}%
\pgfpathlineto{\pgfqpoint{2.429908in}{0.938751in}}%
\pgfpathlineto{\pgfqpoint{2.430372in}{0.949268in}}%
\pgfpathlineto{\pgfqpoint{2.431297in}{0.942241in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.938728in}}%
\pgfpathlineto{\pgfqpoint{2.432220in}{0.949245in}}%
\pgfpathlineto{\pgfqpoint{2.433140in}{0.942218in}}%
\pgfpathlineto{\pgfqpoint{2.433598in}{0.938704in}}%
\pgfpathlineto{\pgfqpoint{2.434056in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{2.434970in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{2.435426in}{0.938681in}}%
\pgfpathlineto{\pgfqpoint{2.435882in}{0.949198in}}%
\pgfpathlineto{\pgfqpoint{2.436790in}{0.942171in}}%
\pgfpathlineto{\pgfqpoint{2.437243in}{0.938657in}}%
\pgfpathlineto{\pgfqpoint{2.437696in}{0.949175in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{0.942147in}}%
\pgfpathlineto{\pgfqpoint{2.439049in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{2.439499in}{0.949151in}}%
\pgfpathlineto{\pgfqpoint{2.440396in}{0.942124in}}%
\pgfpathlineto{\pgfqpoint{2.440844in}{0.938610in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{2.442183in}{0.942100in}}%
\pgfpathlineto{\pgfqpoint{2.442628in}{0.938587in}}%
\pgfpathlineto{\pgfqpoint{2.443072in}{0.949104in}}%
\pgfpathlineto{\pgfqpoint{2.443959in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{2.444401in}{0.938563in}}%
\pgfpathlineto{\pgfqpoint{2.444843in}{0.949080in}}%
\pgfpathlineto{\pgfqpoint{2.445724in}{0.942053in}}%
\pgfpathlineto{\pgfqpoint{2.446603in}{0.935026in}}%
\pgfpathlineto{\pgfqpoint{2.447041in}{0.945543in}}%
\pgfpathlineto{\pgfqpoint{2.447916in}{0.938516in}}%
\pgfpathlineto{\pgfqpoint{2.448352in}{0.935003in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{0.945520in}}%
\pgfpathlineto{\pgfqpoint{2.449658in}{0.938493in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{0.934979in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{0.945496in}}%
\pgfpathlineto{\pgfqpoint{2.451389in}{0.938469in}}%
\pgfpathlineto{\pgfqpoint{2.451821in}{0.934956in}}%
\pgfpathlineto{\pgfqpoint{2.452251in}{0.945473in}}%
\pgfpathlineto{\pgfqpoint{2.453111in}{0.938446in}}%
\pgfpathlineto{\pgfqpoint{2.453540in}{0.934932in}}%
\pgfpathlineto{\pgfqpoint{2.453968in}{0.945449in}}%
\pgfpathlineto{\pgfqpoint{2.454822in}{0.938422in}}%
\pgfpathlineto{\pgfqpoint{2.455249in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{2.455675in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{2.456524in}{0.938399in}}%
\pgfpathlineto{\pgfqpoint{2.456948in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{2.457371in}{0.945402in}}%
\pgfpathlineto{\pgfqpoint{2.458216in}{0.938375in}}%
\pgfpathlineto{\pgfqpoint{2.458638in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{2.459058in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{2.459898in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{2.460317in}{0.934838in}}%
\pgfpathlineto{\pgfqpoint{2.460736in}{0.945355in}}%
\pgfpathlineto{\pgfqpoint{2.461571in}{0.938328in}}%
\pgfpathlineto{\pgfqpoint{2.462404in}{0.931301in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.941819in}}%
\pgfpathlineto{\pgfqpoint{2.463649in}{0.934791in}}%
\pgfpathlineto{\pgfqpoint{2.464063in}{0.931277in}}%
\pgfpathlineto{\pgfqpoint{2.464476in}{0.941795in}}%
\pgfpathlineto{\pgfqpoint{2.465301in}{0.934768in}}%
\pgfpathlineto{\pgfqpoint{2.465712in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{2.466123in}{0.941771in}}%
\pgfpathlineto{\pgfqpoint{2.466943in}{0.934744in}}%
\pgfpathlineto{\pgfqpoint{2.467352in}{0.931231in}}%
\pgfpathlineto{\pgfqpoint{2.467761in}{0.941748in}}%
\pgfpathlineto{\pgfqpoint{2.468576in}{0.934721in}}%
\pgfpathlineto{\pgfqpoint{2.468983in}{0.931207in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{0.941724in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{2.470606in}{0.931184in}}%
\pgfpathlineto{\pgfqpoint{2.471010in}{0.941701in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{0.934674in}}%
\pgfpathlineto{\pgfqpoint{2.472219in}{0.931160in}}%
\pgfpathlineto{\pgfqpoint{2.472621in}{0.941678in}}%
\pgfpathlineto{\pgfqpoint{2.473423in}{0.934650in}}%
\pgfpathlineto{\pgfqpoint{2.473824in}{0.931136in}}%
\pgfpathlineto{\pgfqpoint{2.474223in}{0.941654in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{0.934627in}}%
\pgfpathlineto{\pgfqpoint{2.475419in}{0.931113in}}%
\pgfpathlineto{\pgfqpoint{2.475817in}{0.941630in}}%
\pgfpathlineto{\pgfqpoint{2.476611in}{0.934603in}}%
\pgfpathlineto{\pgfqpoint{2.477007in}{0.931090in}}%
\pgfpathlineto{\pgfqpoint{2.477402in}{0.941607in}}%
\pgfpathlineto{\pgfqpoint{2.478192in}{0.934580in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{0.931066in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{0.941584in}}%
\pgfpathlineto{\pgfqpoint{2.479764in}{0.934556in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{0.931043in}}%
\pgfpathlineto{\pgfqpoint{2.480547in}{0.941560in}}%
\pgfpathlineto{\pgfqpoint{2.481328in}{0.934533in}}%
\pgfpathlineto{\pgfqpoint{2.482107in}{0.927505in}}%
\pgfpathlineto{\pgfqpoint{2.482496in}{0.938023in}}%
\pgfpathlineto{\pgfqpoint{2.483272in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{2.484046in}{0.937999in}}%
\pgfpathlineto{\pgfqpoint{2.485203in}{0.927459in}}%
\pgfpathlineto{\pgfqpoint{2.487121in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{0.927388in}}%
\pgfpathlineto{\pgfqpoint{2.491675in}{0.937882in}}%
\pgfpathlineto{\pgfqpoint{2.494300in}{0.927318in}}%
\pgfpathlineto{\pgfqpoint{2.496160in}{0.937811in}}%
\pgfpathlineto{\pgfqpoint{2.498745in}{0.927247in}}%
\pgfpathlineto{\pgfqpoint{2.500578in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{2.503487in}{0.923663in}}%
\pgfpathlineto{\pgfqpoint{2.505290in}{0.934157in}}%
\pgfpathlineto{\pgfqpoint{2.507797in}{0.923593in}}%
\pgfpathlineto{\pgfqpoint{2.509574in}{0.934087in}}%
\pgfpathlineto{\pgfqpoint{2.512045in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{2.513797in}{0.934016in}}%
\pgfpathlineto{\pgfqpoint{2.516233in}{0.923451in}}%
\pgfpathlineto{\pgfqpoint{2.517961in}{0.933945in}}%
\pgfpathlineto{\pgfqpoint{2.520704in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{2.522405in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{2.524771in}{0.919797in}}%
\pgfpathlineto{\pgfqpoint{2.526450in}{0.930291in}}%
\pgfpathlineto{\pgfqpoint{2.528784in}{0.919726in}}%
\pgfpathlineto{\pgfqpoint{2.530440in}{0.930220in}}%
\pgfpathlineto{\pgfqpoint{2.532742in}{0.919656in}}%
\pgfpathlineto{\pgfqpoint{2.534376in}{0.930150in}}%
\pgfpathlineto{\pgfqpoint{2.536649in}{0.919586in}}%
\pgfpathlineto{\pgfqpoint{2.538261in}{0.930079in}}%
\pgfpathlineto{\pgfqpoint{2.540823in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{2.542096in}{0.930009in}}%
\pgfpathlineto{\pgfqpoint{2.542413in}{0.926495in}}%
\pgfpathlineto{\pgfqpoint{2.543363in}{0.929985in}}%
\pgfpathlineto{\pgfqpoint{2.544624in}{0.915931in}}%
\pgfpathlineto{\pgfqpoint{2.546194in}{0.926425in}}%
\pgfpathlineto{\pgfqpoint{2.548378in}{0.915861in}}%
\pgfpathlineto{\pgfqpoint{2.549927in}{0.926354in}}%
\pgfpathlineto{\pgfqpoint{2.552084in}{0.915790in}}%
\pgfpathlineto{\pgfqpoint{2.553614in}{0.926284in}}%
\pgfpathlineto{\pgfqpoint{2.555744in}{0.915720in}}%
\pgfpathlineto{\pgfqpoint{2.557255in}{0.926214in}}%
\pgfpathlineto{\pgfqpoint{2.559658in}{0.912135in}}%
\pgfpathlineto{\pgfqpoint{2.561150in}{0.922629in}}%
\pgfpathlineto{\pgfqpoint{2.563226in}{0.912065in}}%
\pgfpathlineto{\pgfqpoint{2.564700in}{0.922559in}}%
\pgfpathlineto{\pgfqpoint{2.566751in}{0.911994in}}%
\pgfpathlineto{\pgfqpoint{2.568208in}{0.922488in}}%
\pgfpathlineto{\pgfqpoint{2.570524in}{0.908411in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{0.922418in}}%
\pgfpathlineto{\pgfqpoint{2.572248in}{0.915391in}}%
\pgfpathlineto{\pgfqpoint{2.572821in}{0.922394in}}%
\pgfpathlineto{\pgfqpoint{2.573963in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{2.575385in}{0.918834in}}%
\pgfpathlineto{\pgfqpoint{2.575668in}{0.915320in}}%
\pgfpathlineto{\pgfqpoint{2.576517in}{0.918810in}}%
\pgfpathlineto{\pgfqpoint{2.577363in}{0.908270in}}%
\pgfpathlineto{\pgfqpoint{2.578769in}{0.918763in}}%
\pgfpathlineto{\pgfqpoint{2.579049in}{0.915250in}}%
\pgfpathlineto{\pgfqpoint{2.579888in}{0.918740in}}%
\pgfpathlineto{\pgfqpoint{2.580725in}{0.908199in}}%
\pgfpathlineto{\pgfqpoint{2.582114in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{2.582391in}{0.915179in}}%
\pgfpathlineto{\pgfqpoint{2.583221in}{0.918669in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{0.908128in}}%
\pgfpathlineto{\pgfqpoint{2.585422in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{0.915109in}}%
\pgfpathlineto{\pgfqpoint{2.586517in}{0.918599in}}%
\pgfpathlineto{\pgfqpoint{2.587335in}{0.908058in}}%
\pgfpathlineto{\pgfqpoint{2.588694in}{0.918552in}}%
\pgfpathlineto{\pgfqpoint{2.588965in}{0.915039in}}%
\pgfpathlineto{\pgfqpoint{2.589776in}{0.918528in}}%
\pgfpathlineto{\pgfqpoint{2.590585in}{0.907988in}}%
\pgfpathlineto{\pgfqpoint{2.590855in}{0.918505in}}%
\pgfpathlineto{\pgfqpoint{2.591929in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{2.592197in}{0.914968in}}%
\pgfpathlineto{\pgfqpoint{2.594067in}{0.904404in}}%
\pgfpathlineto{\pgfqpoint{2.595395in}{0.914897in}}%
\pgfpathlineto{\pgfqpoint{2.595660in}{0.911384in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{0.914874in}}%
\pgfpathlineto{\pgfqpoint{2.597244in}{0.904333in}}%
\pgfpathlineto{\pgfqpoint{2.598558in}{0.914827in}}%
\pgfpathlineto{\pgfqpoint{2.598820in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{2.599605in}{0.914803in}}%
\pgfpathlineto{\pgfqpoint{2.600388in}{0.904263in}}%
\pgfpathlineto{\pgfqpoint{2.601688in}{0.914756in}}%
\pgfpathlineto{\pgfqpoint{2.601947in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{2.602724in}{0.914733in}}%
\pgfpathlineto{\pgfqpoint{2.603499in}{0.904192in}}%
\pgfpathlineto{\pgfqpoint{2.604785in}{0.914686in}}%
\pgfpathlineto{\pgfqpoint{2.605042in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{2.605810in}{0.914662in}}%
\pgfpathlineto{\pgfqpoint{2.606577in}{0.904122in}}%
\pgfpathlineto{\pgfqpoint{2.607850in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{2.608104in}{0.911102in}}%
\pgfpathlineto{\pgfqpoint{2.608864in}{0.914592in}}%
\pgfpathlineto{\pgfqpoint{2.609623in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{2.610883in}{0.914545in}}%
\pgfpathlineto{\pgfqpoint{2.611135in}{0.911032in}}%
\pgfpathlineto{\pgfqpoint{2.611887in}{0.914521in}}%
\pgfpathlineto{\pgfqpoint{2.612888in}{0.900467in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{0.910961in}}%
\pgfpathlineto{\pgfqpoint{2.614383in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{2.615128in}{0.910937in}}%
\pgfpathlineto{\pgfqpoint{2.615870in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{2.616118in}{0.910914in}}%
\pgfpathlineto{\pgfqpoint{2.616858in}{0.900373in}}%
\pgfpathlineto{\pgfqpoint{2.617350in}{0.907377in}}%
\pgfpathlineto{\pgfqpoint{2.618088in}{0.910867in}}%
\pgfpathlineto{\pgfqpoint{2.618823in}{0.900326in}}%
\pgfpathlineto{\pgfqpoint{2.619068in}{0.910843in}}%
\pgfpathlineto{\pgfqpoint{2.619801in}{0.900303in}}%
\pgfpathlineto{\pgfqpoint{2.620288in}{0.907307in}}%
\pgfpathlineto{\pgfqpoint{2.621018in}{0.910796in}}%
\pgfpathlineto{\pgfqpoint{2.621746in}{0.900256in}}%
\pgfpathlineto{\pgfqpoint{2.621988in}{0.910773in}}%
\pgfpathlineto{\pgfqpoint{2.622714in}{0.900232in}}%
\pgfpathlineto{\pgfqpoint{2.623197in}{0.907236in}}%
\pgfpathlineto{\pgfqpoint{2.623920in}{0.910726in}}%
\pgfpathlineto{\pgfqpoint{2.624641in}{0.900185in}}%
\pgfpathlineto{\pgfqpoint{2.624881in}{0.910702in}}%
\pgfpathlineto{\pgfqpoint{2.625599in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{2.626077in}{0.907165in}}%
\pgfpathlineto{\pgfqpoint{2.626793in}{0.910656in}}%
\pgfpathlineto{\pgfqpoint{2.627507in}{0.900115in}}%
\pgfpathlineto{\pgfqpoint{2.627745in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{2.628693in}{0.896578in}}%
\pgfpathlineto{\pgfqpoint{2.628930in}{0.907095in}}%
\pgfpathlineto{\pgfqpoint{2.630581in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{2.630817in}{0.907048in}}%
\pgfpathlineto{\pgfqpoint{2.631521in}{0.896507in}}%
\pgfpathlineto{\pgfqpoint{2.631990in}{0.903511in}}%
\pgfpathlineto{\pgfqpoint{2.632691in}{0.907001in}}%
\pgfpathlineto{\pgfqpoint{2.633391in}{0.896460in}}%
\pgfpathlineto{\pgfqpoint{2.633624in}{0.906977in}}%
\pgfpathlineto{\pgfqpoint{2.634322in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{2.634786in}{0.903440in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{0.906930in}}%
\pgfpathlineto{\pgfqpoint{2.636174in}{0.896390in}}%
\pgfpathlineto{\pgfqpoint{2.636405in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{2.637096in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{2.637786in}{0.899856in}}%
\pgfpathlineto{\pgfqpoint{2.638244in}{0.906860in}}%
\pgfpathlineto{\pgfqpoint{2.638931in}{0.896319in}}%
\pgfpathlineto{\pgfqpoint{2.639160in}{0.906836in}}%
\pgfpathlineto{\pgfqpoint{2.639845in}{0.896296in}}%
\pgfpathlineto{\pgfqpoint{2.640528in}{0.899786in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{0.906790in}}%
\pgfpathlineto{\pgfqpoint{2.641663in}{0.896249in}}%
\pgfpathlineto{\pgfqpoint{2.641889in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{0.896225in}}%
\pgfpathlineto{\pgfqpoint{2.643245in}{0.899715in}}%
\pgfpathlineto{\pgfqpoint{2.643695in}{0.906719in}}%
\pgfpathlineto{\pgfqpoint{2.644369in}{0.896178in}}%
\pgfpathlineto{\pgfqpoint{2.644594in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{2.645266in}{0.896155in}}%
\pgfpathlineto{\pgfqpoint{2.645937in}{0.899645in}}%
\pgfpathlineto{\pgfqpoint{2.646383in}{0.906648in}}%
\pgfpathlineto{\pgfqpoint{2.647051in}{0.896108in}}%
\pgfpathlineto{\pgfqpoint{2.647274in}{0.906625in}}%
\pgfpathlineto{\pgfqpoint{2.647940in}{0.896084in}}%
\pgfpathlineto{\pgfqpoint{2.648605in}{0.899574in}}%
\pgfpathlineto{\pgfqpoint{2.649268in}{0.903064in}}%
\pgfpathlineto{\pgfqpoint{2.649930in}{0.892524in}}%
\pgfpathlineto{\pgfqpoint{2.650150in}{0.903041in}}%
\pgfpathlineto{\pgfqpoint{2.650810in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{2.651468in}{0.895990in}}%
\pgfpathlineto{\pgfqpoint{2.651906in}{0.902994in}}%
\pgfpathlineto{\pgfqpoint{2.652562in}{0.892453in}}%
\pgfpathlineto{\pgfqpoint{2.652780in}{0.902970in}}%
\pgfpathlineto{\pgfqpoint{2.653434in}{0.892430in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.895920in}}%
\pgfpathlineto{\pgfqpoint{2.654521in}{0.902923in}}%
\pgfpathlineto{\pgfqpoint{2.655171in}{0.892383in}}%
\pgfpathlineto{\pgfqpoint{2.655387in}{0.902900in}}%
\pgfpathlineto{\pgfqpoint{2.656035in}{0.892359in}}%
\pgfpathlineto{\pgfqpoint{2.656682in}{0.895849in}}%
\pgfpathlineto{\pgfqpoint{2.657113in}{0.902853in}}%
\pgfpathlineto{\pgfqpoint{2.657757in}{0.892312in}}%
\pgfpathlineto{\pgfqpoint{2.657971in}{0.902830in}}%
\pgfpathlineto{\pgfqpoint{2.658614in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{2.659255in}{0.895779in}}%
\pgfpathlineto{\pgfqpoint{2.659682in}{0.902783in}}%
\pgfpathlineto{\pgfqpoint{2.660321in}{0.892242in}}%
\pgfpathlineto{\pgfqpoint{2.660533in}{0.902759in}}%
\pgfpathlineto{\pgfqpoint{2.661170in}{0.892218in}}%
\pgfpathlineto{\pgfqpoint{2.661806in}{0.895708in}}%
\pgfpathlineto{\pgfqpoint{2.662229in}{0.902712in}}%
\pgfpathlineto{\pgfqpoint{2.662862in}{0.892171in}}%
\pgfpathlineto{\pgfqpoint{2.663073in}{0.902689in}}%
\pgfpathlineto{\pgfqpoint{2.663704in}{0.892148in}}%
\pgfpathlineto{\pgfqpoint{2.664335in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{2.664754in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{2.665591in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{2.665800in}{0.899104in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{0.888564in}}%
\pgfpathlineto{\pgfqpoint{2.667050in}{0.892054in}}%
\pgfpathlineto{\pgfqpoint{2.667466in}{0.899057in}}%
\pgfpathlineto{\pgfqpoint{2.668088in}{0.888517in}}%
\pgfpathlineto{\pgfqpoint{2.668295in}{0.899034in}}%
\pgfpathlineto{\pgfqpoint{2.668915in}{0.888493in}}%
\pgfpathlineto{\pgfqpoint{2.669535in}{0.891983in}}%
\pgfpathlineto{\pgfqpoint{2.669947in}{0.898987in}}%
\pgfpathlineto{\pgfqpoint{2.670564in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{2.670769in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{2.671384in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{2.671998in}{0.891913in}}%
\pgfpathlineto{\pgfqpoint{2.672407in}{0.898917in}}%
\pgfpathlineto{\pgfqpoint{2.673019in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{2.673223in}{0.898893in}}%
\pgfpathlineto{\pgfqpoint{2.673833in}{0.888352in}}%
\pgfpathlineto{\pgfqpoint{2.674442in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{2.674847in}{0.898846in}}%
\pgfpathlineto{\pgfqpoint{2.675454in}{0.888305in}}%
\pgfpathlineto{\pgfqpoint{2.675656in}{0.898823in}}%
\pgfpathlineto{\pgfqpoint{2.676261in}{0.888282in}}%
\pgfpathlineto{\pgfqpoint{2.676865in}{0.891772in}}%
\pgfpathlineto{\pgfqpoint{2.677267in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{2.677869in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{2.678069in}{0.898752in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{0.888211in}}%
\pgfpathlineto{\pgfqpoint{2.679269in}{0.891701in}}%
\pgfpathlineto{\pgfqpoint{2.679667in}{0.898705in}}%
\pgfpathlineto{\pgfqpoint{2.680264in}{0.888164in}}%
\pgfpathlineto{\pgfqpoint{2.680463in}{0.898682in}}%
\pgfpathlineto{\pgfqpoint{2.681059in}{0.888141in}}%
\pgfpathlineto{\pgfqpoint{2.681653in}{0.891631in}}%
\pgfpathlineto{\pgfqpoint{2.682048in}{0.898635in}}%
\pgfpathlineto{\pgfqpoint{2.682641in}{0.888094in}}%
\pgfpathlineto{\pgfqpoint{2.682838in}{0.898611in}}%
\pgfpathlineto{\pgfqpoint{2.683428in}{0.888070in}}%
\pgfpathlineto{\pgfqpoint{2.684018in}{0.891560in}}%
\pgfpathlineto{\pgfqpoint{2.684410in}{0.898564in}}%
\pgfpathlineto{\pgfqpoint{2.685193in}{0.884510in}}%
\pgfpathlineto{\pgfqpoint{2.685389in}{0.895027in}}%
\pgfpathlineto{\pgfqpoint{2.685975in}{0.884486in}}%
\pgfpathlineto{\pgfqpoint{2.686559in}{0.887976in}}%
\pgfpathlineto{\pgfqpoint{2.686948in}{0.894980in}}%
\pgfpathlineto{\pgfqpoint{2.687530in}{0.884439in}}%
\pgfpathlineto{\pgfqpoint{2.687724in}{0.894957in}}%
\pgfpathlineto{\pgfqpoint{2.688305in}{0.884416in}}%
\pgfpathlineto{\pgfqpoint{2.688885in}{0.887906in}}%
\pgfpathlineto{\pgfqpoint{2.689271in}{0.894910in}}%
\pgfpathlineto{\pgfqpoint{2.690618in}{0.884345in}}%
\pgfpathlineto{\pgfqpoint{2.690810in}{0.894863in}}%
\pgfpathlineto{\pgfqpoint{2.692150in}{0.884298in}}%
\pgfpathlineto{\pgfqpoint{2.692341in}{0.894816in}}%
\pgfpathlineto{\pgfqpoint{2.694433in}{0.884228in}}%
\pgfpathlineto{\pgfqpoint{2.694622in}{0.894745in}}%
\pgfpathlineto{\pgfqpoint{2.695945in}{0.884181in}}%
\pgfpathlineto{\pgfqpoint{2.696133in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{2.698198in}{0.884110in}}%
\pgfpathlineto{\pgfqpoint{2.698385in}{0.894628in}}%
\pgfpathlineto{\pgfqpoint{2.699691in}{0.884063in}}%
\pgfpathlineto{\pgfqpoint{2.699878in}{0.894581in}}%
\pgfpathlineto{\pgfqpoint{2.701917in}{0.883993in}}%
\pgfpathlineto{\pgfqpoint{2.702102in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{2.703391in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{2.703575in}{0.894463in}}%
\pgfpathlineto{\pgfqpoint{2.705772in}{0.880362in}}%
\pgfpathlineto{\pgfqpoint{2.705954in}{0.890879in}}%
\pgfpathlineto{\pgfqpoint{2.707227in}{0.880315in}}%
\pgfpathlineto{\pgfqpoint{2.707408in}{0.890832in}}%
\pgfpathlineto{\pgfqpoint{2.709396in}{0.880244in}}%
\pgfpathlineto{\pgfqpoint{2.709576in}{0.890762in}}%
\pgfpathlineto{\pgfqpoint{2.710834in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{2.711013in}{0.890715in}}%
\pgfpathlineto{\pgfqpoint{2.712977in}{0.880127in}}%
\pgfpathlineto{\pgfqpoint{2.713155in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{2.714398in}{0.880080in}}%
\pgfpathlineto{\pgfqpoint{2.714575in}{0.890597in}}%
\pgfpathlineto{\pgfqpoint{2.716515in}{0.880010in}}%
\pgfpathlineto{\pgfqpoint{2.716691in}{0.890527in}}%
\pgfpathlineto{\pgfqpoint{2.717919in}{0.879962in}}%
\pgfpathlineto{\pgfqpoint{2.718094in}{0.890480in}}%
\pgfpathlineto{\pgfqpoint{2.720011in}{0.879892in}}%
\pgfpathlineto{\pgfqpoint{2.720185in}{0.890409in}}%
\pgfpathlineto{\pgfqpoint{2.721398in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{2.721571in}{0.890362in}}%
\pgfpathlineto{\pgfqpoint{2.723467in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{2.723638in}{0.890292in}}%
\pgfpathlineto{\pgfqpoint{2.724837in}{0.879728in}}%
\pgfpathlineto{\pgfqpoint{2.725008in}{0.890245in}}%
\pgfpathlineto{\pgfqpoint{2.726882in}{0.879657in}}%
\pgfpathlineto{\pgfqpoint{2.727052in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{2.728237in}{0.879610in}}%
\pgfpathlineto{\pgfqpoint{2.728406in}{0.890127in}}%
\pgfpathlineto{\pgfqpoint{2.730426in}{0.876026in}}%
\pgfpathlineto{\pgfqpoint{2.731096in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{2.731932in}{0.886496in}}%
\pgfpathlineto{\pgfqpoint{2.733762in}{0.875909in}}%
\pgfpathlineto{\pgfqpoint{2.733928in}{0.886426in}}%
\pgfpathlineto{\pgfqpoint{2.735086in}{0.875862in}}%
\pgfpathlineto{\pgfqpoint{2.735251in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{2.737061in}{0.875791in}}%
\pgfpathlineto{\pgfqpoint{2.737225in}{0.886308in}}%
\pgfpathlineto{\pgfqpoint{2.738370in}{0.875744in}}%
\pgfpathlineto{\pgfqpoint{2.738696in}{0.882748in}}%
\pgfpathlineto{\pgfqpoint{2.739185in}{0.886238in}}%
\pgfpathlineto{\pgfqpoint{2.740323in}{0.875674in}}%
\pgfpathlineto{\pgfqpoint{2.740485in}{0.886191in}}%
\pgfpathlineto{\pgfqpoint{2.741618in}{0.875627in}}%
\pgfpathlineto{\pgfqpoint{2.741941in}{0.882630in}}%
\pgfpathlineto{\pgfqpoint{2.742424in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{2.743550in}{0.875556in}}%
\pgfpathlineto{\pgfqpoint{2.743710in}{0.886073in}}%
\pgfpathlineto{\pgfqpoint{2.744831in}{0.875509in}}%
\pgfpathlineto{\pgfqpoint{2.745150in}{0.882513in}}%
\pgfpathlineto{\pgfqpoint{2.745628in}{0.886003in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{0.875439in}}%
\pgfpathlineto{\pgfqpoint{2.746900in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{2.748009in}{0.875392in}}%
\pgfpathlineto{\pgfqpoint{2.748325in}{0.882395in}}%
\pgfpathlineto{\pgfqpoint{2.748798in}{0.885885in}}%
\pgfpathlineto{\pgfqpoint{2.749899in}{0.875321in}}%
\pgfpathlineto{\pgfqpoint{2.750056in}{0.885838in}}%
\pgfpathlineto{\pgfqpoint{2.751153in}{0.875274in}}%
\pgfpathlineto{\pgfqpoint{2.751466in}{0.882278in}}%
\pgfpathlineto{\pgfqpoint{2.753179in}{0.871690in}}%
\pgfpathlineto{\pgfqpoint{2.754419in}{0.885674in}}%
\pgfpathlineto{\pgfqpoint{2.753800in}{0.871667in}}%
\pgfpathlineto{\pgfqpoint{2.754728in}{0.878647in}}%
\pgfpathlineto{\pgfqpoint{2.755191in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{2.756269in}{0.871573in}}%
\pgfpathlineto{\pgfqpoint{2.756883in}{0.885580in}}%
\pgfpathlineto{\pgfqpoint{2.757496in}{0.871526in}}%
\pgfpathlineto{\pgfqpoint{2.757802in}{0.878529in}}%
\pgfpathlineto{\pgfqpoint{2.758260in}{0.882019in}}%
\pgfpathlineto{\pgfqpoint{2.759327in}{0.871455in}}%
\pgfpathlineto{\pgfqpoint{2.759479in}{0.881972in}}%
\pgfpathlineto{\pgfqpoint{2.760541in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{2.760844in}{0.878412in}}%
\pgfpathlineto{\pgfqpoint{2.761298in}{0.881902in}}%
\pgfpathlineto{\pgfqpoint{2.762353in}{0.871338in}}%
\pgfpathlineto{\pgfqpoint{2.762504in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{2.763555in}{0.871291in}}%
\pgfpathlineto{\pgfqpoint{2.763855in}{0.878294in}}%
\pgfpathlineto{\pgfqpoint{2.764304in}{0.881784in}}%
\pgfpathlineto{\pgfqpoint{2.765349in}{0.871220in}}%
\pgfpathlineto{\pgfqpoint{2.765498in}{0.881737in}}%
\pgfpathlineto{\pgfqpoint{2.766539in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{2.766836in}{0.878177in}}%
\pgfpathlineto{\pgfqpoint{2.767280in}{0.881667in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{0.871103in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{0.881620in}}%
\pgfpathlineto{\pgfqpoint{2.769493in}{0.871056in}}%
\pgfpathlineto{\pgfqpoint{2.769787in}{0.878059in}}%
\pgfpathlineto{\pgfqpoint{2.770227in}{0.881549in}}%
\pgfpathlineto{\pgfqpoint{2.771251in}{0.870985in}}%
\pgfpathlineto{\pgfqpoint{2.771397in}{0.881503in}}%
\pgfpathlineto{\pgfqpoint{2.772418in}{0.870938in}}%
\pgfpathlineto{\pgfqpoint{2.772709in}{0.877942in}}%
\pgfpathlineto{\pgfqpoint{2.773144in}{0.881432in}}%
\pgfpathlineto{\pgfqpoint{2.774159in}{0.870868in}}%
\pgfpathlineto{\pgfqpoint{2.774303in}{0.881385in}}%
\pgfpathlineto{\pgfqpoint{2.775314in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{2.775746in}{0.874311in}}%
\pgfpathlineto{\pgfqpoint{2.776033in}{0.881315in}}%
\pgfpathlineto{\pgfqpoint{2.777038in}{0.870750in}}%
\pgfpathlineto{\pgfqpoint{2.777181in}{0.881268in}}%
\pgfpathlineto{\pgfqpoint{2.778324in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{2.778609in}{0.874193in}}%
\pgfpathlineto{\pgfqpoint{2.778894in}{0.881197in}}%
\pgfpathlineto{\pgfqpoint{2.780031in}{0.867119in}}%
\pgfpathlineto{\pgfqpoint{2.780173in}{0.877637in}}%
\pgfpathlineto{\pgfqpoint{2.781163in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{2.781587in}{0.870562in}}%
\pgfpathlineto{\pgfqpoint{2.781869in}{0.877566in}}%
\pgfpathlineto{\pgfqpoint{2.782853in}{0.867002in}}%
\pgfpathlineto{\pgfqpoint{2.782994in}{0.877519in}}%
\pgfpathlineto{\pgfqpoint{2.783975in}{0.866955in}}%
\pgfpathlineto{\pgfqpoint{2.784394in}{0.870445in}}%
\pgfpathlineto{\pgfqpoint{2.784674in}{0.877449in}}%
\pgfpathlineto{\pgfqpoint{2.785649in}{0.866884in}}%
\pgfpathlineto{\pgfqpoint{2.785788in}{0.877402in}}%
\pgfpathlineto{\pgfqpoint{2.786760in}{0.866837in}}%
\pgfpathlineto{\pgfqpoint{2.787176in}{0.870327in}}%
\pgfpathlineto{\pgfqpoint{2.787453in}{0.877331in}}%
\pgfpathlineto{\pgfqpoint{2.788419in}{0.866767in}}%
\pgfpathlineto{\pgfqpoint{2.788557in}{0.877284in}}%
\pgfpathlineto{\pgfqpoint{2.789520in}{0.866720in}}%
\pgfpathlineto{\pgfqpoint{2.789931in}{0.870210in}}%
\pgfpathlineto{\pgfqpoint{2.790205in}{0.877214in}}%
\pgfpathlineto{\pgfqpoint{2.791163in}{0.866649in}}%
\pgfpathlineto{\pgfqpoint{2.791299in}{0.877167in}}%
\pgfpathlineto{\pgfqpoint{2.792253in}{0.866602in}}%
\pgfpathlineto{\pgfqpoint{2.792661in}{0.870093in}}%
\pgfpathlineto{\pgfqpoint{2.792933in}{0.877096in}}%
\pgfpathlineto{\pgfqpoint{2.793882in}{0.866532in}}%
\pgfpathlineto{\pgfqpoint{2.794017in}{0.877049in}}%
\pgfpathlineto{\pgfqpoint{2.794962in}{0.866485in}}%
\pgfpathlineto{\pgfqpoint{2.795366in}{0.869975in}}%
\pgfpathlineto{\pgfqpoint{2.795635in}{0.876979in}}%
\pgfpathlineto{\pgfqpoint{2.796575in}{0.866414in}}%
\pgfpathlineto{\pgfqpoint{2.796709in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{2.797646in}{0.866367in}}%
\pgfpathlineto{\pgfqpoint{2.798047in}{0.869858in}}%
\pgfpathlineto{\pgfqpoint{2.798313in}{0.876861in}}%
\pgfpathlineto{\pgfqpoint{2.799245in}{0.866297in}}%
\pgfpathlineto{\pgfqpoint{2.799378in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{2.800306in}{0.866250in}}%
\pgfpathlineto{\pgfqpoint{2.800703in}{0.869740in}}%
\pgfpathlineto{\pgfqpoint{2.800967in}{0.876744in}}%
\pgfpathlineto{\pgfqpoint{2.801890in}{0.866179in}}%
\pgfpathlineto{\pgfqpoint{2.802022in}{0.876697in}}%
\pgfpathlineto{\pgfqpoint{2.802942in}{0.866133in}}%
\pgfpathlineto{\pgfqpoint{2.803335in}{0.869623in}}%
\pgfpathlineto{\pgfqpoint{2.803597in}{0.876626in}}%
\pgfpathlineto{\pgfqpoint{2.804512in}{0.866062in}}%
\pgfpathlineto{\pgfqpoint{2.804643in}{0.876579in}}%
\pgfpathlineto{\pgfqpoint{2.805555in}{0.866015in}}%
\pgfpathlineto{\pgfqpoint{2.805945in}{0.869505in}}%
\pgfpathlineto{\pgfqpoint{2.806204in}{0.876509in}}%
\pgfpathlineto{\pgfqpoint{2.807111in}{0.865945in}}%
\pgfpathlineto{\pgfqpoint{2.807241in}{0.876462in}}%
\pgfpathlineto{\pgfqpoint{2.808274in}{0.862384in}}%
\pgfpathlineto{\pgfqpoint{2.808531in}{0.869388in}}%
\pgfpathlineto{\pgfqpoint{2.808917in}{0.872878in}}%
\pgfpathlineto{\pgfqpoint{2.810328in}{0.862290in}}%
\pgfpathlineto{\pgfqpoint{2.810456in}{0.872807in}}%
\pgfpathlineto{\pgfqpoint{2.811860in}{0.862220in}}%
\pgfpathlineto{\pgfqpoint{2.811987in}{0.872737in}}%
\pgfpathlineto{\pgfqpoint{2.813890in}{0.862126in}}%
\pgfpathlineto{\pgfqpoint{2.814016in}{0.872643in}}%
\pgfpathlineto{\pgfqpoint{2.815403in}{0.862055in}}%
\pgfpathlineto{\pgfqpoint{2.815529in}{0.872572in}}%
\pgfpathlineto{\pgfqpoint{2.817409in}{0.861961in}}%
\pgfpathlineto{\pgfqpoint{2.817534in}{0.872478in}}%
\pgfpathlineto{\pgfqpoint{2.818905in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{2.819029in}{0.872408in}}%
\pgfpathlineto{\pgfqpoint{2.820887in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{2.821011in}{0.872314in}}%
\pgfpathlineto{\pgfqpoint{2.822365in}{0.861726in}}%
\pgfpathlineto{\pgfqpoint{2.822488in}{0.872243in}}%
\pgfpathlineto{\pgfqpoint{2.824325in}{0.861632in}}%
\pgfpathlineto{\pgfqpoint{2.824447in}{0.872149in}}%
\pgfpathlineto{\pgfqpoint{2.825786in}{0.861562in}}%
\pgfpathlineto{\pgfqpoint{2.825907in}{0.872079in}}%
\pgfpathlineto{\pgfqpoint{2.827722in}{0.861468in}}%
\pgfpathlineto{\pgfqpoint{2.827843in}{0.871985in}}%
\pgfpathlineto{\pgfqpoint{2.829167in}{0.861397in}}%
\pgfpathlineto{\pgfqpoint{2.829287in}{0.871914in}}%
\pgfpathlineto{\pgfqpoint{2.831082in}{0.861303in}}%
\pgfpathlineto{\pgfqpoint{2.831201in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{2.832510in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.832628in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{2.834403in}{0.861139in}}%
\pgfpathlineto{\pgfqpoint{2.834521in}{0.871656in}}%
\pgfpathlineto{\pgfqpoint{2.835815in}{0.861068in}}%
\pgfpathlineto{\pgfqpoint{2.835932in}{0.871586in}}%
\pgfpathlineto{\pgfqpoint{2.837804in}{0.857461in}}%
\pgfpathlineto{\pgfqpoint{2.837921in}{0.867978in}}%
\pgfpathlineto{\pgfqpoint{2.839200in}{0.857390in}}%
\pgfpathlineto{\pgfqpoint{2.839316in}{0.867907in}}%
\pgfpathlineto{\pgfqpoint{2.841051in}{0.857296in}}%
\pgfpathlineto{\pgfqpoint{2.841166in}{0.867814in}}%
\pgfpathlineto{\pgfqpoint{2.842432in}{0.857226in}}%
\pgfpathlineto{\pgfqpoint{2.842661in}{0.864229in}}%
\pgfpathlineto{\pgfqpoint{2.843005in}{0.867720in}}%
\pgfpathlineto{\pgfqpoint{2.844263in}{0.857132in}}%
\pgfpathlineto{\pgfqpoint{2.844377in}{0.867649in}}%
\pgfpathlineto{\pgfqpoint{2.845628in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.845855in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{2.846196in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{2.847440in}{0.856967in}}%
\pgfpathlineto{\pgfqpoint{2.847553in}{0.867485in}}%
\pgfpathlineto{\pgfqpoint{2.848791in}{0.856897in}}%
\pgfpathlineto{\pgfqpoint{2.849016in}{0.863901in}}%
\pgfpathlineto{\pgfqpoint{2.849352in}{0.867391in}}%
\pgfpathlineto{\pgfqpoint{2.850583in}{0.856803in}}%
\pgfpathlineto{\pgfqpoint{2.850695in}{0.867320in}}%
\pgfpathlineto{\pgfqpoint{2.851920in}{0.856732in}}%
\pgfpathlineto{\pgfqpoint{2.852142in}{0.863736in}}%
\pgfpathlineto{\pgfqpoint{2.852475in}{0.867226in}}%
\pgfpathlineto{\pgfqpoint{2.853693in}{0.856638in}}%
\pgfpathlineto{\pgfqpoint{2.853804in}{0.867156in}}%
\pgfpathlineto{\pgfqpoint{2.855016in}{0.856568in}}%
\pgfpathlineto{\pgfqpoint{2.855236in}{0.863572in}}%
\pgfpathlineto{\pgfqpoint{2.855566in}{0.867062in}}%
\pgfpathlineto{\pgfqpoint{2.856771in}{0.856474in}}%
\pgfpathlineto{\pgfqpoint{2.856880in}{0.866991in}}%
\pgfpathlineto{\pgfqpoint{2.858080in}{0.856404in}}%
\pgfpathlineto{\pgfqpoint{2.858298in}{0.863407in}}%
\pgfpathlineto{\pgfqpoint{2.858624in}{0.866897in}}%
\pgfpathlineto{\pgfqpoint{2.859817in}{0.856310in}}%
\pgfpathlineto{\pgfqpoint{2.859925in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{2.860789in}{0.852749in}}%
\pgfpathlineto{\pgfqpoint{2.861328in}{0.863243in}}%
\pgfpathlineto{\pgfqpoint{2.861651in}{0.866733in}}%
\pgfpathlineto{\pgfqpoint{2.862939in}{0.852632in}}%
\pgfpathlineto{\pgfqpoint{2.863046in}{0.863149in}}%
\pgfpathlineto{\pgfqpoint{2.864221in}{0.852561in}}%
\pgfpathlineto{\pgfqpoint{2.864434in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{2.864754in}{0.863055in}}%
\pgfpathlineto{\pgfqpoint{2.865922in}{0.852467in}}%
\pgfpathlineto{\pgfqpoint{2.866028in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{2.867192in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{2.867403in}{0.859400in}}%
\pgfpathlineto{\pgfqpoint{2.867719in}{0.862890in}}%
\pgfpathlineto{\pgfqpoint{2.868876in}{0.852302in}}%
\pgfpathlineto{\pgfqpoint{2.868981in}{0.862820in}}%
\pgfpathlineto{\pgfqpoint{2.870133in}{0.852232in}}%
\pgfpathlineto{\pgfqpoint{2.870446in}{0.855722in}}%
\pgfpathlineto{\pgfqpoint{2.870655in}{0.862726in}}%
\pgfpathlineto{\pgfqpoint{2.871800in}{0.852138in}}%
\pgfpathlineto{\pgfqpoint{2.871904in}{0.862655in}}%
\pgfpathlineto{\pgfqpoint{2.873044in}{0.852068in}}%
\pgfpathlineto{\pgfqpoint{2.873355in}{0.855558in}}%
\pgfpathlineto{\pgfqpoint{2.873561in}{0.862561in}}%
\pgfpathlineto{\pgfqpoint{2.874696in}{0.851974in}}%
\pgfpathlineto{\pgfqpoint{2.874798in}{0.862491in}}%
\pgfpathlineto{\pgfqpoint{2.875928in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{2.876235in}{0.855393in}}%
\pgfpathlineto{\pgfqpoint{2.876440in}{0.862397in}}%
\pgfpathlineto{\pgfqpoint{2.877665in}{0.848296in}}%
\pgfpathlineto{\pgfqpoint{2.878885in}{0.862256in}}%
\pgfpathlineto{\pgfqpoint{2.878479in}{0.848249in}}%
\pgfpathlineto{\pgfqpoint{2.879189in}{0.851715in}}%
\pgfpathlineto{\pgfqpoint{2.879392in}{0.858719in}}%
\pgfpathlineto{\pgfqpoint{2.880504in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{2.880605in}{0.858648in}}%
\pgfpathlineto{\pgfqpoint{2.881712in}{0.848061in}}%
\pgfpathlineto{\pgfqpoint{2.882013in}{0.851551in}}%
\pgfpathlineto{\pgfqpoint{2.882214in}{0.858554in}}%
\pgfpathlineto{\pgfqpoint{2.883316in}{0.847967in}}%
\pgfpathlineto{\pgfqpoint{2.883416in}{0.858484in}}%
\pgfpathlineto{\pgfqpoint{2.884513in}{0.847896in}}%
\pgfpathlineto{\pgfqpoint{2.884811in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{2.885010in}{0.858390in}}%
\pgfpathlineto{\pgfqpoint{2.886101in}{0.847802in}}%
\pgfpathlineto{\pgfqpoint{2.886200in}{0.858319in}}%
\pgfpathlineto{\pgfqpoint{2.887287in}{0.847732in}}%
\pgfpathlineto{\pgfqpoint{2.887582in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{2.887779in}{0.858225in}}%
\pgfpathlineto{\pgfqpoint{2.888860in}{0.847638in}}%
\pgfpathlineto{\pgfqpoint{2.888958in}{0.858155in}}%
\pgfpathlineto{\pgfqpoint{2.890035in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{2.890328in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{2.890523in}{0.858061in}}%
\pgfpathlineto{\pgfqpoint{2.891594in}{0.847473in}}%
\pgfpathlineto{\pgfqpoint{2.891691in}{0.857991in}}%
\pgfpathlineto{\pgfqpoint{2.892758in}{0.847403in}}%
\pgfpathlineto{\pgfqpoint{2.893048in}{0.850893in}}%
\pgfpathlineto{\pgfqpoint{2.893242in}{0.857897in}}%
\pgfpathlineto{\pgfqpoint{2.894688in}{0.847285in}}%
\pgfpathlineto{\pgfqpoint{2.894784in}{0.857803in}}%
\pgfpathlineto{\pgfqpoint{2.896222in}{0.847191in}}%
\pgfpathlineto{\pgfqpoint{2.896318in}{0.857709in}}%
\pgfpathlineto{\pgfqpoint{2.898130in}{0.847074in}}%
\pgfpathlineto{\pgfqpoint{2.898225in}{0.857591in}}%
\pgfpathlineto{\pgfqpoint{2.899647in}{0.846980in}}%
\pgfpathlineto{\pgfqpoint{2.899741in}{0.857497in}}%
\pgfpathlineto{\pgfqpoint{2.901532in}{0.846862in}}%
\pgfpathlineto{\pgfqpoint{2.901626in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{2.903032in}{0.846769in}}%
\pgfpathlineto{\pgfqpoint{2.903125in}{0.857286in}}%
\pgfpathlineto{\pgfqpoint{2.904988in}{0.843137in}}%
\pgfpathlineto{\pgfqpoint{2.905081in}{0.853655in}}%
\pgfpathlineto{\pgfqpoint{2.906471in}{0.843044in}}%
\pgfpathlineto{\pgfqpoint{2.906563in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.908313in}{0.842926in}}%
\pgfpathlineto{\pgfqpoint{2.908405in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{2.909779in}{0.842832in}}%
\pgfpathlineto{\pgfqpoint{2.909870in}{0.853349in}}%
\pgfpathlineto{\pgfqpoint{2.911601in}{0.842715in}}%
\pgfpathlineto{\pgfqpoint{2.911691in}{0.853232in}}%
\pgfpathlineto{\pgfqpoint{2.913050in}{0.842620in}}%
\pgfpathlineto{\pgfqpoint{2.913140in}{0.853138in}}%
\pgfpathlineto{\pgfqpoint{2.914852in}{0.842503in}}%
\pgfpathlineto{\pgfqpoint{2.914942in}{0.853020in}}%
\pgfpathlineto{\pgfqpoint{2.916286in}{0.842409in}}%
\pgfpathlineto{\pgfqpoint{2.916375in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{2.918068in}{0.842292in}}%
\pgfpathlineto{\pgfqpoint{2.918157in}{0.852809in}}%
\pgfpathlineto{\pgfqpoint{2.919486in}{0.842198in}}%
\pgfpathlineto{\pgfqpoint{2.919663in}{0.849201in}}%
\pgfpathlineto{\pgfqpoint{2.919928in}{0.852691in}}%
\pgfpathlineto{\pgfqpoint{2.921249in}{0.842080in}}%
\pgfpathlineto{\pgfqpoint{2.921337in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{2.922652in}{0.841986in}}%
\pgfpathlineto{\pgfqpoint{2.922827in}{0.848990in}}%
\pgfpathlineto{\pgfqpoint{2.923089in}{0.852480in}}%
\pgfpathlineto{\pgfqpoint{2.924397in}{0.841869in}}%
\pgfpathlineto{\pgfqpoint{2.924484in}{0.852386in}}%
\pgfpathlineto{\pgfqpoint{2.925785in}{0.841775in}}%
\pgfpathlineto{\pgfqpoint{2.925958in}{0.848778in}}%
\pgfpathlineto{\pgfqpoint{2.926217in}{0.852268in}}%
\pgfpathlineto{\pgfqpoint{2.927511in}{0.841657in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{0.852175in}}%
\pgfpathlineto{\pgfqpoint{2.928885in}{0.841563in}}%
\pgfpathlineto{\pgfqpoint{2.929056in}{0.848567in}}%
\pgfpathlineto{\pgfqpoint{2.929312in}{0.852057in}}%
\pgfpathlineto{\pgfqpoint{2.930593in}{0.841446in}}%
\pgfpathlineto{\pgfqpoint{2.930678in}{0.851963in}}%
\pgfpathlineto{\pgfqpoint{2.931952in}{0.841352in}}%
\pgfpathlineto{\pgfqpoint{2.932121in}{0.848356in}}%
\pgfpathlineto{\pgfqpoint{2.932376in}{0.851846in}}%
\pgfpathlineto{\pgfqpoint{2.933642in}{0.841234in}}%
\pgfpathlineto{\pgfqpoint{2.933727in}{0.851752in}}%
\pgfpathlineto{\pgfqpoint{2.935072in}{0.837627in}}%
\pgfpathlineto{\pgfqpoint{2.935156in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{2.936411in}{0.837533in}}%
\pgfpathlineto{\pgfqpoint{2.935407in}{0.851634in}}%
\pgfpathlineto{\pgfqpoint{2.936661in}{0.841023in}}%
\pgfpathlineto{\pgfqpoint{2.936745in}{0.851540in}}%
\pgfpathlineto{\pgfqpoint{2.938076in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{2.938159in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{2.939732in}{0.837298in}}%
\pgfpathlineto{\pgfqpoint{2.939814in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{2.941050in}{0.837204in}}%
\pgfpathlineto{\pgfqpoint{2.941296in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{2.941461in}{0.847698in}}%
\pgfpathlineto{\pgfqpoint{2.942689in}{0.837086in}}%
\pgfpathlineto{\pgfqpoint{2.942771in}{0.847604in}}%
\pgfpathlineto{\pgfqpoint{2.943994in}{0.836993in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{0.840483in}}%
\pgfpathlineto{\pgfqpoint{2.944401in}{0.847486in}}%
\pgfpathlineto{\pgfqpoint{2.945617in}{0.836875in}}%
\pgfpathlineto{\pgfqpoint{2.945698in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{2.946909in}{0.836781in}}%
\pgfpathlineto{\pgfqpoint{2.947151in}{0.840271in}}%
\pgfpathlineto{\pgfqpoint{2.947312in}{0.847275in}}%
\pgfpathlineto{\pgfqpoint{2.948517in}{0.836664in}}%
\pgfpathlineto{\pgfqpoint{2.948597in}{0.847181in}}%
\pgfpathlineto{\pgfqpoint{2.949796in}{0.836570in}}%
\pgfpathlineto{\pgfqpoint{2.950035in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{2.950195in}{0.847063in}}%
\pgfpathlineto{\pgfqpoint{2.951388in}{0.836452in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{0.846969in}}%
\pgfpathlineto{\pgfqpoint{2.952655in}{0.836358in}}%
\pgfpathlineto{\pgfqpoint{2.952892in}{0.839848in}}%
\pgfpathlineto{\pgfqpoint{2.953050in}{0.846852in}}%
\pgfpathlineto{\pgfqpoint{2.954231in}{0.836241in}}%
\pgfpathlineto{\pgfqpoint{2.954310in}{0.846758in}}%
\pgfpathlineto{\pgfqpoint{2.955486in}{0.836147in}}%
\pgfpathlineto{\pgfqpoint{2.955721in}{0.839637in}}%
\pgfpathlineto{\pgfqpoint{2.955877in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{2.957047in}{0.836029in}}%
\pgfpathlineto{\pgfqpoint{2.957125in}{0.846546in}}%
\pgfpathlineto{\pgfqpoint{2.958291in}{0.835935in}}%
\pgfpathlineto{\pgfqpoint{2.958523in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{2.958678in}{0.846429in}}%
\pgfpathlineto{\pgfqpoint{2.960145in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{2.960223in}{0.846311in}}%
\pgfpathlineto{\pgfqpoint{2.961682in}{0.835677in}}%
\pgfpathlineto{\pgfqpoint{2.961759in}{0.846194in}}%
\pgfpathlineto{\pgfqpoint{2.963516in}{0.835536in}}%
\pgfpathlineto{\pgfqpoint{2.963592in}{0.846053in}}%
\pgfpathlineto{\pgfqpoint{2.965036in}{0.835418in}}%
\pgfpathlineto{\pgfqpoint{2.965111in}{0.845936in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{2.966924in}{0.845795in}}%
\pgfpathlineto{\pgfqpoint{2.968351in}{0.835160in}}%
\pgfpathlineto{\pgfqpoint{2.968426in}{0.845677in}}%
\pgfpathlineto{\pgfqpoint{2.970144in}{0.835019in}}%
\pgfpathlineto{\pgfqpoint{2.970219in}{0.845536in}}%
\pgfpathlineto{\pgfqpoint{2.971630in}{0.834901in}}%
\pgfpathlineto{\pgfqpoint{2.971704in}{0.845419in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{0.834761in}}%
\pgfpathlineto{\pgfqpoint{2.973477in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{2.974873in}{0.834643in}}%
\pgfpathlineto{\pgfqpoint{2.974946in}{0.845160in}}%
\pgfpathlineto{\pgfqpoint{2.976627in}{0.834502in}}%
\pgfpathlineto{\pgfqpoint{2.976700in}{0.845019in}}%
\pgfpathlineto{\pgfqpoint{2.978081in}{0.834385in}}%
\pgfpathlineto{\pgfqpoint{2.978153in}{0.844902in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{0.834244in}}%
\pgfpathlineto{\pgfqpoint{2.979888in}{0.844761in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{0.834126in}}%
\pgfpathlineto{\pgfqpoint{2.981397in}{0.841130in}}%
\pgfpathlineto{\pgfqpoint{2.981612in}{0.844620in}}%
\pgfpathlineto{\pgfqpoint{2.982970in}{0.833985in}}%
\pgfpathlineto{\pgfqpoint{2.983042in}{0.844502in}}%
\pgfpathlineto{\pgfqpoint{2.984393in}{0.833868in}}%
\pgfpathlineto{\pgfqpoint{2.984535in}{0.840871in}}%
\pgfpathlineto{\pgfqpoint{2.984748in}{0.844361in}}%
\pgfpathlineto{\pgfqpoint{2.986092in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{2.986162in}{0.844244in}}%
\pgfpathlineto{\pgfqpoint{2.987500in}{0.833609in}}%
\pgfpathlineto{\pgfqpoint{2.987640in}{0.840613in}}%
\pgfpathlineto{\pgfqpoint{2.987850in}{0.844103in}}%
\pgfpathlineto{\pgfqpoint{2.989180in}{0.833468in}}%
\pgfpathlineto{\pgfqpoint{2.989250in}{0.843985in}}%
\pgfpathlineto{\pgfqpoint{2.990574in}{0.833351in}}%
\pgfpathlineto{\pgfqpoint{2.990712in}{0.840354in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{0.843845in}}%
\pgfpathlineto{\pgfqpoint{2.992237in}{0.833210in}}%
\pgfpathlineto{\pgfqpoint{2.992306in}{0.843727in}}%
\pgfpathlineto{\pgfqpoint{2.993616in}{0.833092in}}%
\pgfpathlineto{\pgfqpoint{2.993753in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{2.993960in}{0.843586in}}%
\pgfpathlineto{\pgfqpoint{2.995262in}{0.832951in}}%
\pgfpathlineto{\pgfqpoint{2.995331in}{0.843469in}}%
\pgfpathlineto{\pgfqpoint{2.996695in}{0.829320in}}%
\pgfpathlineto{\pgfqpoint{2.996763in}{0.839838in}}%
\pgfpathlineto{\pgfqpoint{2.997782in}{0.843257in}}%
\pgfpathlineto{\pgfqpoint{2.998325in}{0.829179in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{0.843140in}}%
\pgfpathlineto{\pgfqpoint{2.998866in}{0.829132in}}%
\pgfpathlineto{\pgfqpoint{2.999945in}{0.843069in}}%
\pgfpathlineto{\pgfqpoint{3.001556in}{0.828898in}}%
\pgfpathlineto{\pgfqpoint{3.001623in}{0.839415in}}%
\pgfpathlineto{\pgfqpoint{3.002893in}{0.828780in}}%
\pgfpathlineto{\pgfqpoint{3.003093in}{0.832270in}}%
\pgfpathlineto{\pgfqpoint{3.003957in}{0.842717in}}%
\pgfpathlineto{\pgfqpoint{3.004488in}{0.828639in}}%
\pgfpathlineto{\pgfqpoint{3.004753in}{0.842646in}}%
\pgfpathlineto{\pgfqpoint{3.005811in}{0.828522in}}%
\pgfpathlineto{\pgfqpoint{3.006075in}{0.842529in}}%
\pgfpathlineto{\pgfqpoint{3.006602in}{0.828451in}}%
\pgfpathlineto{\pgfqpoint{3.007588in}{0.831871in}}%
\pgfpathlineto{\pgfqpoint{3.007654in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{3.008963in}{0.828240in}}%
\pgfpathlineto{\pgfqpoint{3.009093in}{0.835243in}}%
\pgfpathlineto{\pgfqpoint{3.009485in}{0.842223in}}%
\pgfpathlineto{\pgfqpoint{3.010526in}{0.828099in}}%
\pgfpathlineto{\pgfqpoint{3.011304in}{0.842059in}}%
\pgfpathlineto{\pgfqpoint{3.011045in}{0.828052in}}%
\pgfpathlineto{\pgfqpoint{3.012081in}{0.841988in}}%
\pgfpathlineto{\pgfqpoint{3.012597in}{0.827911in}}%
\pgfpathlineto{\pgfqpoint{3.013563in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{3.013628in}{0.841848in}}%
\pgfpathlineto{\pgfqpoint{3.014141in}{0.827770in}}%
\pgfpathlineto{\pgfqpoint{3.015166in}{0.841706in}}%
\pgfpathlineto{\pgfqpoint{3.016888in}{0.831025in}}%
\pgfpathlineto{\pgfqpoint{3.016951in}{0.841542in}}%
\pgfpathlineto{\pgfqpoint{3.018410in}{0.830884in}}%
\pgfpathlineto{\pgfqpoint{3.018473in}{0.841401in}}%
\pgfpathlineto{\pgfqpoint{3.018726in}{0.827347in}}%
\pgfpathlineto{\pgfqpoint{3.020175in}{0.830719in}}%
\pgfpathlineto{\pgfqpoint{3.020238in}{0.841237in}}%
\pgfpathlineto{\pgfqpoint{3.021493in}{0.827088in}}%
\pgfpathlineto{\pgfqpoint{3.021680in}{0.830578in}}%
\pgfpathlineto{\pgfqpoint{3.021805in}{0.837582in}}%
\pgfpathlineto{\pgfqpoint{3.023240in}{0.826924in}}%
\pgfpathlineto{\pgfqpoint{3.023302in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{3.024730in}{0.826783in}}%
\pgfpathlineto{\pgfqpoint{3.024791in}{0.837300in}}%
\pgfpathlineto{\pgfqpoint{3.026458in}{0.826619in}}%
\pgfpathlineto{\pgfqpoint{3.026519in}{0.837136in}}%
\pgfpathlineto{\pgfqpoint{3.027931in}{0.826478in}}%
\pgfpathlineto{\pgfqpoint{3.027993in}{0.836995in}}%
\pgfpathlineto{\pgfqpoint{3.029641in}{0.826313in}}%
\pgfpathlineto{\pgfqpoint{3.029702in}{0.836830in}}%
\pgfpathlineto{\pgfqpoint{3.031099in}{0.826172in}}%
\pgfpathlineto{\pgfqpoint{3.031220in}{0.833176in}}%
\pgfpathlineto{\pgfqpoint{3.031402in}{0.836666in}}%
\pgfpathlineto{\pgfqpoint{3.032790in}{0.826008in}}%
\pgfpathlineto{\pgfqpoint{3.032851in}{0.836525in}}%
\pgfpathlineto{\pgfqpoint{3.034233in}{0.825867in}}%
\pgfpathlineto{\pgfqpoint{3.034353in}{0.832870in}}%
\pgfpathlineto{\pgfqpoint{3.034532in}{0.836360in}}%
\pgfpathlineto{\pgfqpoint{3.035906in}{0.825702in}}%
\pgfpathlineto{\pgfqpoint{3.035966in}{0.836220in}}%
\pgfpathlineto{\pgfqpoint{3.037334in}{0.825561in}}%
\pgfpathlineto{\pgfqpoint{3.037452in}{0.832565in}}%
\pgfpathlineto{\pgfqpoint{3.037630in}{0.836055in}}%
\pgfpathlineto{\pgfqpoint{3.038990in}{0.825397in}}%
\pgfpathlineto{\pgfqpoint{3.039049in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{3.040402in}{0.825256in}}%
\pgfpathlineto{\pgfqpoint{3.040520in}{0.832259in}}%
\pgfpathlineto{\pgfqpoint{3.040696in}{0.835749in}}%
\pgfpathlineto{\pgfqpoint{3.042042in}{0.825091in}}%
\pgfpathlineto{\pgfqpoint{3.042100in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{3.043439in}{0.824950in}}%
\pgfpathlineto{\pgfqpoint{3.043556in}{0.831954in}}%
\pgfpathlineto{\pgfqpoint{3.043730in}{0.835444in}}%
\pgfpathlineto{\pgfqpoint{3.045062in}{0.824786in}}%
\pgfpathlineto{\pgfqpoint{3.045120in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{3.046446in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{3.046618in}{0.828135in}}%
\pgfpathlineto{\pgfqpoint{3.046733in}{0.835139in}}%
\pgfpathlineto{\pgfqpoint{3.048052in}{0.824480in}}%
\pgfpathlineto{\pgfqpoint{3.048109in}{0.834998in}}%
\pgfpathlineto{\pgfqpoint{3.049422in}{0.824340in}}%
\pgfpathlineto{\pgfqpoint{3.049592in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{0.834833in}}%
\pgfpathlineto{\pgfqpoint{3.051012in}{0.824175in}}%
\pgfpathlineto{\pgfqpoint{3.051068in}{0.834692in}}%
\pgfpathlineto{\pgfqpoint{3.052368in}{0.824034in}}%
\pgfpathlineto{\pgfqpoint{3.052537in}{0.827524in}}%
\pgfpathlineto{\pgfqpoint{3.052650in}{0.834528in}}%
\pgfpathlineto{\pgfqpoint{3.053942in}{0.823870in}}%
\pgfpathlineto{\pgfqpoint{3.053998in}{0.834387in}}%
\pgfpathlineto{\pgfqpoint{3.055285in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{3.055452in}{0.827219in}}%
\pgfpathlineto{\pgfqpoint{3.055564in}{0.834222in}}%
\pgfpathlineto{\pgfqpoint{3.056844in}{0.823564in}}%
\pgfpathlineto{\pgfqpoint{3.056899in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{3.058173in}{0.823423in}}%
\pgfpathlineto{\pgfqpoint{3.058339in}{0.826913in}}%
\pgfpathlineto{\pgfqpoint{3.058450in}{0.833917in}}%
\pgfpathlineto{\pgfqpoint{3.059937in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{3.059992in}{0.833753in}}%
\pgfpathlineto{\pgfqpoint{3.061472in}{0.823071in}}%
\pgfpathlineto{\pgfqpoint{3.061526in}{0.833588in}}%
\pgfpathlineto{\pgfqpoint{3.063216in}{0.822883in}}%
\pgfpathlineto{\pgfqpoint{3.063270in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{3.064733in}{0.822718in}}%
\pgfpathlineto{\pgfqpoint{3.064788in}{0.833236in}}%
\pgfpathlineto{\pgfqpoint{3.066458in}{0.822530in}}%
\pgfpathlineto{\pgfqpoint{3.066512in}{0.833048in}}%
\pgfpathlineto{\pgfqpoint{3.067960in}{0.822366in}}%
\pgfpathlineto{\pgfqpoint{3.068013in}{0.832883in}}%
\pgfpathlineto{\pgfqpoint{3.069666in}{0.822178in}}%
\pgfpathlineto{\pgfqpoint{3.069719in}{0.832695in}}%
\pgfpathlineto{\pgfqpoint{3.071151in}{0.822014in}}%
\pgfpathlineto{\pgfqpoint{3.071204in}{0.832531in}}%
\pgfpathlineto{\pgfqpoint{3.072839in}{0.821826in}}%
\pgfpathlineto{\pgfqpoint{3.072891in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{3.074308in}{0.821661in}}%
\pgfpathlineto{\pgfqpoint{3.074413in}{0.828665in}}%
\pgfpathlineto{\pgfqpoint{3.074570in}{0.832155in}}%
\pgfpathlineto{\pgfqpoint{3.075978in}{0.821473in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.831991in}}%
\pgfpathlineto{\pgfqpoint{3.077432in}{0.821309in}}%
\pgfpathlineto{\pgfqpoint{3.077535in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{3.077691in}{0.831803in}}%
\pgfpathlineto{\pgfqpoint{3.079084in}{0.821121in}}%
\pgfpathlineto{\pgfqpoint{3.079136in}{0.831638in}}%
\pgfpathlineto{\pgfqpoint{3.080523in}{0.820956in}}%
\pgfpathlineto{\pgfqpoint{3.080625in}{0.827960in}}%
\pgfpathlineto{\pgfqpoint{3.080779in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{3.082158in}{0.820768in}}%
\pgfpathlineto{\pgfqpoint{3.082209in}{0.831286in}}%
\pgfpathlineto{\pgfqpoint{3.083582in}{0.820604in}}%
\pgfpathlineto{\pgfqpoint{3.083683in}{0.827608in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{0.831098in}}%
\pgfpathlineto{\pgfqpoint{3.085200in}{0.820416in}}%
\pgfpathlineto{\pgfqpoint{3.085251in}{0.830933in}}%
\pgfpathlineto{\pgfqpoint{3.086609in}{0.820251in}}%
\pgfpathlineto{\pgfqpoint{3.086710in}{0.827255in}}%
\pgfpathlineto{\pgfqpoint{3.086860in}{0.830745in}}%
\pgfpathlineto{\pgfqpoint{3.088211in}{0.820063in}}%
\pgfpathlineto{\pgfqpoint{3.088261in}{0.830581in}}%
\pgfpathlineto{\pgfqpoint{3.089606in}{0.819899in}}%
\pgfpathlineto{\pgfqpoint{3.089755in}{0.823389in}}%
\pgfpathlineto{\pgfqpoint{3.089855in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{3.091192in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{3.091242in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{3.092573in}{0.819547in}}%
\pgfpathlineto{\pgfqpoint{3.092721in}{0.823037in}}%
\pgfpathlineto{\pgfqpoint{3.092819in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{3.094143in}{0.819359in}}%
\pgfpathlineto{\pgfqpoint{3.094192in}{0.829876in}}%
\pgfpathlineto{\pgfqpoint{3.095510in}{0.819194in}}%
\pgfpathlineto{\pgfqpoint{3.095656in}{0.822684in}}%
\pgfpathlineto{\pgfqpoint{3.095754in}{0.829688in}}%
\pgfpathlineto{\pgfqpoint{3.097065in}{0.819006in}}%
\pgfpathlineto{\pgfqpoint{3.097113in}{0.829524in}}%
\pgfpathlineto{\pgfqpoint{3.098419in}{0.818842in}}%
\pgfpathlineto{\pgfqpoint{3.098563in}{0.822332in}}%
\pgfpathlineto{\pgfqpoint{3.098660in}{0.829336in}}%
\pgfpathlineto{\pgfqpoint{3.100150in}{0.818630in}}%
\pgfpathlineto{\pgfqpoint{3.100198in}{0.829148in}}%
\pgfpathlineto{\pgfqpoint{3.101680in}{0.818442in}}%
\pgfpathlineto{\pgfqpoint{3.101728in}{0.828960in}}%
\pgfpathlineto{\pgfqpoint{3.103393in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{3.103440in}{0.828748in}}%
\pgfpathlineto{\pgfqpoint{3.104907in}{0.818043in}}%
\pgfpathlineto{\pgfqpoint{3.104954in}{0.828560in}}%
\pgfpathlineto{\pgfqpoint{3.106647in}{0.814318in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{0.828302in}}%
\pgfpathlineto{\pgfqpoint{3.108145in}{0.814130in}}%
\pgfpathlineto{\pgfqpoint{3.108191in}{0.824647in}}%
\pgfpathlineto{\pgfqpoint{3.109820in}{0.813918in}}%
\pgfpathlineto{\pgfqpoint{3.109866in}{0.824436in}}%
\pgfpathlineto{\pgfqpoint{3.111301in}{0.813731in}}%
\pgfpathlineto{\pgfqpoint{3.111348in}{0.824248in}}%
\pgfpathlineto{\pgfqpoint{3.112959in}{0.813519in}}%
\pgfpathlineto{\pgfqpoint{3.113005in}{0.824036in}}%
\pgfpathlineto{\pgfqpoint{3.114425in}{0.813331in}}%
\pgfpathlineto{\pgfqpoint{3.114516in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{3.114653in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{3.116065in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{3.116110in}{0.823637in}}%
\pgfpathlineto{\pgfqpoint{3.117515in}{0.812932in}}%
\pgfpathlineto{\pgfqpoint{3.117606in}{0.819935in}}%
\pgfpathlineto{\pgfqpoint{3.117741in}{0.823425in}}%
\pgfpathlineto{\pgfqpoint{3.119139in}{0.812720in}}%
\pgfpathlineto{\pgfqpoint{3.119183in}{0.823237in}}%
\pgfpathlineto{\pgfqpoint{3.120574in}{0.812532in}}%
\pgfpathlineto{\pgfqpoint{3.120663in}{0.819536in}}%
\pgfpathlineto{\pgfqpoint{3.120798in}{0.823026in}}%
\pgfpathlineto{\pgfqpoint{3.122180in}{0.812321in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{0.822838in}}%
\pgfpathlineto{\pgfqpoint{3.123601in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{3.123734in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{3.123823in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{3.125191in}{0.811921in}}%
\pgfpathlineto{\pgfqpoint{3.125235in}{0.822439in}}%
\pgfpathlineto{\pgfqpoint{3.126598in}{0.811734in}}%
\pgfpathlineto{\pgfqpoint{3.126729in}{0.815224in}}%
\pgfpathlineto{\pgfqpoint{3.126817in}{0.822227in}}%
\pgfpathlineto{\pgfqpoint{3.128172in}{0.811522in}}%
\pgfpathlineto{\pgfqpoint{3.128215in}{0.822039in}}%
\pgfpathlineto{\pgfqpoint{3.129564in}{0.811334in}}%
\pgfpathlineto{\pgfqpoint{3.129694in}{0.814824in}}%
\pgfpathlineto{\pgfqpoint{3.129781in}{0.821828in}}%
\pgfpathlineto{\pgfqpoint{3.131123in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{3.131166in}{0.821640in}}%
\pgfpathlineto{\pgfqpoint{3.132501in}{0.810935in}}%
\pgfpathlineto{\pgfqpoint{3.132630in}{0.814425in}}%
\pgfpathlineto{\pgfqpoint{3.132716in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{3.134215in}{0.810700in}}%
\pgfpathlineto{\pgfqpoint{3.134258in}{0.821217in}}%
\pgfpathlineto{\pgfqpoint{3.135749in}{0.810488in}}%
\pgfpathlineto{\pgfqpoint{3.135792in}{0.821006in}}%
\pgfpathlineto{\pgfqpoint{3.137444in}{0.810254in}}%
\pgfpathlineto{\pgfqpoint{3.137487in}{0.820771in}}%
\pgfpathlineto{\pgfqpoint{3.138962in}{0.810042in}}%
\pgfpathlineto{\pgfqpoint{3.139004in}{0.820559in}}%
\pgfpathlineto{\pgfqpoint{3.139466in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{3.140639in}{0.809807in}}%
\pgfpathlineto{\pgfqpoint{3.140681in}{0.820324in}}%
\pgfpathlineto{\pgfqpoint{3.142140in}{0.809596in}}%
\pgfpathlineto{\pgfqpoint{3.142182in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{3.143799in}{0.809361in}}%
\pgfpathlineto{\pgfqpoint{3.143841in}{0.819878in}}%
\pgfpathlineto{\pgfqpoint{3.145285in}{0.809149in}}%
\pgfpathlineto{\pgfqpoint{3.145367in}{0.816153in}}%
\pgfpathlineto{\pgfqpoint{3.145490in}{0.819643in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{0.808914in}}%
\pgfpathlineto{\pgfqpoint{3.146967in}{0.819432in}}%
\pgfpathlineto{\pgfqpoint{3.148396in}{0.808703in}}%
\pgfpathlineto{\pgfqpoint{3.148477in}{0.815706in}}%
\pgfpathlineto{\pgfqpoint{3.148600in}{0.819197in}}%
\pgfpathlineto{\pgfqpoint{3.150020in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{3.150061in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{3.151475in}{0.808257in}}%
\pgfpathlineto{\pgfqpoint{3.151555in}{0.815260in}}%
\pgfpathlineto{\pgfqpoint{3.151676in}{0.818750in}}%
\pgfpathlineto{\pgfqpoint{3.153082in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{3.153123in}{0.818539in}}%
\pgfpathlineto{\pgfqpoint{3.154522in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{3.154602in}{0.814814in}}%
\pgfpathlineto{\pgfqpoint{3.154721in}{0.818304in}}%
\pgfpathlineto{\pgfqpoint{3.156113in}{0.807575in}}%
\pgfpathlineto{\pgfqpoint{3.156153in}{0.818092in}}%
\pgfpathlineto{\pgfqpoint{3.157538in}{0.807364in}}%
\pgfpathlineto{\pgfqpoint{3.157656in}{0.810854in}}%
\pgfpathlineto{\pgfqpoint{3.157735in}{0.817857in}}%
\pgfpathlineto{\pgfqpoint{3.159113in}{0.807129in}}%
\pgfpathlineto{\pgfqpoint{3.159152in}{0.817646in}}%
\pgfpathlineto{\pgfqpoint{3.160523in}{0.806917in}}%
\pgfpathlineto{\pgfqpoint{3.160641in}{0.810407in}}%
\pgfpathlineto{\pgfqpoint{3.160719in}{0.817411in}}%
\pgfpathlineto{\pgfqpoint{3.162083in}{0.806682in}}%
\pgfpathlineto{\pgfqpoint{3.162121in}{0.817199in}}%
\pgfpathlineto{\pgfqpoint{3.163479in}{0.806471in}}%
\pgfpathlineto{\pgfqpoint{3.163595in}{0.809961in}}%
\pgfpathlineto{\pgfqpoint{3.163672in}{0.816964in}}%
\pgfpathlineto{\pgfqpoint{3.165177in}{0.806212in}}%
\pgfpathlineto{\pgfqpoint{3.165215in}{0.816730in}}%
\pgfpathlineto{\pgfqpoint{3.166711in}{0.805977in}}%
\pgfpathlineto{\pgfqpoint{3.166750in}{0.816495in}}%
\pgfpathlineto{\pgfqpoint{3.168391in}{0.805719in}}%
\pgfpathlineto{\pgfqpoint{3.168429in}{0.816236in}}%
\pgfpathlineto{\pgfqpoint{3.169909in}{0.805484in}}%
\pgfpathlineto{\pgfqpoint{3.169947in}{0.816001in}}%
\pgfpathlineto{\pgfqpoint{3.171570in}{0.805225in}}%
\pgfpathlineto{\pgfqpoint{3.171721in}{0.819233in}}%
\pgfpathlineto{\pgfqpoint{3.172923in}{0.805014in}}%
\pgfpathlineto{\pgfqpoint{3.173110in}{0.815508in}}%
\pgfpathlineto{\pgfqpoint{3.173222in}{0.818998in}}%
\pgfpathlineto{\pgfqpoint{3.174679in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{3.174716in}{0.818763in}}%
\pgfpathlineto{\pgfqpoint{3.174865in}{0.804709in}}%
\pgfpathlineto{\pgfqpoint{3.176239in}{0.815015in}}%
\pgfpathlineto{\pgfqpoint{3.176795in}{0.804403in}}%
\pgfpathlineto{\pgfqpoint{3.176350in}{0.818505in}}%
\pgfpathlineto{\pgfqpoint{3.177792in}{0.807752in}}%
\pgfpathlineto{\pgfqpoint{3.177828in}{0.818270in}}%
\pgfpathlineto{\pgfqpoint{3.179262in}{0.807517in}}%
\pgfpathlineto{\pgfqpoint{3.179336in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{3.179446in}{0.818011in}}%
\pgfpathlineto{\pgfqpoint{3.180872in}{0.807259in}}%
\pgfpathlineto{\pgfqpoint{3.180908in}{0.817776in}}%
\pgfpathlineto{\pgfqpoint{3.182328in}{0.807024in}}%
\pgfpathlineto{\pgfqpoint{3.182400in}{0.814028in}}%
\pgfpathlineto{\pgfqpoint{3.182509in}{0.817518in}}%
\pgfpathlineto{\pgfqpoint{3.183921in}{0.806766in}}%
\pgfpathlineto{\pgfqpoint{3.183957in}{0.817283in}}%
\pgfpathlineto{\pgfqpoint{3.185361in}{0.806531in}}%
\pgfpathlineto{\pgfqpoint{3.185469in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{3.185541in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{3.186938in}{0.806272in}}%
\pgfpathlineto{\pgfqpoint{3.186974in}{0.816790in}}%
\pgfpathlineto{\pgfqpoint{3.188364in}{0.806037in}}%
\pgfpathlineto{\pgfqpoint{3.188471in}{0.809527in}}%
\pgfpathlineto{\pgfqpoint{3.188542in}{0.816531in}}%
\pgfpathlineto{\pgfqpoint{3.189925in}{0.805779in}}%
\pgfpathlineto{\pgfqpoint{3.189960in}{0.816296in}}%
\pgfpathlineto{\pgfqpoint{3.191337in}{0.805544in}}%
\pgfpathlineto{\pgfqpoint{3.191442in}{0.809034in}}%
\pgfpathlineto{\pgfqpoint{3.191513in}{0.816038in}}%
\pgfpathlineto{\pgfqpoint{3.193022in}{0.805262in}}%
\pgfpathlineto{\pgfqpoint{3.193057in}{0.815779in}}%
\pgfpathlineto{\pgfqpoint{3.194559in}{0.805003in}}%
\pgfpathlineto{\pgfqpoint{3.194593in}{0.815521in}}%
\pgfpathlineto{\pgfqpoint{3.196226in}{0.804722in}}%
\pgfpathlineto{\pgfqpoint{3.196260in}{0.815239in}}%
\pgfpathlineto{\pgfqpoint{3.197746in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{3.197780in}{0.814980in}}%
\pgfpathlineto{\pgfqpoint{3.199395in}{0.804181in}}%
\pgfpathlineto{\pgfqpoint{3.199429in}{0.814698in}}%
\pgfpathlineto{\pgfqpoint{3.200898in}{0.803923in}}%
\pgfpathlineto{\pgfqpoint{3.200933in}{0.814440in}}%
\pgfpathlineto{\pgfqpoint{3.202530in}{0.803641in}}%
\pgfpathlineto{\pgfqpoint{3.202564in}{0.814158in}}%
\pgfpathlineto{\pgfqpoint{3.204018in}{0.803382in}}%
\pgfpathlineto{\pgfqpoint{3.204086in}{0.810386in}}%
\pgfpathlineto{\pgfqpoint{3.204187in}{0.813876in}}%
\pgfpathlineto{\pgfqpoint{3.205633in}{0.803101in}}%
\pgfpathlineto{\pgfqpoint{3.205666in}{0.813618in}}%
\pgfpathlineto{\pgfqpoint{3.207105in}{0.802842in}}%
\pgfpathlineto{\pgfqpoint{3.207172in}{0.809846in}}%
\pgfpathlineto{\pgfqpoint{3.207272in}{0.813336in}}%
\pgfpathlineto{\pgfqpoint{3.208703in}{0.802560in}}%
\pgfpathlineto{\pgfqpoint{3.208736in}{0.813077in}}%
\pgfpathlineto{\pgfqpoint{3.210160in}{0.802302in}}%
\pgfpathlineto{\pgfqpoint{3.210226in}{0.809305in}}%
\pgfpathlineto{\pgfqpoint{3.210325in}{0.812796in}}%
\pgfpathlineto{\pgfqpoint{3.211742in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{3.211774in}{0.812537in}}%
\pgfpathlineto{\pgfqpoint{3.213184in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{3.213282in}{0.805251in}}%
\pgfpathlineto{\pgfqpoint{3.213347in}{0.812255in}}%
\pgfpathlineto{\pgfqpoint{3.214749in}{0.801479in}}%
\pgfpathlineto{\pgfqpoint{3.214782in}{0.811997in}}%
\pgfpathlineto{\pgfqpoint{3.216177in}{0.801221in}}%
\pgfpathlineto{\pgfqpoint{3.216274in}{0.804711in}}%
\pgfpathlineto{\pgfqpoint{3.216339in}{0.811715in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{0.800939in}}%
\pgfpathlineto{\pgfqpoint{3.217759in}{0.811456in}}%
\pgfpathlineto{\pgfqpoint{3.219268in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{3.219300in}{0.811174in}}%
\pgfpathlineto{\pgfqpoint{3.220929in}{0.800352in}}%
\pgfpathlineto{\pgfqpoint{3.220961in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{3.222454in}{0.800070in}}%
\pgfpathlineto{\pgfqpoint{3.222486in}{0.810587in}}%
\pgfpathlineto{\pgfqpoint{3.224097in}{0.799764in}}%
\pgfpathlineto{\pgfqpoint{3.224129in}{0.810282in}}%
\pgfpathlineto{\pgfqpoint{3.225606in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{3.225638in}{0.809999in}}%
\pgfpathlineto{\pgfqpoint{3.227232in}{0.799177in}}%
\pgfpathlineto{\pgfqpoint{3.227263in}{0.809694in}}%
\pgfpathlineto{\pgfqpoint{3.228725in}{0.798895in}}%
\pgfpathlineto{\pgfqpoint{3.228787in}{0.805899in}}%
\pgfpathlineto{\pgfqpoint{3.228880in}{0.809389in}}%
\pgfpathlineto{\pgfqpoint{3.230334in}{0.798589in}}%
\pgfpathlineto{\pgfqpoint{3.230365in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{3.231811in}{0.798308in}}%
\pgfpathlineto{\pgfqpoint{3.231872in}{0.805311in}}%
\pgfpathlineto{\pgfqpoint{3.231964in}{0.808801in}}%
\pgfpathlineto{\pgfqpoint{3.233403in}{0.798002in}}%
\pgfpathlineto{\pgfqpoint{3.234622in}{0.811798in}}%
\pgfpathlineto{\pgfqpoint{3.234865in}{0.797720in}}%
\pgfpathlineto{\pgfqpoint{3.234926in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{3.235017in}{0.808214in}}%
\pgfpathlineto{\pgfqpoint{3.236441in}{0.797415in}}%
\pgfpathlineto{\pgfqpoint{3.236471in}{0.807932in}}%
\pgfpathlineto{\pgfqpoint{3.237888in}{0.797133in}}%
\pgfpathlineto{\pgfqpoint{3.237978in}{0.800623in}}%
\pgfpathlineto{\pgfqpoint{3.238038in}{0.807627in}}%
\pgfpathlineto{\pgfqpoint{3.239448in}{0.796827in}}%
\pgfpathlineto{\pgfqpoint{3.239926in}{0.810764in}}%
\pgfpathlineto{\pgfqpoint{3.239806in}{0.796757in}}%
\pgfpathlineto{\pgfqpoint{3.240999in}{0.810553in}}%
\pgfpathlineto{\pgfqpoint{3.242632in}{0.799707in}}%
\pgfpathlineto{\pgfqpoint{3.242661in}{0.810224in}}%
\pgfpathlineto{\pgfqpoint{3.243223in}{0.799589in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{0.806593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524063in}{0.406364in}}{\pgfqpoint{2.719278in}{1.623945in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510174in}{0.546819in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{0.546820in}}%
\pgfpathlineto{\pgfqpoint{0.728709in}{0.613461in}}%
\pgfpathlineto{\pgfqpoint{0.848419in}{0.680101in}}%
\pgfpathlineto{\pgfqpoint{0.933355in}{0.746742in}}%
\pgfpathlineto{\pgfqpoint{0.999236in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{1.053065in}{0.880023in}}%
\pgfpathlineto{\pgfqpoint{1.098577in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{1.138001in}{1.013304in}}%
\pgfpathlineto{\pgfqpoint{1.172776in}{1.079944in}}%
\pgfpathlineto{\pgfqpoint{1.203882in}{1.146585in}}%
\pgfpathlineto{\pgfqpoint{1.232022in}{1.213225in}}%
\pgfpathlineto{\pgfqpoint{1.323593in}{1.199171in}}%
\pgfpathlineto{\pgfqpoint{1.393385in}{1.185117in}}%
\pgfpathlineto{\pgfqpoint{1.462357in}{1.167549in}}%
\pgfpathlineto{\pgfqpoint{1.507869in}{1.153494in}}%
\pgfpathlineto{\pgfqpoint{1.518230in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{1.573751in}{1.142930in}}%
\pgfpathlineto{\pgfqpoint{1.582068in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{1.590157in}{1.149934in}}%
\pgfpathlineto{\pgfqpoint{1.634527in}{1.128852in}}%
\pgfpathlineto{\pgfqpoint{1.641314in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{1.647949in}{1.135856in}}%
\pgfpathlineto{\pgfqpoint{1.684902in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{1.690635in}{1.125292in}}%
\pgfpathlineto{\pgfqpoint{1.717741in}{1.107724in}}%
\pgfpathlineto{\pgfqpoint{1.722876in}{1.118241in}}%
\pgfpathlineto{\pgfqpoint{1.742566in}{1.104187in}}%
\pgfpathlineto{\pgfqpoint{1.747290in}{1.114704in}}%
\pgfpathlineto{\pgfqpoint{1.769838in}{1.097136in}}%
\pgfpathlineto{\pgfqpoint{1.774148in}{1.107653in}}%
\pgfpathlineto{\pgfqpoint{1.794803in}{1.090086in}}%
\pgfpathlineto{\pgfqpoint{1.798766in}{1.100603in}}%
\pgfpathlineto{\pgfqpoint{1.814107in}{1.086548in}}%
\pgfpathlineto{\pgfqpoint{1.817821in}{1.097066in}}%
\pgfpathlineto{\pgfqpoint{1.832226in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{1.835720in}{1.093528in}}%
\pgfpathlineto{\pgfqpoint{1.849296in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{1.852595in}{1.089991in}}%
\pgfpathlineto{\pgfqpoint{1.865434in}{1.075937in}}%
\pgfpathlineto{\pgfqpoint{1.868558in}{1.086454in}}%
\pgfpathlineto{\pgfqpoint{1.880735in}{1.072400in}}%
\pgfpathlineto{\pgfqpoint{1.883702in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{1.895282in}{1.068863in}}%
\pgfpathlineto{\pgfqpoint{1.898107in}{1.079380in}}%
\pgfpathlineto{\pgfqpoint{1.909145in}{1.065326in}}%
\pgfpathlineto{\pgfqpoint{1.911842in}{1.075843in}}%
\pgfpathlineto{\pgfqpoint{1.922387in}{1.061789in}}%
\pgfpathlineto{\pgfqpoint{1.924966in}{1.072306in}}%
\pgfpathlineto{\pgfqpoint{1.935060in}{1.058252in}}%
\pgfpathlineto{\pgfqpoint{1.937531in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{1.944821in}{1.058228in}}%
\pgfpathlineto{\pgfqpoint{1.947212in}{1.068746in}}%
\pgfpathlineto{\pgfqpoint{1.956585in}{1.054691in}}%
\pgfpathlineto{\pgfqpoint{1.958883in}{1.065208in}}%
\pgfpathlineto{\pgfqpoint{1.967899in}{1.051154in}}%
\pgfpathlineto{\pgfqpoint{1.970110in}{1.061672in}}%
\pgfpathlineto{\pgfqpoint{1.976647in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{1.978794in}{1.061648in}}%
\pgfpathlineto{\pgfqpoint{1.987231in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{1.989302in}{1.058111in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.044057in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{1.054574in}}%
\pgfpathlineto{\pgfqpoint{2.005374in}{1.044033in}}%
\pgfpathlineto{\pgfqpoint{2.007323in}{1.054550in}}%
\pgfpathlineto{\pgfqpoint{2.014992in}{1.040496in}}%
\pgfpathlineto{\pgfqpoint{2.016878in}{1.051013in}}%
\pgfpathlineto{\pgfqpoint{2.022467in}{1.040473in}}%
\pgfpathlineto{\pgfqpoint{2.024306in}{1.050990in}}%
\pgfpathlineto{\pgfqpoint{2.031552in}{1.036935in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{1.047453in}}%
\pgfpathlineto{\pgfqpoint{2.038624in}{1.036912in}}%
\pgfpathlineto{\pgfqpoint{2.040366in}{1.047429in}}%
\pgfpathlineto{\pgfqpoint{2.047232in}{1.033375in}}%
\pgfpathlineto{\pgfqpoint{2.048924in}{1.043892in}}%
\pgfpathlineto{\pgfqpoint{2.053942in}{1.033351in}}%
\pgfpathlineto{\pgfqpoint{2.055596in}{1.043869in}}%
\pgfpathlineto{\pgfqpoint{2.062121in}{1.029814in}}%
\pgfpathlineto{\pgfqpoint{2.063730in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{2.068505in}{1.029791in}}%
\pgfpathlineto{\pgfqpoint{2.070080in}{1.040308in}}%
\pgfpathlineto{\pgfqpoint{2.076296in}{1.026254in}}%
\pgfpathlineto{\pgfqpoint{2.077829in}{1.036771in}}%
\pgfpathlineto{\pgfqpoint{2.082383in}{1.026230in}}%
\pgfpathlineto{\pgfqpoint{2.083886in}{1.036748in}}%
\pgfpathlineto{\pgfqpoint{2.088348in}{1.026207in}}%
\pgfpathlineto{\pgfqpoint{2.089821in}{1.036724in}}%
\pgfpathlineto{\pgfqpoint{2.095638in}{1.022670in}}%
\pgfpathlineto{\pgfqpoint{2.097075in}{1.033187in}}%
\pgfpathlineto{\pgfqpoint{2.101344in}{1.022646in}}%
\pgfpathlineto{\pgfqpoint{2.102753in}{1.033164in}}%
\pgfpathlineto{\pgfqpoint{2.108324in}{1.019109in}}%
\pgfpathlineto{\pgfqpoint{2.109700in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{2.113791in}{1.019086in}}%
\pgfpathlineto{\pgfqpoint{2.115142in}{1.029603in}}%
\pgfpathlineto{\pgfqpoint{2.119159in}{1.019062in}}%
\pgfpathlineto{\pgfqpoint{2.120486in}{1.029579in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{1.015525in}}%
\pgfpathlineto{\pgfqpoint{2.127033in}{1.026042in}}%
\pgfpathlineto{\pgfqpoint{2.130892in}{1.015502in}}%
\pgfpathlineto{\pgfqpoint{2.132168in}{1.026019in}}%
\pgfpathlineto{\pgfqpoint{2.135961in}{1.015478in}}%
\pgfpathlineto{\pgfqpoint{2.137215in}{1.025995in}}%
\pgfpathlineto{\pgfqpoint{2.142177in}{1.011941in}}%
\pgfpathlineto{\pgfqpoint{2.143405in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{2.147057in}{1.011918in}}%
\pgfpathlineto{\pgfqpoint{2.148265in}{1.022435in}}%
\pgfpathlineto{\pgfqpoint{2.151858in}{1.011894in}}%
\pgfpathlineto{\pgfqpoint{2.153046in}{1.022411in}}%
\pgfpathlineto{\pgfqpoint{2.157751in}{1.008357in}}%
\pgfpathlineto{\pgfqpoint{2.158916in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{2.160076in}{1.015361in}}%
\pgfpathlineto{\pgfqpoint{2.162382in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{2.163529in}{1.018851in}}%
\pgfpathlineto{\pgfqpoint{2.164671in}{1.015337in}}%
\pgfpathlineto{\pgfqpoint{2.166942in}{1.008310in}}%
\pgfpathlineto{\pgfqpoint{2.168071in}{1.018827in}}%
\pgfpathlineto{\pgfqpoint{2.169196in}{1.015314in}}%
\pgfpathlineto{\pgfqpoint{2.171433in}{1.008287in}}%
\pgfpathlineto{\pgfqpoint{2.172545in}{1.018804in}}%
\pgfpathlineto{\pgfqpoint{2.173653in}{1.015290in}}%
\pgfpathlineto{\pgfqpoint{2.175856in}{1.008263in}}%
\pgfpathlineto{\pgfqpoint{2.176951in}{1.018780in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{1.015267in}}%
\pgfpathlineto{\pgfqpoint{2.181293in}{1.004726in}}%
\pgfpathlineto{\pgfqpoint{2.182369in}{1.015243in}}%
\pgfpathlineto{\pgfqpoint{2.183441in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{2.185572in}{1.004702in}}%
\pgfpathlineto{\pgfqpoint{2.186632in}{1.015220in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{1.011706in}}%
\pgfpathlineto{\pgfqpoint{2.189790in}{1.004679in}}%
\pgfpathlineto{\pgfqpoint{2.190835in}{1.015196in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{1.011683in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{1.001142in}}%
\pgfpathlineto{\pgfqpoint{2.196006in}{1.011659in}}%
\pgfpathlineto{\pgfqpoint{2.197029in}{1.008146in}}%
\pgfpathlineto{\pgfqpoint{2.199065in}{1.001118in}}%
\pgfpathlineto{\pgfqpoint{2.200078in}{1.011636in}}%
\pgfpathlineto{\pgfqpoint{2.201088in}{1.008122in}}%
\pgfpathlineto{\pgfqpoint{2.203096in}{1.001095in}}%
\pgfpathlineto{\pgfqpoint{2.204095in}{1.011612in}}%
\pgfpathlineto{\pgfqpoint{2.205091in}{1.008099in}}%
\pgfpathlineto{\pgfqpoint{2.207072in}{1.001071in}}%
\pgfpathlineto{\pgfqpoint{2.208058in}{1.011589in}}%
\pgfpathlineto{\pgfqpoint{2.209041in}{1.008075in}}%
\pgfpathlineto{\pgfqpoint{2.211969in}{0.997534in}}%
\pgfpathlineto{\pgfqpoint{2.212938in}{1.008052in}}%
\pgfpathlineto{\pgfqpoint{2.213905in}{1.004538in}}%
\pgfpathlineto{\pgfqpoint{2.215828in}{0.997511in}}%
\pgfpathlineto{\pgfqpoint{2.216785in}{1.008028in}}%
\pgfpathlineto{\pgfqpoint{2.217739in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{2.219638in}{0.997487in}}%
\pgfpathlineto{\pgfqpoint{2.220583in}{1.008005in}}%
\pgfpathlineto{\pgfqpoint{2.221524in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{2.223399in}{0.997464in}}%
\pgfpathlineto{\pgfqpoint{2.224332in}{1.007981in}}%
\pgfpathlineto{\pgfqpoint{2.225262in}{1.004467in}}%
\pgfpathlineto{\pgfqpoint{2.228034in}{0.993927in}}%
\pgfpathlineto{\pgfqpoint{2.228952in}{1.004444in}}%
\pgfpathlineto{\pgfqpoint{2.229868in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{2.231690in}{0.993903in}}%
\pgfpathlineto{\pgfqpoint{2.232597in}{1.004420in}}%
\pgfpathlineto{\pgfqpoint{2.233502in}{1.000907in}}%
\pgfpathlineto{\pgfqpoint{2.235302in}{0.993880in}}%
\pgfpathlineto{\pgfqpoint{2.236198in}{1.004397in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{1.000884in}}%
\pgfpathlineto{\pgfqpoint{2.238870in}{0.993856in}}%
\pgfpathlineto{\pgfqpoint{2.239755in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{2.240638in}{1.000860in}}%
\pgfpathlineto{\pgfqpoint{2.242395in}{0.993833in}}%
\pgfpathlineto{\pgfqpoint{2.243270in}{1.004350in}}%
\pgfpathlineto{\pgfqpoint{2.244142in}{1.000836in}}%
\pgfpathlineto{\pgfqpoint{2.246743in}{0.990296in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{1.000813in}}%
\pgfpathlineto{\pgfqpoint{2.248465in}{0.997299in}}%
\pgfpathlineto{\pgfqpoint{2.250176in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{2.251028in}{1.000790in}}%
\pgfpathlineto{\pgfqpoint{2.251878in}{0.997276in}}%
\pgfpathlineto{\pgfqpoint{2.253570in}{0.990249in}}%
\pgfpathlineto{\pgfqpoint{2.254412in}{1.000766in}}%
\pgfpathlineto{\pgfqpoint{2.255252in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{2.256925in}{0.990225in}}%
\pgfpathlineto{\pgfqpoint{2.257758in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{0.997229in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{0.986688in}}%
\pgfpathlineto{\pgfqpoint{2.261887in}{0.997205in}}%
\pgfpathlineto{\pgfqpoint{2.262706in}{0.993692in}}%
\pgfpathlineto{\pgfqpoint{2.264337in}{0.986665in}}%
\pgfpathlineto{\pgfqpoint{2.265150in}{0.997182in}}%
\pgfpathlineto{\pgfqpoint{2.265960in}{0.993668in}}%
\pgfpathlineto{\pgfqpoint{2.267573in}{0.986641in}}%
\pgfpathlineto{\pgfqpoint{2.268376in}{0.997158in}}%
\pgfpathlineto{\pgfqpoint{2.269178in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{2.270773in}{0.986618in}}%
\pgfpathlineto{\pgfqpoint{2.271568in}{0.997135in}}%
\pgfpathlineto{\pgfqpoint{2.272361in}{0.993621in}}%
\pgfpathlineto{\pgfqpoint{2.273940in}{0.986594in}}%
\pgfpathlineto{\pgfqpoint{2.274726in}{0.997112in}}%
\pgfpathlineto{\pgfqpoint{2.275510in}{0.993598in}}%
\pgfpathlineto{\pgfqpoint{2.277850in}{0.983057in}}%
\pgfpathlineto{\pgfqpoint{2.278626in}{0.993574in}}%
\pgfpathlineto{\pgfqpoint{2.279400in}{0.990061in}}%
\pgfpathlineto{\pgfqpoint{2.280942in}{0.983034in}}%
\pgfpathlineto{\pgfqpoint{2.281710in}{0.993551in}}%
\pgfpathlineto{\pgfqpoint{2.282475in}{0.990037in}}%
\pgfpathlineto{\pgfqpoint{2.284001in}{0.983010in}}%
\pgfpathlineto{\pgfqpoint{2.284761in}{0.993527in}}%
\pgfpathlineto{\pgfqpoint{2.285519in}{0.990014in}}%
\pgfpathlineto{\pgfqpoint{2.287029in}{0.982987in}}%
\pgfpathlineto{\pgfqpoint{2.287782in}{0.993504in}}%
\pgfpathlineto{\pgfqpoint{2.288532in}{0.989990in}}%
\pgfpathlineto{\pgfqpoint{2.290027in}{0.982963in}}%
\pgfpathlineto{\pgfqpoint{2.290771in}{0.993480in}}%
\pgfpathlineto{\pgfqpoint{2.291514in}{0.989967in}}%
\pgfpathlineto{\pgfqpoint{2.293731in}{0.979426in}}%
\pgfpathlineto{\pgfqpoint{2.294467in}{0.989943in}}%
\pgfpathlineto{\pgfqpoint{2.295200in}{0.986430in}}%
\pgfpathlineto{\pgfqpoint{2.296662in}{0.979403in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{0.989920in}}%
\pgfpathlineto{\pgfqpoint{2.298116in}{0.986406in}}%
\pgfpathlineto{\pgfqpoint{2.299563in}{0.979379in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{0.989896in}}%
\pgfpathlineto{\pgfqpoint{2.301004in}{0.986383in}}%
\pgfpathlineto{\pgfqpoint{2.302437in}{0.979356in}}%
\pgfpathlineto{\pgfqpoint{2.303151in}{0.989873in}}%
\pgfpathlineto{\pgfqpoint{2.303863in}{0.986359in}}%
\pgfpathlineto{\pgfqpoint{2.305283in}{0.979332in}}%
\pgfpathlineto{\pgfqpoint{2.305990in}{0.989849in}}%
\pgfpathlineto{\pgfqpoint{2.306695in}{0.986336in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{0.975795in}}%
\pgfpathlineto{\pgfqpoint{2.309500in}{0.986312in}}%
\pgfpathlineto{\pgfqpoint{2.310197in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{2.311587in}{0.975771in}}%
\pgfpathlineto{\pgfqpoint{2.312279in}{0.986289in}}%
\pgfpathlineto{\pgfqpoint{2.312970in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{2.314346in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{2.315032in}{0.986265in}}%
\pgfpathlineto{\pgfqpoint{2.315716in}{0.982752in}}%
\pgfpathlineto{\pgfqpoint{2.317080in}{0.975725in}}%
\pgfpathlineto{\pgfqpoint{2.317759in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{0.982728in}}%
\pgfpathlineto{\pgfqpoint{2.319789in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{2.320462in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{2.321134in}{0.982705in}}%
\pgfpathlineto{\pgfqpoint{2.322473in}{0.975678in}}%
\pgfpathlineto{\pgfqpoint{2.323140in}{0.986195in}}%
\pgfpathlineto{\pgfqpoint{2.323806in}{0.982681in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{0.972140in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{2.327112in}{0.979144in}}%
\pgfpathlineto{\pgfqpoint{2.328424in}{0.972117in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{0.982634in}}%
\pgfpathlineto{\pgfqpoint{2.329730in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{2.331031in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{2.331679in}{0.982611in}}%
\pgfpathlineto{\pgfqpoint{2.332326in}{0.979097in}}%
\pgfpathlineto{\pgfqpoint{2.333615in}{0.972070in}}%
\pgfpathlineto{\pgfqpoint{2.334258in}{0.982587in}}%
\pgfpathlineto{\pgfqpoint{2.334899in}{0.979074in}}%
\pgfpathlineto{\pgfqpoint{2.336177in}{0.972046in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{2.337449in}{0.979050in}}%
\pgfpathlineto{\pgfqpoint{2.339348in}{0.968510in}}%
\pgfpathlineto{\pgfqpoint{2.339978in}{0.979027in}}%
\pgfpathlineto{\pgfqpoint{2.340607in}{0.975513in}}%
\pgfpathlineto{\pgfqpoint{2.341861in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{2.342486in}{0.979003in}}%
\pgfpathlineto{\pgfqpoint{2.343109in}{0.975490in}}%
\pgfpathlineto{\pgfqpoint{2.344352in}{0.968463in}}%
\pgfpathlineto{\pgfqpoint{2.344972in}{0.978980in}}%
\pgfpathlineto{\pgfqpoint{2.345590in}{0.975466in}}%
\pgfpathlineto{\pgfqpoint{2.346823in}{0.968439in}}%
\pgfpathlineto{\pgfqpoint{2.347437in}{0.978956in}}%
\pgfpathlineto{\pgfqpoint{2.348051in}{0.975443in}}%
\pgfpathlineto{\pgfqpoint{2.349273in}{0.968416in}}%
\pgfpathlineto{\pgfqpoint{2.349883in}{0.978933in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{0.975419in}}%
\pgfpathlineto{\pgfqpoint{2.351703in}{0.968392in}}%
\pgfpathlineto{\pgfqpoint{2.352308in}{0.978909in}}%
\pgfpathlineto{\pgfqpoint{2.352911in}{0.975396in}}%
\pgfpathlineto{\pgfqpoint{2.354113in}{0.968368in}}%
\pgfpathlineto{\pgfqpoint{2.354713in}{0.978886in}}%
\pgfpathlineto{\pgfqpoint{2.355311in}{0.975372in}}%
\pgfpathlineto{\pgfqpoint{2.357099in}{0.964831in}}%
\pgfpathlineto{\pgfqpoint{2.357692in}{0.975349in}}%
\pgfpathlineto{\pgfqpoint{2.358284in}{0.971835in}}%
\pgfpathlineto{\pgfqpoint{2.359465in}{0.964808in}}%
\pgfpathlineto{\pgfqpoint{2.360054in}{0.975325in}}%
\pgfpathlineto{\pgfqpoint{2.360642in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{2.361813in}{0.964784in}}%
\pgfpathlineto{\pgfqpoint{2.362397in}{0.975302in}}%
\pgfpathlineto{\pgfqpoint{2.362980in}{0.971788in}}%
\pgfpathlineto{\pgfqpoint{2.364142in}{0.964761in}}%
\pgfpathlineto{\pgfqpoint{2.364722in}{0.975278in}}%
\pgfpathlineto{\pgfqpoint{2.365877in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{2.366454in}{0.964738in}}%
\pgfpathlineto{\pgfqpoint{2.367029in}{0.975255in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{0.968227in}}%
\pgfpathlineto{\pgfqpoint{2.369317in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.369887in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{2.371022in}{0.964691in}}%
\pgfpathlineto{\pgfqpoint{2.371588in}{0.961177in}}%
\pgfpathlineto{\pgfqpoint{2.372153in}{0.971694in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{0.964667in}}%
\pgfpathlineto{\pgfqpoint{2.373842in}{0.961153in}}%
\pgfpathlineto{\pgfqpoint{2.374403in}{0.971671in}}%
\pgfpathlineto{\pgfqpoint{2.375521in}{0.964644in}}%
\pgfpathlineto{\pgfqpoint{2.376079in}{0.961130in}}%
\pgfpathlineto{\pgfqpoint{2.376635in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{2.377745in}{0.964620in}}%
\pgfpathlineto{\pgfqpoint{2.378299in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{2.378851in}{0.971624in}}%
\pgfpathlineto{\pgfqpoint{2.379953in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{2.380502in}{0.961083in}}%
\pgfpathlineto{\pgfqpoint{2.381050in}{0.971600in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{2.382689in}{0.961059in}}%
\pgfpathlineto{\pgfqpoint{2.383233in}{0.971577in}}%
\pgfpathlineto{\pgfqpoint{2.384319in}{0.964549in}}%
\pgfpathlineto{\pgfqpoint{2.385400in}{0.957522in}}%
\pgfpathlineto{\pgfqpoint{2.385939in}{0.968040in}}%
\pgfpathlineto{\pgfqpoint{2.387015in}{0.961013in}}%
\pgfpathlineto{\pgfqpoint{2.387551in}{0.957499in}}%
\pgfpathlineto{\pgfqpoint{2.388087in}{0.968016in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{0.960989in}}%
\pgfpathlineto{\pgfqpoint{2.389687in}{0.957475in}}%
\pgfpathlineto{\pgfqpoint{2.390218in}{0.967993in}}%
\pgfpathlineto{\pgfqpoint{2.391278in}{0.960965in}}%
\pgfpathlineto{\pgfqpoint{2.391807in}{0.957452in}}%
\pgfpathlineto{\pgfqpoint{2.392335in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{2.393387in}{0.960942in}}%
\pgfpathlineto{\pgfqpoint{2.393912in}{0.957428in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{0.967946in}}%
\pgfpathlineto{\pgfqpoint{2.395481in}{0.960918in}}%
\pgfpathlineto{\pgfqpoint{2.396002in}{0.957405in}}%
\pgfpathlineto{\pgfqpoint{2.396523in}{0.967922in}}%
\pgfpathlineto{\pgfqpoint{2.397560in}{0.960895in}}%
\pgfpathlineto{\pgfqpoint{2.398078in}{0.957381in}}%
\pgfpathlineto{\pgfqpoint{2.398595in}{0.967899in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{0.960871in}}%
\pgfpathlineto{\pgfqpoint{2.400652in}{0.953844in}}%
\pgfpathlineto{\pgfqpoint{2.401164in}{0.964362in}}%
\pgfpathlineto{\pgfqpoint{2.402186in}{0.957334in}}%
\pgfpathlineto{\pgfqpoint{2.402695in}{0.953821in}}%
\pgfpathlineto{\pgfqpoint{2.403204in}{0.964338in}}%
\pgfpathlineto{\pgfqpoint{2.404218in}{0.957311in}}%
\pgfpathlineto{\pgfqpoint{2.404724in}{0.953797in}}%
\pgfpathlineto{\pgfqpoint{2.405229in}{0.964315in}}%
\pgfpathlineto{\pgfqpoint{2.406237in}{0.957287in}}%
\pgfpathlineto{\pgfqpoint{2.406740in}{0.953774in}}%
\pgfpathlineto{\pgfqpoint{2.407241in}{0.964291in}}%
\pgfpathlineto{\pgfqpoint{2.408242in}{0.957264in}}%
\pgfpathlineto{\pgfqpoint{2.408741in}{0.953750in}}%
\pgfpathlineto{\pgfqpoint{2.409240in}{0.964268in}}%
\pgfpathlineto{\pgfqpoint{2.410234in}{0.957240in}}%
\pgfpathlineto{\pgfqpoint{2.410729in}{0.953727in}}%
\pgfpathlineto{\pgfqpoint{2.411224in}{0.964244in}}%
\pgfpathlineto{\pgfqpoint{2.412212in}{0.957217in}}%
\pgfpathlineto{\pgfqpoint{2.412704in}{0.953703in}}%
\pgfpathlineto{\pgfqpoint{2.413196in}{0.964221in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.957193in}}%
\pgfpathlineto{\pgfqpoint{2.414666in}{0.953680in}}%
\pgfpathlineto{\pgfqpoint{2.415154in}{0.964197in}}%
\pgfpathlineto{\pgfqpoint{2.416129in}{0.957170in}}%
\pgfpathlineto{\pgfqpoint{2.417100in}{0.950143in}}%
\pgfpathlineto{\pgfqpoint{2.417584in}{0.960660in}}%
\pgfpathlineto{\pgfqpoint{2.418551in}{0.953633in}}%
\pgfpathlineto{\pgfqpoint{2.419033in}{0.950119in}}%
\pgfpathlineto{\pgfqpoint{2.419514in}{0.960637in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{0.953609in}}%
\pgfpathlineto{\pgfqpoint{2.420953in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{2.421431in}{0.960613in}}%
\pgfpathlineto{\pgfqpoint{2.422385in}{0.953586in}}%
\pgfpathlineto{\pgfqpoint{2.422861in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{2.423336in}{0.960590in}}%
\pgfpathlineto{\pgfqpoint{2.424284in}{0.953562in}}%
\pgfpathlineto{\pgfqpoint{2.424757in}{0.950049in}}%
\pgfpathlineto{\pgfqpoint{2.425229in}{0.960566in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{0.953539in}}%
\pgfpathlineto{\pgfqpoint{2.426640in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{2.427109in}{0.960542in}}%
\pgfpathlineto{\pgfqpoint{2.428045in}{0.953515in}}%
\pgfpathlineto{\pgfqpoint{2.428512in}{0.950002in}}%
\pgfpathlineto{\pgfqpoint{2.428978in}{0.960519in}}%
\pgfpathlineto{\pgfqpoint{2.429908in}{0.953492in}}%
\pgfpathlineto{\pgfqpoint{2.430372in}{0.949978in}}%
\pgfpathlineto{\pgfqpoint{2.430835in}{0.960496in}}%
\pgfpathlineto{\pgfqpoint{2.431759in}{0.953469in}}%
\pgfpathlineto{\pgfqpoint{2.432220in}{0.949955in}}%
\pgfpathlineto{\pgfqpoint{2.432680in}{0.960472in}}%
\pgfpathlineto{\pgfqpoint{2.433598in}{0.953445in}}%
\pgfpathlineto{\pgfqpoint{2.434056in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{2.434514in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{2.435426in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{2.436336in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{2.436790in}{0.956911in}}%
\pgfpathlineto{\pgfqpoint{2.437696in}{0.949885in}}%
\pgfpathlineto{\pgfqpoint{2.438148in}{0.946371in}}%
\pgfpathlineto{\pgfqpoint{2.438599in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{2.439499in}{0.949861in}}%
\pgfpathlineto{\pgfqpoint{2.439948in}{0.946347in}}%
\pgfpathlineto{\pgfqpoint{2.440396in}{0.956864in}}%
\pgfpathlineto{\pgfqpoint{2.441291in}{0.949838in}}%
\pgfpathlineto{\pgfqpoint{2.441737in}{0.946324in}}%
\pgfpathlineto{\pgfqpoint{2.442183in}{0.956841in}}%
\pgfpathlineto{\pgfqpoint{2.443072in}{0.949814in}}%
\pgfpathlineto{\pgfqpoint{2.443516in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{2.443959in}{0.956818in}}%
\pgfpathlineto{\pgfqpoint{2.444843in}{0.949790in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{2.445724in}{0.956794in}}%
\pgfpathlineto{\pgfqpoint{2.446603in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{2.447041in}{0.946253in}}%
\pgfpathlineto{\pgfqpoint{2.447479in}{0.956771in}}%
\pgfpathlineto{\pgfqpoint{2.448352in}{0.949743in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{2.449223in}{0.956747in}}%
\pgfpathlineto{\pgfqpoint{2.450092in}{0.949720in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{2.450957in}{0.956723in}}%
\pgfpathlineto{\pgfqpoint{2.451821in}{0.949696in}}%
\pgfpathlineto{\pgfqpoint{2.452251in}{0.946183in}}%
\pgfpathlineto{\pgfqpoint{2.452681in}{0.956700in}}%
\pgfpathlineto{\pgfqpoint{2.453540in}{0.949673in}}%
\pgfpathlineto{\pgfqpoint{2.454395in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{2.454822in}{0.953163in}}%
\pgfpathlineto{\pgfqpoint{2.455675in}{0.946136in}}%
\pgfpathlineto{\pgfqpoint{2.456100in}{0.942622in}}%
\pgfpathlineto{\pgfqpoint{2.456524in}{0.953139in}}%
\pgfpathlineto{\pgfqpoint{2.457371in}{0.946112in}}%
\pgfpathlineto{\pgfqpoint{2.457794in}{0.942599in}}%
\pgfpathlineto{\pgfqpoint{2.458216in}{0.953116in}}%
\pgfpathlineto{\pgfqpoint{2.459058in}{0.946089in}}%
\pgfpathlineto{\pgfqpoint{2.459479in}{0.942575in}}%
\pgfpathlineto{\pgfqpoint{2.459898in}{0.953092in}}%
\pgfpathlineto{\pgfqpoint{2.460736in}{0.946065in}}%
\pgfpathlineto{\pgfqpoint{2.461154in}{0.942552in}}%
\pgfpathlineto{\pgfqpoint{2.461571in}{0.953069in}}%
\pgfpathlineto{\pgfqpoint{2.462404in}{0.946042in}}%
\pgfpathlineto{\pgfqpoint{2.462820in}{0.942528in}}%
\pgfpathlineto{\pgfqpoint{2.463234in}{0.953046in}}%
\pgfpathlineto{\pgfqpoint{2.464063in}{0.946018in}}%
\pgfpathlineto{\pgfqpoint{2.464476in}{0.942505in}}%
\pgfpathlineto{\pgfqpoint{2.464888in}{0.953022in}}%
\pgfpathlineto{\pgfqpoint{2.465712in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{2.466123in}{0.942481in}}%
\pgfpathlineto{\pgfqpoint{2.466533in}{0.952999in}}%
\pgfpathlineto{\pgfqpoint{2.467352in}{0.945971in}}%
\pgfpathlineto{\pgfqpoint{2.467761in}{0.942458in}}%
\pgfpathlineto{\pgfqpoint{2.468169in}{0.952975in}}%
\pgfpathlineto{\pgfqpoint{2.468983in}{0.945948in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{0.942434in}}%
\pgfpathlineto{\pgfqpoint{2.469796in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{2.470606in}{0.945925in}}%
\pgfpathlineto{\pgfqpoint{2.471413in}{0.938897in}}%
\pgfpathlineto{\pgfqpoint{2.471816in}{0.949414in}}%
\pgfpathlineto{\pgfqpoint{2.472621in}{0.942387in}}%
\pgfpathlineto{\pgfqpoint{2.473022in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{2.473423in}{0.949391in}}%
\pgfpathlineto{\pgfqpoint{2.474223in}{0.942364in}}%
\pgfpathlineto{\pgfqpoint{2.474623in}{0.938850in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{0.949367in}}%
\pgfpathlineto{\pgfqpoint{2.475817in}{0.942340in}}%
\pgfpathlineto{\pgfqpoint{2.476214in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{2.476611in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{2.477402in}{0.942317in}}%
\pgfpathlineto{\pgfqpoint{2.477797in}{0.938803in}}%
\pgfpathlineto{\pgfqpoint{2.478192in}{0.949320in}}%
\pgfpathlineto{\pgfqpoint{2.478979in}{0.942293in}}%
\pgfpathlineto{\pgfqpoint{2.479372in}{0.938780in}}%
\pgfpathlineto{\pgfqpoint{2.479764in}{0.949297in}}%
\pgfpathlineto{\pgfqpoint{2.480547in}{0.942270in}}%
\pgfpathlineto{\pgfqpoint{2.480938in}{0.938756in}}%
\pgfpathlineto{\pgfqpoint{2.481328in}{0.949273in}}%
\pgfpathlineto{\pgfqpoint{2.482107in}{0.942246in}}%
\pgfpathlineto{\pgfqpoint{2.482884in}{0.949250in}}%
\pgfpathlineto{\pgfqpoint{2.484046in}{0.938709in}}%
\pgfpathlineto{\pgfqpoint{2.484432in}{0.949226in}}%
\pgfpathlineto{\pgfqpoint{2.485588in}{0.938686in}}%
\pgfpathlineto{\pgfqpoint{2.486356in}{0.945689in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{0.935149in}}%
\pgfpathlineto{\pgfqpoint{2.489407in}{0.945642in}}%
\pgfpathlineto{\pgfqpoint{2.492052in}{0.935078in}}%
\pgfpathlineto{\pgfqpoint{2.493926in}{0.945572in}}%
\pgfpathlineto{\pgfqpoint{2.496531in}{0.935008in}}%
\pgfpathlineto{\pgfqpoint{2.496901in}{0.945525in}}%
\pgfpathlineto{\pgfqpoint{2.498009in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{2.498377in}{0.931471in}}%
\pgfpathlineto{\pgfqpoint{2.498745in}{0.941988in}}%
\pgfpathlineto{\pgfqpoint{2.499480in}{0.934961in}}%
\pgfpathlineto{\pgfqpoint{2.499846in}{0.945478in}}%
\pgfpathlineto{\pgfqpoint{2.500943in}{0.934937in}}%
\pgfpathlineto{\pgfqpoint{2.501672in}{0.941941in}}%
\pgfpathlineto{\pgfqpoint{2.502762in}{0.931400in}}%
\pgfpathlineto{\pgfqpoint{2.504570in}{0.941894in}}%
\pgfpathlineto{\pgfqpoint{2.507083in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{2.508865in}{0.941823in}}%
\pgfpathlineto{\pgfqpoint{2.511341in}{0.931259in}}%
\pgfpathlineto{\pgfqpoint{2.513098in}{0.941753in}}%
\pgfpathlineto{\pgfqpoint{2.515539in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{2.517271in}{0.941682in}}%
\pgfpathlineto{\pgfqpoint{2.520020in}{0.927605in}}%
\pgfpathlineto{\pgfqpoint{2.521726in}{0.938098in}}%
\pgfpathlineto{\pgfqpoint{2.524097in}{0.927534in}}%
\pgfpathlineto{\pgfqpoint{2.525780in}{0.938028in}}%
\pgfpathlineto{\pgfqpoint{2.528119in}{0.927464in}}%
\pgfpathlineto{\pgfqpoint{2.529779in}{0.937957in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{0.927393in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{0.937887in}}%
\pgfpathlineto{\pgfqpoint{2.536001in}{0.927323in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{0.937840in}}%
\pgfpathlineto{\pgfqpoint{2.537295in}{0.927299in}}%
\pgfpathlineto{\pgfqpoint{2.537617in}{0.923786in}}%
\pgfpathlineto{\pgfqpoint{2.537939in}{0.934303in}}%
\pgfpathlineto{\pgfqpoint{2.538583in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{2.538904in}{0.937793in}}%
\pgfpathlineto{\pgfqpoint{2.539865in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{2.540504in}{0.934256in}}%
\pgfpathlineto{\pgfqpoint{2.541460in}{0.923715in}}%
\pgfpathlineto{\pgfqpoint{2.543046in}{0.934209in}}%
\pgfpathlineto{\pgfqpoint{2.545253in}{0.923645in}}%
\pgfpathlineto{\pgfqpoint{2.546820in}{0.934139in}}%
\pgfpathlineto{\pgfqpoint{2.548998in}{0.923574in}}%
\pgfpathlineto{\pgfqpoint{2.550545in}{0.934068in}}%
\pgfpathlineto{\pgfqpoint{2.552697in}{0.923504in}}%
\pgfpathlineto{\pgfqpoint{2.554224in}{0.933997in}}%
\pgfpathlineto{\pgfqpoint{2.556349in}{0.923433in}}%
\pgfpathlineto{\pgfqpoint{2.556652in}{0.933951in}}%
\pgfpathlineto{\pgfqpoint{2.557557in}{0.923410in}}%
\pgfpathlineto{\pgfqpoint{2.558159in}{0.930414in}}%
\pgfpathlineto{\pgfqpoint{2.559059in}{0.919873in}}%
\pgfpathlineto{\pgfqpoint{2.560554in}{0.930367in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{0.919802in}}%
\pgfpathlineto{\pgfqpoint{2.564111in}{0.930296in}}%
\pgfpathlineto{\pgfqpoint{2.566167in}{0.919732in}}%
\pgfpathlineto{\pgfqpoint{2.567626in}{0.930225in}}%
\pgfpathlineto{\pgfqpoint{2.569657in}{0.919661in}}%
\pgfpathlineto{\pgfqpoint{2.571100in}{0.930155in}}%
\pgfpathlineto{\pgfqpoint{2.571387in}{0.926641in}}%
\pgfpathlineto{\pgfqpoint{2.572248in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{2.573107in}{0.919591in}}%
\pgfpathlineto{\pgfqpoint{2.573393in}{0.930108in}}%
\pgfpathlineto{\pgfqpoint{2.574533in}{0.916053in}}%
\pgfpathlineto{\pgfqpoint{2.574817in}{0.926571in}}%
\pgfpathlineto{\pgfqpoint{2.576799in}{0.916007in}}%
\pgfpathlineto{\pgfqpoint{2.578207in}{0.926500in}}%
\pgfpathlineto{\pgfqpoint{2.578488in}{0.922987in}}%
\pgfpathlineto{\pgfqpoint{2.579329in}{0.926477in}}%
\pgfpathlineto{\pgfqpoint{2.580167in}{0.915936in}}%
\pgfpathlineto{\pgfqpoint{2.581559in}{0.926430in}}%
\pgfpathlineto{\pgfqpoint{2.581837in}{0.922916in}}%
\pgfpathlineto{\pgfqpoint{2.582668in}{0.926407in}}%
\pgfpathlineto{\pgfqpoint{2.583497in}{0.915866in}}%
\pgfpathlineto{\pgfqpoint{2.584874in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{2.585148in}{0.922846in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.926336in}}%
\pgfpathlineto{\pgfqpoint{2.586790in}{0.915795in}}%
\pgfpathlineto{\pgfqpoint{2.588151in}{0.926289in}}%
\pgfpathlineto{\pgfqpoint{2.588422in}{0.922775in}}%
\pgfpathlineto{\pgfqpoint{2.589235in}{0.926265in}}%
\pgfpathlineto{\pgfqpoint{2.590046in}{0.915725in}}%
\pgfpathlineto{\pgfqpoint{2.591392in}{0.926219in}}%
\pgfpathlineto{\pgfqpoint{2.591661in}{0.922705in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{0.926195in}}%
\pgfpathlineto{\pgfqpoint{2.593534in}{0.912140in}}%
\pgfpathlineto{\pgfqpoint{2.594864in}{0.922635in}}%
\pgfpathlineto{\pgfqpoint{2.595130in}{0.919121in}}%
\pgfpathlineto{\pgfqpoint{2.595924in}{0.922611in}}%
\pgfpathlineto{\pgfqpoint{2.596717in}{0.912070in}}%
\pgfpathlineto{\pgfqpoint{2.598033in}{0.922564in}}%
\pgfpathlineto{\pgfqpoint{2.598296in}{0.919050in}}%
\pgfpathlineto{\pgfqpoint{2.599082in}{0.922540in}}%
\pgfpathlineto{\pgfqpoint{2.599866in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{2.601169in}{0.922494in}}%
\pgfpathlineto{\pgfqpoint{2.601428in}{0.918980in}}%
\pgfpathlineto{\pgfqpoint{2.602206in}{0.922470in}}%
\pgfpathlineto{\pgfqpoint{2.602982in}{0.911929in}}%
\pgfpathlineto{\pgfqpoint{2.604271in}{0.922423in}}%
\pgfpathlineto{\pgfqpoint{2.604528in}{0.918909in}}%
\pgfpathlineto{\pgfqpoint{2.605298in}{0.922400in}}%
\pgfpathlineto{\pgfqpoint{2.606066in}{0.911859in}}%
\pgfpathlineto{\pgfqpoint{2.607341in}{0.922352in}}%
\pgfpathlineto{\pgfqpoint{2.607596in}{0.918839in}}%
\pgfpathlineto{\pgfqpoint{2.609370in}{0.908275in}}%
\pgfpathlineto{\pgfqpoint{2.610632in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{2.610883in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{2.611637in}{0.918745in}}%
\pgfpathlineto{\pgfqpoint{2.612388in}{0.908204in}}%
\pgfpathlineto{\pgfqpoint{2.613637in}{0.918698in}}%
\pgfpathlineto{\pgfqpoint{2.613886in}{0.915184in}}%
\pgfpathlineto{\pgfqpoint{2.614632in}{0.918674in}}%
\pgfpathlineto{\pgfqpoint{2.615376in}{0.908134in}}%
\pgfpathlineto{\pgfqpoint{2.615623in}{0.918651in}}%
\pgfpathlineto{\pgfqpoint{2.616365in}{0.908110in}}%
\pgfpathlineto{\pgfqpoint{2.616858in}{0.915114in}}%
\pgfpathlineto{\pgfqpoint{2.617596in}{0.918604in}}%
\pgfpathlineto{\pgfqpoint{2.618333in}{0.908063in}}%
\pgfpathlineto{\pgfqpoint{2.618578in}{0.918581in}}%
\pgfpathlineto{\pgfqpoint{2.619312in}{0.908040in}}%
\pgfpathlineto{\pgfqpoint{2.619801in}{0.915043in}}%
\pgfpathlineto{\pgfqpoint{2.620532in}{0.918534in}}%
\pgfpathlineto{\pgfqpoint{2.621261in}{0.907993in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{0.918510in}}%
\pgfpathlineto{\pgfqpoint{2.622231in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{2.622714in}{0.914973in}}%
\pgfpathlineto{\pgfqpoint{2.623438in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{2.624160in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{2.624401in}{0.918440in}}%
\pgfpathlineto{\pgfqpoint{2.625360in}{0.904385in}}%
\pgfpathlineto{\pgfqpoint{2.625599in}{0.914903in}}%
\pgfpathlineto{\pgfqpoint{2.627269in}{0.904338in}}%
\pgfpathlineto{\pgfqpoint{2.627507in}{0.914855in}}%
\pgfpathlineto{\pgfqpoint{2.628219in}{0.904314in}}%
\pgfpathlineto{\pgfqpoint{2.628693in}{0.911319in}}%
\pgfpathlineto{\pgfqpoint{2.629403in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{2.630110in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{2.630346in}{0.914785in}}%
\pgfpathlineto{\pgfqpoint{2.631052in}{0.904244in}}%
\pgfpathlineto{\pgfqpoint{2.631521in}{0.911248in}}%
\pgfpathlineto{\pgfqpoint{2.632224in}{0.914738in}}%
\pgfpathlineto{\pgfqpoint{2.632925in}{0.904197in}}%
\pgfpathlineto{\pgfqpoint{2.633158in}{0.914714in}}%
\pgfpathlineto{\pgfqpoint{2.633857in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{2.634322in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{2.635018in}{0.914668in}}%
\pgfpathlineto{\pgfqpoint{2.635712in}{0.904127in}}%
\pgfpathlineto{\pgfqpoint{2.635943in}{0.914644in}}%
\pgfpathlineto{\pgfqpoint{2.636635in}{0.904103in}}%
\pgfpathlineto{\pgfqpoint{2.637326in}{0.907593in}}%
\pgfpathlineto{\pgfqpoint{2.637786in}{0.914597in}}%
\pgfpathlineto{\pgfqpoint{2.638474in}{0.904056in}}%
\pgfpathlineto{\pgfqpoint{2.638702in}{0.914574in}}%
\pgfpathlineto{\pgfqpoint{2.639388in}{0.904033in}}%
\pgfpathlineto{\pgfqpoint{2.640073in}{0.907523in}}%
\pgfpathlineto{\pgfqpoint{2.640528in}{0.914527in}}%
\pgfpathlineto{\pgfqpoint{2.641209in}{0.903986in}}%
\pgfpathlineto{\pgfqpoint{2.641436in}{0.914503in}}%
\pgfpathlineto{\pgfqpoint{2.642342in}{0.900449in}}%
\pgfpathlineto{\pgfqpoint{2.642794in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{2.643470in}{0.910942in}}%
\pgfpathlineto{\pgfqpoint{2.644145in}{0.900402in}}%
\pgfpathlineto{\pgfqpoint{2.644369in}{0.910919in}}%
\pgfpathlineto{\pgfqpoint{2.645042in}{0.900378in}}%
\pgfpathlineto{\pgfqpoint{2.645714in}{0.903869in}}%
\pgfpathlineto{\pgfqpoint{2.646160in}{0.910872in}}%
\pgfpathlineto{\pgfqpoint{2.646829in}{0.900331in}}%
\pgfpathlineto{\pgfqpoint{2.647051in}{0.910848in}}%
\pgfpathlineto{\pgfqpoint{2.647718in}{0.900308in}}%
\pgfpathlineto{\pgfqpoint{2.648383in}{0.903798in}}%
\pgfpathlineto{\pgfqpoint{2.648826in}{0.910801in}}%
\pgfpathlineto{\pgfqpoint{2.649489in}{0.900261in}}%
\pgfpathlineto{\pgfqpoint{2.649709in}{0.910778in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{0.900237in}}%
\pgfpathlineto{\pgfqpoint{2.651029in}{0.903727in}}%
\pgfpathlineto{\pgfqpoint{2.651468in}{0.910731in}}%
\pgfpathlineto{\pgfqpoint{2.652125in}{0.900190in}}%
\pgfpathlineto{\pgfqpoint{2.652343in}{0.910708in}}%
\pgfpathlineto{\pgfqpoint{2.652998in}{0.900167in}}%
\pgfpathlineto{\pgfqpoint{2.653652in}{0.903657in}}%
\pgfpathlineto{\pgfqpoint{2.654087in}{0.910661in}}%
\pgfpathlineto{\pgfqpoint{2.654738in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{2.654954in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{2.655603in}{0.900096in}}%
\pgfpathlineto{\pgfqpoint{2.656251in}{0.903586in}}%
\pgfpathlineto{\pgfqpoint{2.656682in}{0.910590in}}%
\pgfpathlineto{\pgfqpoint{2.657328in}{0.900049in}}%
\pgfpathlineto{\pgfqpoint{2.657542in}{0.910566in}}%
\pgfpathlineto{\pgfqpoint{2.658186in}{0.900026in}}%
\pgfpathlineto{\pgfqpoint{2.658828in}{0.903516in}}%
\pgfpathlineto{\pgfqpoint{2.659255in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{2.659895in}{0.899979in}}%
\pgfpathlineto{\pgfqpoint{2.660108in}{0.910496in}}%
\pgfpathlineto{\pgfqpoint{2.660746in}{0.899955in}}%
\pgfpathlineto{\pgfqpoint{2.661382in}{0.903446in}}%
\pgfpathlineto{\pgfqpoint{2.661806in}{0.910449in}}%
\pgfpathlineto{\pgfqpoint{2.662440in}{0.899908in}}%
\pgfpathlineto{\pgfqpoint{2.662651in}{0.910425in}}%
\pgfpathlineto{\pgfqpoint{2.663284in}{0.899885in}}%
\pgfpathlineto{\pgfqpoint{2.663915in}{0.903375in}}%
\pgfpathlineto{\pgfqpoint{2.664335in}{0.910379in}}%
\pgfpathlineto{\pgfqpoint{2.664964in}{0.899838in}}%
\pgfpathlineto{\pgfqpoint{2.665173in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{2.665800in}{0.899814in}}%
\pgfpathlineto{\pgfqpoint{2.666426in}{0.903305in}}%
\pgfpathlineto{\pgfqpoint{2.666842in}{0.910308in}}%
\pgfpathlineto{\pgfqpoint{2.667466in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{2.667673in}{0.910285in}}%
\pgfpathlineto{\pgfqpoint{2.668295in}{0.899744in}}%
\pgfpathlineto{\pgfqpoint{2.668915in}{0.903234in}}%
\pgfpathlineto{\pgfqpoint{2.669328in}{0.910238in}}%
\pgfpathlineto{\pgfqpoint{2.670152in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{2.670358in}{0.906701in}}%
\pgfpathlineto{\pgfqpoint{2.670974in}{0.896160in}}%
\pgfpathlineto{\pgfqpoint{2.671589in}{0.899650in}}%
\pgfpathlineto{\pgfqpoint{2.671998in}{0.906654in}}%
\pgfpathlineto{\pgfqpoint{2.672611in}{0.896113in}}%
\pgfpathlineto{\pgfqpoint{2.672815in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{2.673426in}{0.896089in}}%
\pgfpathlineto{\pgfqpoint{2.674036in}{0.899579in}}%
\pgfpathlineto{\pgfqpoint{2.674442in}{0.906583in}}%
\pgfpathlineto{\pgfqpoint{2.675049in}{0.896042in}}%
\pgfpathlineto{\pgfqpoint{2.675252in}{0.906560in}}%
\pgfpathlineto{\pgfqpoint{2.675858in}{0.896019in}}%
\pgfpathlineto{\pgfqpoint{2.676463in}{0.899509in}}%
\pgfpathlineto{\pgfqpoint{2.676865in}{0.906512in}}%
\pgfpathlineto{\pgfqpoint{2.677468in}{0.895972in}}%
\pgfpathlineto{\pgfqpoint{2.677668in}{0.906489in}}%
\pgfpathlineto{\pgfqpoint{2.678270in}{0.895948in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{0.899438in}}%
\pgfpathlineto{\pgfqpoint{2.679269in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{2.679867in}{0.895901in}}%
\pgfpathlineto{\pgfqpoint{2.680066in}{0.906419in}}%
\pgfpathlineto{\pgfqpoint{2.680662in}{0.895878in}}%
\pgfpathlineto{\pgfqpoint{2.681257in}{0.899368in}}%
\pgfpathlineto{\pgfqpoint{2.681653in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{2.682246in}{0.895831in}}%
\pgfpathlineto{\pgfqpoint{2.682443in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{2.683035in}{0.895807in}}%
\pgfpathlineto{\pgfqpoint{2.683625in}{0.899297in}}%
\pgfpathlineto{\pgfqpoint{2.684018in}{0.906301in}}%
\pgfpathlineto{\pgfqpoint{2.684606in}{0.895760in}}%
\pgfpathlineto{\pgfqpoint{2.684802in}{0.906278in}}%
\pgfpathlineto{\pgfqpoint{2.685389in}{0.895737in}}%
\pgfpathlineto{\pgfqpoint{2.685975in}{0.899227in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{0.906230in}}%
\pgfpathlineto{\pgfqpoint{2.686948in}{0.895690in}}%
\pgfpathlineto{\pgfqpoint{2.687142in}{0.906207in}}%
\pgfpathlineto{\pgfqpoint{2.687724in}{0.895666in}}%
\pgfpathlineto{\pgfqpoint{2.688305in}{0.899157in}}%
\pgfpathlineto{\pgfqpoint{2.688692in}{0.906160in}}%
\pgfpathlineto{\pgfqpoint{2.690042in}{0.895596in}}%
\pgfpathlineto{\pgfqpoint{2.690234in}{0.906113in}}%
\pgfpathlineto{\pgfqpoint{2.691576in}{0.895549in}}%
\pgfpathlineto{\pgfqpoint{2.691768in}{0.906066in}}%
\pgfpathlineto{\pgfqpoint{2.694053in}{0.891965in}}%
\pgfpathlineto{\pgfqpoint{2.694243in}{0.902482in}}%
\pgfpathlineto{\pgfqpoint{2.695567in}{0.891918in}}%
\pgfpathlineto{\pgfqpoint{2.695756in}{0.902435in}}%
\pgfpathlineto{\pgfqpoint{2.697824in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{2.698011in}{0.902365in}}%
\pgfpathlineto{\pgfqpoint{2.699319in}{0.891800in}}%
\pgfpathlineto{\pgfqpoint{2.699505in}{0.902318in}}%
\pgfpathlineto{\pgfqpoint{2.701547in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{2.701732in}{0.902247in}}%
\pgfpathlineto{\pgfqpoint{2.703023in}{0.891683in}}%
\pgfpathlineto{\pgfqpoint{2.703207in}{0.902200in}}%
\pgfpathlineto{\pgfqpoint{2.705224in}{0.891613in}}%
\pgfpathlineto{\pgfqpoint{2.705407in}{0.902130in}}%
\pgfpathlineto{\pgfqpoint{2.706682in}{0.891566in}}%
\pgfpathlineto{\pgfqpoint{2.706864in}{0.902083in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{0.891495in}}%
\pgfpathlineto{\pgfqpoint{2.709036in}{0.902012in}}%
\pgfpathlineto{\pgfqpoint{2.710296in}{0.891448in}}%
\pgfpathlineto{\pgfqpoint{2.710475in}{0.901965in}}%
\pgfpathlineto{\pgfqpoint{2.712443in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{2.712621in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{2.713866in}{0.891331in}}%
\pgfpathlineto{\pgfqpoint{2.714043in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{2.715458in}{0.887770in}}%
\pgfpathlineto{\pgfqpoint{2.715987in}{0.891260in}}%
\pgfpathlineto{\pgfqpoint{2.716163in}{0.901777in}}%
\pgfpathlineto{\pgfqpoint{2.716867in}{0.887723in}}%
\pgfpathlineto{\pgfqpoint{2.717393in}{0.891213in}}%
\pgfpathlineto{\pgfqpoint{2.717744in}{0.898217in}}%
\pgfpathlineto{\pgfqpoint{2.718967in}{0.887653in}}%
\pgfpathlineto{\pgfqpoint{2.719141in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{0.887606in}}%
\pgfpathlineto{\pgfqpoint{2.720532in}{0.898123in}}%
\pgfpathlineto{\pgfqpoint{2.722434in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{2.722607in}{0.898052in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{0.887488in}}%
\pgfpathlineto{\pgfqpoint{2.723981in}{0.898005in}}%
\pgfpathlineto{\pgfqpoint{2.725861in}{0.887418in}}%
\pgfpathlineto{\pgfqpoint{2.726032in}{0.897935in}}%
\pgfpathlineto{\pgfqpoint{2.727221in}{0.887371in}}%
\pgfpathlineto{\pgfqpoint{2.727391in}{0.897888in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{2.729418in}{0.897817in}}%
\pgfpathlineto{\pgfqpoint{2.730593in}{0.887253in}}%
\pgfpathlineto{\pgfqpoint{2.730761in}{0.897770in}}%
\pgfpathlineto{\pgfqpoint{2.732598in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{2.732765in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{2.733928in}{0.887136in}}%
\pgfpathlineto{\pgfqpoint{2.734093in}{0.897653in}}%
\pgfpathlineto{\pgfqpoint{2.736075in}{0.883552in}}%
\pgfpathlineto{\pgfqpoint{2.736239in}{0.894069in}}%
\pgfpathlineto{\pgfqpoint{2.737389in}{0.883505in}}%
\pgfpathlineto{\pgfqpoint{2.737716in}{0.890508in}}%
\pgfpathlineto{\pgfqpoint{2.738207in}{0.893998in}}%
\pgfpathlineto{\pgfqpoint{2.739348in}{0.883434in}}%
\pgfpathlineto{\pgfqpoint{2.739511in}{0.893951in}}%
\pgfpathlineto{\pgfqpoint{2.740647in}{0.883387in}}%
\pgfpathlineto{\pgfqpoint{2.740971in}{0.890391in}}%
\pgfpathlineto{\pgfqpoint{2.741456in}{0.893881in}}%
\pgfpathlineto{\pgfqpoint{2.742585in}{0.883317in}}%
\pgfpathlineto{\pgfqpoint{2.742746in}{0.893834in}}%
\pgfpathlineto{\pgfqpoint{2.743871in}{0.883270in}}%
\pgfpathlineto{\pgfqpoint{2.744191in}{0.890273in}}%
\pgfpathlineto{\pgfqpoint{2.744671in}{0.893763in}}%
\pgfpathlineto{\pgfqpoint{2.745788in}{0.883199in}}%
\pgfpathlineto{\pgfqpoint{2.745947in}{0.893716in}}%
\pgfpathlineto{\pgfqpoint{2.747059in}{0.883152in}}%
\pgfpathlineto{\pgfqpoint{2.747376in}{0.890156in}}%
\pgfpathlineto{\pgfqpoint{2.747851in}{0.893646in}}%
\pgfpathlineto{\pgfqpoint{2.748956in}{0.883082in}}%
\pgfpathlineto{\pgfqpoint{2.749113in}{0.893599in}}%
\pgfpathlineto{\pgfqpoint{2.750213in}{0.883035in}}%
\pgfpathlineto{\pgfqpoint{2.750527in}{0.890038in}}%
\pgfpathlineto{\pgfqpoint{2.750997in}{0.893528in}}%
\pgfpathlineto{\pgfqpoint{2.752090in}{0.882964in}}%
\pgfpathlineto{\pgfqpoint{2.752246in}{0.893481in}}%
\pgfpathlineto{\pgfqpoint{2.752868in}{0.879427in}}%
\pgfpathlineto{\pgfqpoint{2.753644in}{0.889921in}}%
\pgfpathlineto{\pgfqpoint{2.754109in}{0.893411in}}%
\pgfpathlineto{\pgfqpoint{2.755345in}{0.879333in}}%
\pgfpathlineto{\pgfqpoint{2.755961in}{0.893340in}}%
\pgfpathlineto{\pgfqpoint{2.756883in}{0.886290in}}%
\pgfpathlineto{\pgfqpoint{2.757343in}{0.889780in}}%
\pgfpathlineto{\pgfqpoint{2.758413in}{0.879216in}}%
\pgfpathlineto{\pgfqpoint{2.758565in}{0.889733in}}%
\pgfpathlineto{\pgfqpoint{2.759631in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{2.759935in}{0.886172in}}%
\pgfpathlineto{\pgfqpoint{2.760390in}{0.889662in}}%
\pgfpathlineto{\pgfqpoint{2.761449in}{0.879098in}}%
\pgfpathlineto{\pgfqpoint{2.761600in}{0.889615in}}%
\pgfpathlineto{\pgfqpoint{2.762654in}{0.879051in}}%
\pgfpathlineto{\pgfqpoint{2.762955in}{0.886055in}}%
\pgfpathlineto{\pgfqpoint{2.763405in}{0.889545in}}%
\pgfpathlineto{\pgfqpoint{2.764454in}{0.878981in}}%
\pgfpathlineto{\pgfqpoint{2.764603in}{0.889498in}}%
\pgfpathlineto{\pgfqpoint{2.765647in}{0.878934in}}%
\pgfpathlineto{\pgfqpoint{2.765945in}{0.885937in}}%
\pgfpathlineto{\pgfqpoint{2.766391in}{0.889427in}}%
\pgfpathlineto{\pgfqpoint{2.767428in}{0.878863in}}%
\pgfpathlineto{\pgfqpoint{2.767576in}{0.889381in}}%
\pgfpathlineto{\pgfqpoint{2.768610in}{0.878816in}}%
\pgfpathlineto{\pgfqpoint{2.768905in}{0.885820in}}%
\pgfpathlineto{\pgfqpoint{2.769346in}{0.889310in}}%
\pgfpathlineto{\pgfqpoint{2.770374in}{0.878746in}}%
\pgfpathlineto{\pgfqpoint{2.770520in}{0.889263in}}%
\pgfpathlineto{\pgfqpoint{2.771543in}{0.878699in}}%
\pgfpathlineto{\pgfqpoint{2.771835in}{0.885702in}}%
\pgfpathlineto{\pgfqpoint{2.772272in}{0.889193in}}%
\pgfpathlineto{\pgfqpoint{2.773290in}{0.878628in}}%
\pgfpathlineto{\pgfqpoint{2.773435in}{0.889146in}}%
\pgfpathlineto{\pgfqpoint{2.774448in}{0.878581in}}%
\pgfpathlineto{\pgfqpoint{2.774737in}{0.885585in}}%
\pgfpathlineto{\pgfqpoint{2.775170in}{0.889075in}}%
\pgfpathlineto{\pgfqpoint{2.776177in}{0.878511in}}%
\pgfpathlineto{\pgfqpoint{2.776321in}{0.889028in}}%
\pgfpathlineto{\pgfqpoint{2.777324in}{0.878464in}}%
\pgfpathlineto{\pgfqpoint{2.777753in}{0.881954in}}%
\pgfpathlineto{\pgfqpoint{2.778039in}{0.888958in}}%
\pgfpathlineto{\pgfqpoint{2.779179in}{0.874880in}}%
\pgfpathlineto{\pgfqpoint{2.779321in}{0.885397in}}%
\pgfpathlineto{\pgfqpoint{2.780314in}{0.874833in}}%
\pgfpathlineto{\pgfqpoint{2.780739in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{2.781022in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{2.782010in}{0.874762in}}%
\pgfpathlineto{\pgfqpoint{2.782150in}{0.885280in}}%
\pgfpathlineto{\pgfqpoint{2.783134in}{0.874715in}}%
\pgfpathlineto{\pgfqpoint{2.783555in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{2.783835in}{0.885209in}}%
\pgfpathlineto{\pgfqpoint{2.784813in}{0.874645in}}%
\pgfpathlineto{\pgfqpoint{2.784953in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{2.785927in}{0.874598in}}%
\pgfpathlineto{\pgfqpoint{2.786344in}{0.878088in}}%
\pgfpathlineto{\pgfqpoint{2.786622in}{0.885092in}}%
\pgfpathlineto{\pgfqpoint{2.787591in}{0.874527in}}%
\pgfpathlineto{\pgfqpoint{2.787729in}{0.885045in}}%
\pgfpathlineto{\pgfqpoint{2.788695in}{0.874480in}}%
\pgfpathlineto{\pgfqpoint{2.789107in}{0.877970in}}%
\pgfpathlineto{\pgfqpoint{2.789382in}{0.884974in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{0.874410in}}%
\pgfpathlineto{\pgfqpoint{2.790479in}{0.884927in}}%
\pgfpathlineto{\pgfqpoint{2.791436in}{0.874363in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{0.877853in}}%
\pgfpathlineto{\pgfqpoint{2.792117in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{2.793069in}{0.874293in}}%
\pgfpathlineto{\pgfqpoint{2.793204in}{0.884810in}}%
\pgfpathlineto{\pgfqpoint{2.794152in}{0.874245in}}%
\pgfpathlineto{\pgfqpoint{2.794557in}{0.877736in}}%
\pgfpathlineto{\pgfqpoint{2.794827in}{0.884739in}}%
\pgfpathlineto{\pgfqpoint{2.795770in}{0.874175in}}%
\pgfpathlineto{\pgfqpoint{2.795904in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{2.796843in}{0.874128in}}%
\pgfpathlineto{\pgfqpoint{2.797245in}{0.877618in}}%
\pgfpathlineto{\pgfqpoint{2.797512in}{0.884622in}}%
\pgfpathlineto{\pgfqpoint{2.798447in}{0.874058in}}%
\pgfpathlineto{\pgfqpoint{2.798580in}{0.884575in}}%
\pgfpathlineto{\pgfqpoint{2.799510in}{0.874011in}}%
\pgfpathlineto{\pgfqpoint{2.799908in}{0.877501in}}%
\pgfpathlineto{\pgfqpoint{2.800173in}{0.884504in}}%
\pgfpathlineto{\pgfqpoint{2.801099in}{0.873940in}}%
\pgfpathlineto{\pgfqpoint{2.801231in}{0.884457in}}%
\pgfpathlineto{\pgfqpoint{2.802154in}{0.873893in}}%
\pgfpathlineto{\pgfqpoint{2.802548in}{0.877383in}}%
\pgfpathlineto{\pgfqpoint{2.802811in}{0.884387in}}%
\pgfpathlineto{\pgfqpoint{2.803728in}{0.873823in}}%
\pgfpathlineto{\pgfqpoint{2.803859in}{0.884340in}}%
\pgfpathlineto{\pgfqpoint{2.804904in}{0.870262in}}%
\pgfpathlineto{\pgfqpoint{2.805164in}{0.877266in}}%
\pgfpathlineto{\pgfqpoint{2.805425in}{0.884269in}}%
\pgfpathlineto{\pgfqpoint{2.806464in}{0.870192in}}%
\pgfpathlineto{\pgfqpoint{2.806593in}{0.880709in}}%
\pgfpathlineto{\pgfqpoint{2.807499in}{0.870144in}}%
\pgfpathlineto{\pgfqpoint{2.807887in}{0.873635in}}%
\pgfpathlineto{\pgfqpoint{2.808145in}{0.880638in}}%
\pgfpathlineto{\pgfqpoint{2.809559in}{0.870051in}}%
\pgfpathlineto{\pgfqpoint{2.809688in}{0.880568in}}%
\pgfpathlineto{\pgfqpoint{2.811095in}{0.869980in}}%
\pgfpathlineto{\pgfqpoint{2.811223in}{0.880497in}}%
\pgfpathlineto{\pgfqpoint{2.813130in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{2.813257in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{2.814648in}{0.869816in}}%
\pgfpathlineto{\pgfqpoint{2.814774in}{0.880333in}}%
\pgfpathlineto{\pgfqpoint{2.816659in}{0.869722in}}%
\pgfpathlineto{\pgfqpoint{2.816784in}{0.880239in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{0.869651in}}%
\pgfpathlineto{\pgfqpoint{2.818283in}{0.880168in}}%
\pgfpathlineto{\pgfqpoint{2.820145in}{0.869557in}}%
\pgfpathlineto{\pgfqpoint{2.820269in}{0.880074in}}%
\pgfpathlineto{\pgfqpoint{2.821627in}{0.869487in}}%
\pgfpathlineto{\pgfqpoint{2.821750in}{0.880004in}}%
\pgfpathlineto{\pgfqpoint{2.823591in}{0.869393in}}%
\pgfpathlineto{\pgfqpoint{2.823714in}{0.879910in}}%
\pgfpathlineto{\pgfqpoint{2.825056in}{0.869322in}}%
\pgfpathlineto{\pgfqpoint{2.825178in}{0.879840in}}%
\pgfpathlineto{\pgfqpoint{2.826998in}{0.869228in}}%
\pgfpathlineto{\pgfqpoint{2.827119in}{0.879746in}}%
\pgfpathlineto{\pgfqpoint{2.828445in}{0.869158in}}%
\pgfpathlineto{\pgfqpoint{2.828566in}{0.879675in}}%
\pgfpathlineto{\pgfqpoint{2.830365in}{0.869064in}}%
\pgfpathlineto{\pgfqpoint{2.830484in}{0.879581in}}%
\pgfpathlineto{\pgfqpoint{2.831439in}{0.865503in}}%
\pgfpathlineto{\pgfqpoint{2.831796in}{0.868993in}}%
\pgfpathlineto{\pgfqpoint{2.832034in}{0.875997in}}%
\pgfpathlineto{\pgfqpoint{2.833339in}{0.865409in}}%
\pgfpathlineto{\pgfqpoint{2.833458in}{0.875926in}}%
\pgfpathlineto{\pgfqpoint{2.834757in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{2.834874in}{0.875856in}}%
\pgfpathlineto{\pgfqpoint{2.836636in}{0.865245in}}%
\pgfpathlineto{\pgfqpoint{2.836753in}{0.875762in}}%
\pgfpathlineto{\pgfqpoint{2.838037in}{0.865174in}}%
\pgfpathlineto{\pgfqpoint{2.838154in}{0.875692in}}%
\pgfpathlineto{\pgfqpoint{2.839895in}{0.865080in}}%
\pgfpathlineto{\pgfqpoint{2.840011in}{0.875598in}}%
\pgfpathlineto{\pgfqpoint{2.841282in}{0.865010in}}%
\pgfpathlineto{\pgfqpoint{2.841512in}{0.872014in}}%
\pgfpathlineto{\pgfqpoint{2.841857in}{0.875504in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{0.864916in}}%
\pgfpathlineto{\pgfqpoint{2.843234in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{2.844491in}{0.864845in}}%
\pgfpathlineto{\pgfqpoint{2.844719in}{0.871849in}}%
\pgfpathlineto{\pgfqpoint{2.845060in}{0.875339in}}%
\pgfpathlineto{\pgfqpoint{2.846309in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{2.846422in}{0.875269in}}%
\pgfpathlineto{\pgfqpoint{2.847665in}{0.864681in}}%
\pgfpathlineto{\pgfqpoint{2.847891in}{0.871685in}}%
\pgfpathlineto{\pgfqpoint{2.848229in}{0.875175in}}%
\pgfpathlineto{\pgfqpoint{2.849464in}{0.864587in}}%
\pgfpathlineto{\pgfqpoint{2.849576in}{0.875104in}}%
\pgfpathlineto{\pgfqpoint{2.850806in}{0.864516in}}%
\pgfpathlineto{\pgfqpoint{2.851029in}{0.871520in}}%
\pgfpathlineto{\pgfqpoint{2.851364in}{0.875010in}}%
\pgfpathlineto{\pgfqpoint{2.852586in}{0.864423in}}%
\pgfpathlineto{\pgfqpoint{2.852697in}{0.874940in}}%
\pgfpathlineto{\pgfqpoint{2.853914in}{0.864352in}}%
\pgfpathlineto{\pgfqpoint{2.854135in}{0.871356in}}%
\pgfpathlineto{\pgfqpoint{2.854466in}{0.874846in}}%
\pgfpathlineto{\pgfqpoint{2.855675in}{0.864258in}}%
\pgfpathlineto{\pgfqpoint{2.855785in}{0.874775in}}%
\pgfpathlineto{\pgfqpoint{2.856990in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{2.857208in}{0.871191in}}%
\pgfpathlineto{\pgfqpoint{2.857535in}{0.874681in}}%
\pgfpathlineto{\pgfqpoint{2.858733in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{2.858841in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{2.860033in}{0.864023in}}%
\pgfpathlineto{\pgfqpoint{2.860250in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{2.860574in}{0.874517in}}%
\pgfpathlineto{\pgfqpoint{2.861866in}{0.860416in}}%
\pgfpathlineto{\pgfqpoint{2.861974in}{0.870933in}}%
\pgfpathlineto{\pgfqpoint{2.863153in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{2.863367in}{0.867349in}}%
\pgfpathlineto{\pgfqpoint{2.863688in}{0.870839in}}%
\pgfpathlineto{\pgfqpoint{2.864860in}{0.860251in}}%
\pgfpathlineto{\pgfqpoint{2.864967in}{0.870768in}}%
\pgfpathlineto{\pgfqpoint{2.866134in}{0.860181in}}%
\pgfpathlineto{\pgfqpoint{2.866346in}{0.867184in}}%
\pgfpathlineto{\pgfqpoint{2.866663in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{2.867824in}{0.860087in}}%
\pgfpathlineto{\pgfqpoint{2.867930in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{2.869086in}{0.860016in}}%
\pgfpathlineto{\pgfqpoint{2.869400in}{0.863506in}}%
\pgfpathlineto{\pgfqpoint{2.869610in}{0.870510in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{0.859922in}}%
\pgfpathlineto{\pgfqpoint{2.870863in}{0.870439in}}%
\pgfpathlineto{\pgfqpoint{2.872008in}{0.859852in}}%
\pgfpathlineto{\pgfqpoint{2.872319in}{0.863342in}}%
\pgfpathlineto{\pgfqpoint{2.872527in}{0.870345in}}%
\pgfpathlineto{\pgfqpoint{2.873665in}{0.859758in}}%
\pgfpathlineto{\pgfqpoint{2.873768in}{0.870275in}}%
\pgfpathlineto{\pgfqpoint{2.874901in}{0.859687in}}%
\pgfpathlineto{\pgfqpoint{2.875210in}{0.863177in}}%
\pgfpathlineto{\pgfqpoint{2.875415in}{0.870181in}}%
\pgfpathlineto{\pgfqpoint{2.876542in}{0.859593in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{0.870110in}}%
\pgfpathlineto{\pgfqpoint{2.877767in}{0.859523in}}%
\pgfpathlineto{\pgfqpoint{2.878072in}{0.863013in}}%
\pgfpathlineto{\pgfqpoint{2.878276in}{0.870017in}}%
\pgfpathlineto{\pgfqpoint{2.879392in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{2.879493in}{0.869946in}}%
\pgfpathlineto{\pgfqpoint{2.880605in}{0.859358in}}%
\pgfpathlineto{\pgfqpoint{2.880907in}{0.862848in}}%
\pgfpathlineto{\pgfqpoint{2.881109in}{0.869852in}}%
\pgfpathlineto{\pgfqpoint{2.882214in}{0.859264in}}%
\pgfpathlineto{\pgfqpoint{2.882315in}{0.869781in}}%
\pgfpathlineto{\pgfqpoint{2.883515in}{0.855680in}}%
\pgfpathlineto{\pgfqpoint{2.883715in}{0.862684in}}%
\pgfpathlineto{\pgfqpoint{2.884014in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{2.885109in}{0.855586in}}%
\pgfpathlineto{\pgfqpoint{2.885209in}{0.866103in}}%
\pgfpathlineto{\pgfqpoint{2.886299in}{0.855516in}}%
\pgfpathlineto{\pgfqpoint{2.886596in}{0.859006in}}%
\pgfpathlineto{\pgfqpoint{2.886793in}{0.866010in}}%
\pgfpathlineto{\pgfqpoint{2.887878in}{0.855422in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{0.865939in}}%
\pgfpathlineto{\pgfqpoint{2.889056in}{0.855351in}}%
\pgfpathlineto{\pgfqpoint{2.889350in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{2.889546in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{2.890621in}{0.855257in}}%
\pgfpathlineto{\pgfqpoint{2.890718in}{0.865775in}}%
\pgfpathlineto{\pgfqpoint{2.891788in}{0.855187in}}%
\pgfpathlineto{\pgfqpoint{2.892080in}{0.858677in}}%
\pgfpathlineto{\pgfqpoint{2.892274in}{0.865681in}}%
\pgfpathlineto{\pgfqpoint{2.893338in}{0.855093in}}%
\pgfpathlineto{\pgfqpoint{2.893435in}{0.865610in}}%
\pgfpathlineto{\pgfqpoint{2.894880in}{0.854999in}}%
\pgfpathlineto{\pgfqpoint{2.894976in}{0.865516in}}%
\pgfpathlineto{\pgfqpoint{2.896796in}{0.854881in}}%
\pgfpathlineto{\pgfqpoint{2.896891in}{0.865399in}}%
\pgfpathlineto{\pgfqpoint{2.898320in}{0.854787in}}%
\pgfpathlineto{\pgfqpoint{2.898415in}{0.865305in}}%
\pgfpathlineto{\pgfqpoint{2.900213in}{0.854670in}}%
\pgfpathlineto{\pgfqpoint{2.900308in}{0.865187in}}%
\pgfpathlineto{\pgfqpoint{2.901720in}{0.854576in}}%
\pgfpathlineto{\pgfqpoint{2.901814in}{0.865093in}}%
\pgfpathlineto{\pgfqpoint{2.903592in}{0.854459in}}%
\pgfpathlineto{\pgfqpoint{2.903685in}{0.864976in}}%
\pgfpathlineto{\pgfqpoint{2.905081in}{0.854365in}}%
\pgfpathlineto{\pgfqpoint{2.905174in}{0.864882in}}%
\pgfpathlineto{\pgfqpoint{2.906932in}{0.854247in}}%
\pgfpathlineto{\pgfqpoint{2.907024in}{0.864764in}}%
\pgfpathlineto{\pgfqpoint{2.908405in}{0.854153in}}%
\pgfpathlineto{\pgfqpoint{2.908497in}{0.864670in}}%
\pgfpathlineto{\pgfqpoint{2.910235in}{0.854036in}}%
\pgfpathlineto{\pgfqpoint{2.910326in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{2.911419in}{0.850452in}}%
\pgfpathlineto{\pgfqpoint{2.911691in}{0.853942in}}%
\pgfpathlineto{\pgfqpoint{2.911873in}{0.860945in}}%
\pgfpathlineto{\pgfqpoint{2.913231in}{0.850334in}}%
\pgfpathlineto{\pgfqpoint{2.913321in}{0.860851in}}%
\pgfpathlineto{\pgfqpoint{2.914672in}{0.850240in}}%
\pgfpathlineto{\pgfqpoint{2.914762in}{0.860757in}}%
\pgfpathlineto{\pgfqpoint{2.916464in}{0.850123in}}%
\pgfpathlineto{\pgfqpoint{2.916554in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{2.917890in}{0.850029in}}%
\pgfpathlineto{\pgfqpoint{2.917979in}{0.860546in}}%
\pgfpathlineto{\pgfqpoint{2.919663in}{0.849911in}}%
\pgfpathlineto{\pgfqpoint{2.919751in}{0.860428in}}%
\pgfpathlineto{\pgfqpoint{2.921073in}{0.849817in}}%
\pgfpathlineto{\pgfqpoint{2.921249in}{0.856821in}}%
\pgfpathlineto{\pgfqpoint{2.921513in}{0.860311in}}%
\pgfpathlineto{\pgfqpoint{2.922827in}{0.849700in}}%
\pgfpathlineto{\pgfqpoint{2.922915in}{0.860217in}}%
\pgfpathlineto{\pgfqpoint{2.924223in}{0.849606in}}%
\pgfpathlineto{\pgfqpoint{2.924397in}{0.856609in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{0.860100in}}%
\pgfpathlineto{\pgfqpoint{2.925958in}{0.849488in}}%
\pgfpathlineto{\pgfqpoint{2.926044in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{2.927339in}{0.849394in}}%
\pgfpathlineto{\pgfqpoint{2.927511in}{0.856398in}}%
\pgfpathlineto{\pgfqpoint{2.927769in}{0.859888in}}%
\pgfpathlineto{\pgfqpoint{2.929056in}{0.849277in}}%
\pgfpathlineto{\pgfqpoint{2.929141in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{2.930422in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{2.930593in}{0.856187in}}%
\pgfpathlineto{\pgfqpoint{2.930848in}{0.859677in}}%
\pgfpathlineto{\pgfqpoint{2.932121in}{0.849065in}}%
\pgfpathlineto{\pgfqpoint{2.932206in}{0.859583in}}%
\pgfpathlineto{\pgfqpoint{2.933474in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{2.933642in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{2.933895in}{0.859465in}}%
\pgfpathlineto{\pgfqpoint{2.935156in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{2.935240in}{0.859371in}}%
\pgfpathlineto{\pgfqpoint{2.936494in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{2.936661in}{0.855764in}}%
\pgfpathlineto{\pgfqpoint{2.936911in}{0.859254in}}%
\pgfpathlineto{\pgfqpoint{2.938159in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{2.938242in}{0.859160in}}%
\pgfpathlineto{\pgfqpoint{2.939484in}{0.848548in}}%
\pgfpathlineto{\pgfqpoint{2.939649in}{0.855552in}}%
\pgfpathlineto{\pgfqpoint{2.940885in}{0.844941in}}%
\pgfpathlineto{\pgfqpoint{2.939897in}{0.859042in}}%
\pgfpathlineto{\pgfqpoint{2.941132in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{2.941214in}{0.858948in}}%
\pgfpathlineto{\pgfqpoint{2.942198in}{0.844847in}}%
\pgfpathlineto{\pgfqpoint{2.942689in}{0.851827in}}%
\pgfpathlineto{\pgfqpoint{2.943179in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{2.944157in}{0.844706in}}%
\pgfpathlineto{\pgfqpoint{2.944238in}{0.855223in}}%
\pgfpathlineto{\pgfqpoint{2.945455in}{0.844612in}}%
\pgfpathlineto{\pgfqpoint{2.945698in}{0.848102in}}%
\pgfpathlineto{\pgfqpoint{2.945860in}{0.855106in}}%
\pgfpathlineto{\pgfqpoint{2.947070in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{2.947151in}{0.855012in}}%
\pgfpathlineto{\pgfqpoint{2.948356in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{2.948597in}{0.847891in}}%
\pgfpathlineto{\pgfqpoint{2.948757in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{2.949956in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{2.950035in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{2.951229in}{0.844189in}}%
\pgfpathlineto{\pgfqpoint{2.951467in}{0.847679in}}%
\pgfpathlineto{\pgfqpoint{2.951626in}{0.854683in}}%
\pgfpathlineto{\pgfqpoint{2.952813in}{0.844072in}}%
\pgfpathlineto{\pgfqpoint{2.952892in}{0.854589in}}%
\pgfpathlineto{\pgfqpoint{2.954074in}{0.843978in}}%
\pgfpathlineto{\pgfqpoint{2.954310in}{0.847468in}}%
\pgfpathlineto{\pgfqpoint{2.954467in}{0.854471in}}%
\pgfpathlineto{\pgfqpoint{2.955643in}{0.843860in}}%
\pgfpathlineto{\pgfqpoint{2.955721in}{0.854377in}}%
\pgfpathlineto{\pgfqpoint{2.956892in}{0.843766in}}%
\pgfpathlineto{\pgfqpoint{2.957125in}{0.847256in}}%
\pgfpathlineto{\pgfqpoint{2.957281in}{0.854260in}}%
\pgfpathlineto{\pgfqpoint{2.958446in}{0.843649in}}%
\pgfpathlineto{\pgfqpoint{2.958523in}{0.854166in}}%
\pgfpathlineto{\pgfqpoint{2.959683in}{0.843555in}}%
\pgfpathlineto{\pgfqpoint{2.959914in}{0.847045in}}%
\pgfpathlineto{\pgfqpoint{2.960068in}{0.854048in}}%
\pgfpathlineto{\pgfqpoint{2.961529in}{0.843414in}}%
\pgfpathlineto{\pgfqpoint{2.961606in}{0.853931in}}%
\pgfpathlineto{\pgfqpoint{2.963059in}{0.843296in}}%
\pgfpathlineto{\pgfqpoint{2.963135in}{0.853814in}}%
\pgfpathlineto{\pgfqpoint{2.964884in}{0.843155in}}%
\pgfpathlineto{\pgfqpoint{2.964960in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{2.966397in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{2.966472in}{0.853555in}}%
\pgfpathlineto{\pgfqpoint{2.968201in}{0.842897in}}%
\pgfpathlineto{\pgfqpoint{2.968276in}{0.853414in}}%
\pgfpathlineto{\pgfqpoint{2.969697in}{0.842779in}}%
\pgfpathlineto{\pgfqpoint{2.969772in}{0.853297in}}%
\pgfpathlineto{\pgfqpoint{2.971482in}{0.842638in}}%
\pgfpathlineto{\pgfqpoint{2.971556in}{0.853156in}}%
\pgfpathlineto{\pgfqpoint{2.972740in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{2.972961in}{0.842521in}}%
\pgfpathlineto{\pgfqpoint{2.973330in}{0.853015in}}%
\pgfpathlineto{\pgfqpoint{2.974506in}{0.838890in}}%
\pgfpathlineto{\pgfqpoint{2.975970in}{0.852803in}}%
\pgfpathlineto{\pgfqpoint{2.975678in}{0.838796in}}%
\pgfpathlineto{\pgfqpoint{2.976043in}{0.849290in}}%
\pgfpathlineto{\pgfqpoint{2.977718in}{0.838631in}}%
\pgfpathlineto{\pgfqpoint{2.977790in}{0.849149in}}%
\pgfpathlineto{\pgfqpoint{2.979166in}{0.838514in}}%
\pgfpathlineto{\pgfqpoint{2.979238in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{2.980895in}{0.838373in}}%
\pgfpathlineto{\pgfqpoint{2.980967in}{0.848890in}}%
\pgfpathlineto{\pgfqpoint{2.982328in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{2.982471in}{0.845259in}}%
\pgfpathlineto{\pgfqpoint{2.982685in}{0.848749in}}%
\pgfpathlineto{\pgfqpoint{2.984038in}{0.838115in}}%
\pgfpathlineto{\pgfqpoint{2.984109in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{2.985456in}{0.837997in}}%
\pgfpathlineto{\pgfqpoint{2.985597in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{2.985809in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{2.987148in}{0.837856in}}%
\pgfpathlineto{\pgfqpoint{2.987218in}{0.848373in}}%
\pgfpathlineto{\pgfqpoint{2.988551in}{0.837739in}}%
\pgfpathlineto{\pgfqpoint{2.988691in}{0.844742in}}%
\pgfpathlineto{\pgfqpoint{2.988901in}{0.848232in}}%
\pgfpathlineto{\pgfqpoint{2.990226in}{0.837598in}}%
\pgfpathlineto{\pgfqpoint{2.990295in}{0.848115in}}%
\pgfpathlineto{\pgfqpoint{2.991614in}{0.837480in}}%
\pgfpathlineto{\pgfqpoint{2.991753in}{0.844484in}}%
\pgfpathlineto{\pgfqpoint{2.991960in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{0.837339in}}%
\pgfpathlineto{\pgfqpoint{2.993341in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{2.994646in}{0.837222in}}%
\pgfpathlineto{\pgfqpoint{2.994783in}{0.844226in}}%
\pgfpathlineto{\pgfqpoint{2.994988in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{2.996287in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{2.996355in}{0.847598in}}%
\pgfpathlineto{\pgfqpoint{2.997647in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{2.997850in}{0.840453in}}%
\pgfpathlineto{\pgfqpoint{2.997986in}{0.847457in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{0.836822in}}%
\pgfpathlineto{\pgfqpoint{2.999338in}{0.847340in}}%
\pgfpathlineto{\pgfqpoint{3.000147in}{0.833238in}}%
\pgfpathlineto{\pgfqpoint{3.000819in}{0.840195in}}%
\pgfpathlineto{\pgfqpoint{3.001221in}{0.847175in}}%
\pgfpathlineto{\pgfqpoint{3.002292in}{0.833050in}}%
\pgfpathlineto{\pgfqpoint{3.002359in}{0.843568in}}%
\pgfpathlineto{\pgfqpoint{3.003625in}{0.832933in}}%
\pgfpathlineto{\pgfqpoint{3.003824in}{0.836423in}}%
\pgfpathlineto{\pgfqpoint{3.003957in}{0.843427in}}%
\pgfpathlineto{\pgfqpoint{3.005217in}{0.832792in}}%
\pgfpathlineto{\pgfqpoint{3.005283in}{0.843309in}}%
\pgfpathlineto{\pgfqpoint{3.006536in}{0.832675in}}%
\pgfpathlineto{\pgfqpoint{3.006734in}{0.836165in}}%
\pgfpathlineto{\pgfqpoint{3.006865in}{0.843168in}}%
\pgfpathlineto{\pgfqpoint{3.008112in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{3.008178in}{0.843051in}}%
\pgfpathlineto{\pgfqpoint{3.009419in}{0.832416in}}%
\pgfpathlineto{\pgfqpoint{3.009615in}{0.835906in}}%
\pgfpathlineto{\pgfqpoint{3.009745in}{0.842910in}}%
\pgfpathlineto{\pgfqpoint{3.010980in}{0.832275in}}%
\pgfpathlineto{\pgfqpoint{3.011045in}{0.842792in}}%
\pgfpathlineto{\pgfqpoint{3.012275in}{0.832158in}}%
\pgfpathlineto{\pgfqpoint{3.012468in}{0.835648in}}%
\pgfpathlineto{\pgfqpoint{3.012597in}{0.842651in}}%
\pgfpathlineto{\pgfqpoint{3.014077in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{3.014141in}{0.842510in}}%
\pgfpathlineto{\pgfqpoint{3.015614in}{0.831852in}}%
\pgfpathlineto{\pgfqpoint{3.015677in}{0.842369in}}%
\pgfpathlineto{\pgfqpoint{3.017396in}{0.831688in}}%
\pgfpathlineto{\pgfqpoint{3.017459in}{0.842205in}}%
\pgfpathlineto{\pgfqpoint{3.018915in}{0.831547in}}%
\pgfpathlineto{\pgfqpoint{3.018978in}{0.842064in}}%
\pgfpathlineto{\pgfqpoint{3.020678in}{0.831382in}}%
\pgfpathlineto{\pgfqpoint{3.020741in}{0.841900in}}%
\pgfpathlineto{\pgfqpoint{3.022180in}{0.831241in}}%
\pgfpathlineto{\pgfqpoint{3.022243in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{3.023924in}{0.831077in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{0.841594in}}%
\pgfpathlineto{\pgfqpoint{3.025410in}{0.830936in}}%
\pgfpathlineto{\pgfqpoint{3.025472in}{0.841453in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{0.830771in}}%
\pgfpathlineto{\pgfqpoint{3.027196in}{0.841289in}}%
\pgfpathlineto{\pgfqpoint{3.028604in}{0.830630in}}%
\pgfpathlineto{\pgfqpoint{3.028665in}{0.841148in}}%
\pgfpathlineto{\pgfqpoint{3.030310in}{0.830466in}}%
\pgfpathlineto{\pgfqpoint{3.030371in}{0.840983in}}%
\pgfpathlineto{\pgfqpoint{3.031765in}{0.830325in}}%
\pgfpathlineto{\pgfqpoint{3.031885in}{0.837329in}}%
\pgfpathlineto{\pgfqpoint{3.032067in}{0.840819in}}%
\pgfpathlineto{\pgfqpoint{3.033452in}{0.830161in}}%
\pgfpathlineto{\pgfqpoint{3.033512in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{3.034891in}{0.830020in}}%
\pgfpathlineto{\pgfqpoint{3.035011in}{0.837023in}}%
\pgfpathlineto{\pgfqpoint{3.035190in}{0.840513in}}%
\pgfpathlineto{\pgfqpoint{3.036561in}{0.829855in}}%
\pgfpathlineto{\pgfqpoint{3.036621in}{0.840372in}}%
\pgfpathlineto{\pgfqpoint{3.037985in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{3.038104in}{0.836718in}}%
\pgfpathlineto{\pgfqpoint{3.038281in}{0.840208in}}%
\pgfpathlineto{\pgfqpoint{3.039638in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{3.039697in}{0.840067in}}%
\pgfpathlineto{\pgfqpoint{3.041047in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{3.041165in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{3.041340in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{3.042683in}{0.829244in}}%
\pgfpathlineto{\pgfqpoint{3.042741in}{0.839762in}}%
\pgfpathlineto{\pgfqpoint{3.044078in}{0.829103in}}%
\pgfpathlineto{\pgfqpoint{3.044194in}{0.836107in}}%
\pgfpathlineto{\pgfqpoint{3.044368in}{0.839597in}}%
\pgfpathlineto{\pgfqpoint{3.045697in}{0.828939in}}%
\pgfpathlineto{\pgfqpoint{3.045755in}{0.839456in}}%
\pgfpathlineto{\pgfqpoint{3.047078in}{0.828798in}}%
\pgfpathlineto{\pgfqpoint{3.047250in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{3.047365in}{0.839292in}}%
\pgfpathlineto{\pgfqpoint{3.048680in}{0.828633in}}%
\pgfpathlineto{\pgfqpoint{3.048737in}{0.839151in}}%
\pgfpathlineto{\pgfqpoint{3.050047in}{0.828493in}}%
\pgfpathlineto{\pgfqpoint{3.050218in}{0.831983in}}%
\pgfpathlineto{\pgfqpoint{3.050331in}{0.838986in}}%
\pgfpathlineto{\pgfqpoint{3.051634in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{3.051691in}{0.838845in}}%
\pgfpathlineto{\pgfqpoint{3.052987in}{0.828187in}}%
\pgfpathlineto{\pgfqpoint{3.053156in}{0.831677in}}%
\pgfpathlineto{\pgfqpoint{3.053268in}{0.838681in}}%
\pgfpathlineto{\pgfqpoint{3.054558in}{0.828023in}}%
\pgfpathlineto{\pgfqpoint{3.054614in}{0.838540in}}%
\pgfpathlineto{\pgfqpoint{3.055898in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{3.056065in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{3.056177in}{0.838375in}}%
\pgfpathlineto{\pgfqpoint{3.057454in}{0.827717in}}%
\pgfpathlineto{\pgfqpoint{3.057509in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{3.058781in}{0.827576in}}%
\pgfpathlineto{\pgfqpoint{3.058946in}{0.831066in}}%
\pgfpathlineto{\pgfqpoint{3.059057in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{3.060541in}{0.827388in}}%
\pgfpathlineto{\pgfqpoint{3.060596in}{0.837905in}}%
\pgfpathlineto{\pgfqpoint{3.062072in}{0.827224in}}%
\pgfpathlineto{\pgfqpoint{3.062127in}{0.837741in}}%
\pgfpathlineto{\pgfqpoint{3.063813in}{0.827036in}}%
\pgfpathlineto{\pgfqpoint{3.063867in}{0.837553in}}%
\pgfpathlineto{\pgfqpoint{3.064950in}{0.823405in}}%
\pgfpathlineto{\pgfqpoint{3.065328in}{0.826871in}}%
\pgfpathlineto{\pgfqpoint{3.065813in}{0.837342in}}%
\pgfpathlineto{\pgfqpoint{3.066888in}{0.823193in}}%
\pgfpathlineto{\pgfqpoint{3.067746in}{0.837130in}}%
\pgfpathlineto{\pgfqpoint{3.067960in}{0.823076in}}%
\pgfpathlineto{\pgfqpoint{3.068440in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{3.069878in}{0.822864in}}%
\pgfpathlineto{\pgfqpoint{3.070038in}{0.826354in}}%
\pgfpathlineto{\pgfqpoint{3.070091in}{0.836872in}}%
\pgfpathlineto{\pgfqpoint{3.070939in}{0.822747in}}%
\pgfpathlineto{\pgfqpoint{3.071574in}{0.836707in}}%
\pgfpathlineto{\pgfqpoint{3.073259in}{0.822488in}}%
\pgfpathlineto{\pgfqpoint{3.073469in}{0.836496in}}%
\pgfpathlineto{\pgfqpoint{3.074831in}{0.829328in}}%
\pgfpathlineto{\pgfqpoint{3.074935in}{0.822301in}}%
\pgfpathlineto{\pgfqpoint{3.075144in}{0.836308in}}%
\pgfpathlineto{\pgfqpoint{3.076342in}{0.825650in}}%
\pgfpathlineto{\pgfqpoint{3.076394in}{0.836167in}}%
\pgfpathlineto{\pgfqpoint{3.077794in}{0.825485in}}%
\pgfpathlineto{\pgfqpoint{3.077897in}{0.832489in}}%
\pgfpathlineto{\pgfqpoint{3.078053in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{3.079496in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{3.080523in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{3.080932in}{0.821619in}}%
\pgfpathlineto{\pgfqpoint{3.081035in}{0.828623in}}%
\pgfpathlineto{\pgfqpoint{3.081188in}{0.832113in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{0.821431in}}%
\pgfpathlineto{\pgfqpoint{3.082616in}{0.831949in}}%
\pgfpathlineto{\pgfqpoint{3.083987in}{0.821267in}}%
\pgfpathlineto{\pgfqpoint{3.084088in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{3.084240in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{3.085604in}{0.821079in}}%
\pgfpathlineto{\pgfqpoint{3.085654in}{0.831596in}}%
\pgfpathlineto{\pgfqpoint{3.087011in}{0.820914in}}%
\pgfpathlineto{\pgfqpoint{3.087161in}{0.824405in}}%
\pgfpathlineto{\pgfqpoint{3.087261in}{0.831408in}}%
\pgfpathlineto{\pgfqpoint{3.088611in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{3.088661in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{3.090004in}{0.820562in}}%
\pgfpathlineto{\pgfqpoint{3.090152in}{0.824052in}}%
\pgfpathlineto{\pgfqpoint{3.090252in}{0.831056in}}%
\pgfpathlineto{\pgfqpoint{3.091587in}{0.820374in}}%
\pgfpathlineto{\pgfqpoint{3.091637in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{3.092966in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{3.093114in}{0.823700in}}%
\pgfpathlineto{\pgfqpoint{3.093212in}{0.830703in}}%
\pgfpathlineto{\pgfqpoint{3.094534in}{0.820022in}}%
\pgfpathlineto{\pgfqpoint{3.094583in}{0.830539in}}%
\pgfpathlineto{\pgfqpoint{3.095900in}{0.819857in}}%
\pgfpathlineto{\pgfqpoint{3.096046in}{0.823347in}}%
\pgfpathlineto{\pgfqpoint{3.097065in}{0.833747in}}%
\pgfpathlineto{\pgfqpoint{3.097452in}{0.819669in}}%
\pgfpathlineto{\pgfqpoint{3.097501in}{0.830186in}}%
\pgfpathlineto{\pgfqpoint{3.098804in}{0.819505in}}%
\pgfpathlineto{\pgfqpoint{3.098949in}{0.822995in}}%
\pgfpathlineto{\pgfqpoint{3.099382in}{0.833465in}}%
\pgfpathlineto{\pgfqpoint{3.100533in}{0.819293in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{0.833301in}}%
\pgfpathlineto{\pgfqpoint{3.102062in}{0.819105in}}%
\pgfpathlineto{\pgfqpoint{3.102110in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{3.102252in}{0.833113in}}%
\pgfpathlineto{\pgfqpoint{3.103772in}{0.818894in}}%
\pgfpathlineto{\pgfqpoint{3.103819in}{0.829411in}}%
\pgfpathlineto{\pgfqpoint{3.105284in}{0.818706in}}%
\pgfpathlineto{\pgfqpoint{3.105331in}{0.829223in}}%
\pgfpathlineto{\pgfqpoint{3.106976in}{0.818495in}}%
\pgfpathlineto{\pgfqpoint{3.107022in}{0.829012in}}%
\pgfpathlineto{\pgfqpoint{3.108471in}{0.818306in}}%
\pgfpathlineto{\pgfqpoint{3.108518in}{0.828824in}}%
\pgfpathlineto{\pgfqpoint{3.110145in}{0.818095in}}%
\pgfpathlineto{\pgfqpoint{3.110191in}{0.828612in}}%
\pgfpathlineto{\pgfqpoint{3.111624in}{0.817907in}}%
\pgfpathlineto{\pgfqpoint{3.111717in}{0.824911in}}%
\pgfpathlineto{\pgfqpoint{3.111855in}{0.828401in}}%
\pgfpathlineto{\pgfqpoint{3.113280in}{0.817696in}}%
\pgfpathlineto{\pgfqpoint{3.113326in}{0.828213in}}%
\pgfpathlineto{\pgfqpoint{3.114744in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{3.114836in}{0.824511in}}%
\pgfpathlineto{\pgfqpoint{3.114972in}{0.828001in}}%
\pgfpathlineto{\pgfqpoint{3.116383in}{0.817296in}}%
\pgfpathlineto{\pgfqpoint{3.116428in}{0.827813in}}%
\pgfpathlineto{\pgfqpoint{3.117832in}{0.817108in}}%
\pgfpathlineto{\pgfqpoint{3.117922in}{0.824112in}}%
\pgfpathlineto{\pgfqpoint{3.118057in}{0.827602in}}%
\pgfpathlineto{\pgfqpoint{3.119453in}{0.816897in}}%
\pgfpathlineto{\pgfqpoint{3.120350in}{0.830810in}}%
\pgfpathlineto{\pgfqpoint{3.120171in}{0.816803in}}%
\pgfpathlineto{\pgfqpoint{3.120976in}{0.823713in}}%
\pgfpathlineto{\pgfqpoint{3.121066in}{0.830716in}}%
\pgfpathlineto{\pgfqpoint{3.122447in}{0.820011in}}%
\pgfpathlineto{\pgfqpoint{3.122492in}{0.830528in}}%
\pgfpathlineto{\pgfqpoint{3.123867in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{3.123999in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{0.816168in}}%
\pgfpathlineto{\pgfqpoint{3.124088in}{0.830317in}}%
\pgfpathlineto{\pgfqpoint{3.125456in}{0.819612in}}%
\pgfpathlineto{\pgfqpoint{3.125500in}{0.830129in}}%
\pgfpathlineto{\pgfqpoint{3.126904in}{0.815910in}}%
\pgfpathlineto{\pgfqpoint{3.126992in}{0.822914in}}%
\pgfpathlineto{\pgfqpoint{3.127080in}{0.829917in}}%
\pgfpathlineto{\pgfqpoint{3.128433in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{3.128477in}{0.829729in}}%
\pgfpathlineto{\pgfqpoint{3.129868in}{0.815511in}}%
\pgfpathlineto{\pgfqpoint{3.129954in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{3.130214in}{0.815464in}}%
\pgfpathlineto{\pgfqpoint{3.130041in}{0.829518in}}%
\pgfpathlineto{\pgfqpoint{3.131381in}{0.818813in}}%
\pgfpathlineto{\pgfqpoint{3.131425in}{0.829330in}}%
\pgfpathlineto{\pgfqpoint{3.132802in}{0.815111in}}%
\pgfpathlineto{\pgfqpoint{3.132887in}{0.822115in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{0.829119in}}%
\pgfpathlineto{\pgfqpoint{3.134514in}{0.814876in}}%
\pgfpathlineto{\pgfqpoint{3.134557in}{0.825394in}}%
\pgfpathlineto{\pgfqpoint{3.136047in}{0.814665in}}%
\pgfpathlineto{\pgfqpoint{3.136089in}{0.825182in}}%
\pgfpathlineto{\pgfqpoint{3.137740in}{0.814430in}}%
\pgfpathlineto{\pgfqpoint{3.137782in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{3.139256in}{0.814218in}}%
\pgfpathlineto{\pgfqpoint{3.139298in}{0.824736in}}%
\pgfpathlineto{\pgfqpoint{3.140597in}{0.828061in}}%
\pgfpathlineto{\pgfqpoint{3.140932in}{0.813984in}}%
\pgfpathlineto{\pgfqpoint{3.140973in}{0.824501in}}%
\pgfpathlineto{\pgfqpoint{3.142431in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{3.142473in}{0.824289in}}%
\pgfpathlineto{\pgfqpoint{3.144089in}{0.813537in}}%
\pgfpathlineto{\pgfqpoint{3.144914in}{0.827450in}}%
\pgfpathlineto{\pgfqpoint{3.144749in}{0.813443in}}%
\pgfpathlineto{\pgfqpoint{3.145655in}{0.820329in}}%
\pgfpathlineto{\pgfqpoint{3.145737in}{0.827333in}}%
\pgfpathlineto{\pgfqpoint{3.147172in}{0.816604in}}%
\pgfpathlineto{\pgfqpoint{3.147213in}{0.827122in}}%
\pgfpathlineto{\pgfqpoint{3.148640in}{0.816393in}}%
\pgfpathlineto{\pgfqpoint{3.148722in}{0.823397in}}%
\pgfpathlineto{\pgfqpoint{3.148844in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{3.150263in}{0.816158in}}%
\pgfpathlineto{\pgfqpoint{3.150304in}{0.826675in}}%
\pgfpathlineto{\pgfqpoint{3.151717in}{0.815947in}}%
\pgfpathlineto{\pgfqpoint{3.151797in}{0.822950in}}%
\pgfpathlineto{\pgfqpoint{3.151918in}{0.826440in}}%
\pgfpathlineto{\pgfqpoint{3.153323in}{0.815712in}}%
\pgfpathlineto{\pgfqpoint{3.153363in}{0.826229in}}%
\pgfpathlineto{\pgfqpoint{3.154761in}{0.815500in}}%
\pgfpathlineto{\pgfqpoint{3.154841in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{3.154960in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{3.156351in}{0.815265in}}%
\pgfpathlineto{\pgfqpoint{3.156391in}{0.825782in}}%
\pgfpathlineto{\pgfqpoint{3.157775in}{0.815054in}}%
\pgfpathlineto{\pgfqpoint{3.157893in}{0.818544in}}%
\pgfpathlineto{\pgfqpoint{3.157972in}{0.825547in}}%
\pgfpathlineto{\pgfqpoint{3.159348in}{0.814819in}}%
\pgfpathlineto{\pgfqpoint{3.159388in}{0.825336in}}%
\pgfpathlineto{\pgfqpoint{3.160758in}{0.814607in}}%
\pgfpathlineto{\pgfqpoint{3.160875in}{0.818097in}}%
\pgfpathlineto{\pgfqpoint{3.160953in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{3.162316in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{3.162355in}{0.824890in}}%
\pgfpathlineto{\pgfqpoint{3.163711in}{0.814161in}}%
\pgfpathlineto{\pgfqpoint{3.163827in}{0.817651in}}%
\pgfpathlineto{\pgfqpoint{3.163904in}{0.824655in}}%
\pgfpathlineto{\pgfqpoint{3.165407in}{0.813902in}}%
\pgfpathlineto{\pgfqpoint{3.165446in}{0.824420in}}%
\pgfpathlineto{\pgfqpoint{3.166941in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{3.166979in}{0.824185in}}%
\pgfpathlineto{\pgfqpoint{3.168619in}{0.813409in}}%
\pgfpathlineto{\pgfqpoint{3.168657in}{0.823926in}}%
\pgfpathlineto{\pgfqpoint{3.170136in}{0.813174in}}%
\pgfpathlineto{\pgfqpoint{3.170174in}{0.823691in}}%
\pgfpathlineto{\pgfqpoint{3.171796in}{0.812916in}}%
\pgfpathlineto{\pgfqpoint{3.171834in}{0.823433in}}%
\pgfpathlineto{\pgfqpoint{3.173297in}{0.812681in}}%
\pgfpathlineto{\pgfqpoint{3.173334in}{0.823198in}}%
\pgfpathlineto{\pgfqpoint{3.174939in}{0.812422in}}%
\pgfpathlineto{\pgfqpoint{3.174977in}{0.822940in}}%
\pgfpathlineto{\pgfqpoint{3.176424in}{0.812187in}}%
\pgfpathlineto{\pgfqpoint{3.176499in}{0.819191in}}%
\pgfpathlineto{\pgfqpoint{3.176610in}{0.822681in}}%
\pgfpathlineto{\pgfqpoint{3.178050in}{0.811929in}}%
\pgfpathlineto{\pgfqpoint{3.178086in}{0.822446in}}%
\pgfpathlineto{\pgfqpoint{3.179519in}{0.811694in}}%
\pgfpathlineto{\pgfqpoint{3.179592in}{0.818698in}}%
\pgfpathlineto{\pgfqpoint{3.179702in}{0.822188in}}%
\pgfpathlineto{\pgfqpoint{3.181127in}{0.811436in}}%
\pgfpathlineto{\pgfqpoint{3.181164in}{0.821953in}}%
\pgfpathlineto{\pgfqpoint{3.182582in}{0.811200in}}%
\pgfpathlineto{\pgfqpoint{3.182654in}{0.818204in}}%
\pgfpathlineto{\pgfqpoint{3.182763in}{0.821694in}}%
\pgfpathlineto{\pgfqpoint{3.184173in}{0.810942in}}%
\pgfpathlineto{\pgfqpoint{3.184209in}{0.821459in}}%
\pgfpathlineto{\pgfqpoint{3.185613in}{0.810707in}}%
\pgfpathlineto{\pgfqpoint{3.185720in}{0.814197in}}%
\pgfpathlineto{\pgfqpoint{3.185792in}{0.821201in}}%
\pgfpathlineto{\pgfqpoint{3.187188in}{0.810449in}}%
\pgfpathlineto{\pgfqpoint{3.187224in}{0.820966in}}%
\pgfpathlineto{\pgfqpoint{3.188613in}{0.810214in}}%
\pgfpathlineto{\pgfqpoint{3.188720in}{0.813704in}}%
\pgfpathlineto{\pgfqpoint{3.188791in}{0.820707in}}%
\pgfpathlineto{\pgfqpoint{3.190173in}{0.809955in}}%
\pgfpathlineto{\pgfqpoint{3.190208in}{0.820473in}}%
\pgfpathlineto{\pgfqpoint{3.191583in}{0.809721in}}%
\pgfpathlineto{\pgfqpoint{3.191689in}{0.813211in}}%
\pgfpathlineto{\pgfqpoint{3.191759in}{0.820214in}}%
\pgfpathlineto{\pgfqpoint{3.193267in}{0.809438in}}%
\pgfpathlineto{\pgfqpoint{3.193302in}{0.819956in}}%
\pgfpathlineto{\pgfqpoint{3.194802in}{0.809180in}}%
\pgfpathlineto{\pgfqpoint{3.194837in}{0.819697in}}%
\pgfpathlineto{\pgfqpoint{3.196468in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{3.196503in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{3.197987in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{3.198021in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{3.199634in}{0.808358in}}%
\pgfpathlineto{\pgfqpoint{3.199669in}{0.818875in}}%
\pgfpathlineto{\pgfqpoint{3.201137in}{0.808099in}}%
\pgfpathlineto{\pgfqpoint{3.201171in}{0.818616in}}%
\pgfpathlineto{\pgfqpoint{3.202767in}{0.807817in}}%
\pgfpathlineto{\pgfqpoint{3.202801in}{0.818335in}}%
\pgfpathlineto{\pgfqpoint{3.204254in}{0.807559in}}%
\pgfpathlineto{\pgfqpoint{3.204322in}{0.814563in}}%
\pgfpathlineto{\pgfqpoint{3.204423in}{0.818053in}}%
\pgfpathlineto{\pgfqpoint{3.205867in}{0.807277in}}%
\pgfpathlineto{\pgfqpoint{3.205901in}{0.817794in}}%
\pgfpathlineto{\pgfqpoint{3.207339in}{0.807019in}}%
\pgfpathlineto{\pgfqpoint{3.207405in}{0.814022in}}%
\pgfpathlineto{\pgfqpoint{3.207505in}{0.817512in}}%
\pgfpathlineto{\pgfqpoint{3.208935in}{0.806737in}}%
\pgfpathlineto{\pgfqpoint{3.208968in}{0.817254in}}%
\pgfpathlineto{\pgfqpoint{3.210391in}{0.806478in}}%
\pgfpathlineto{\pgfqpoint{3.210457in}{0.813482in}}%
\pgfpathlineto{\pgfqpoint{3.210556in}{0.816972in}}%
\pgfpathlineto{\pgfqpoint{3.211972in}{0.806196in}}%
\pgfpathlineto{\pgfqpoint{3.212004in}{0.816713in}}%
\pgfpathlineto{\pgfqpoint{3.213413in}{0.805938in}}%
\pgfpathlineto{\pgfqpoint{3.213511in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{3.213576in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{3.214977in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{3.215009in}{0.816173in}}%
\pgfpathlineto{\pgfqpoint{3.216404in}{0.805398in}}%
\pgfpathlineto{\pgfqpoint{3.216501in}{0.808888in}}%
\pgfpathlineto{\pgfqpoint{3.216565in}{0.815891in}}%
\pgfpathlineto{\pgfqpoint{3.217952in}{0.805116in}}%
\pgfpathlineto{\pgfqpoint{3.217984in}{0.815633in}}%
\pgfpathlineto{\pgfqpoint{3.219492in}{0.804834in}}%
\pgfpathlineto{\pgfqpoint{3.219524in}{0.815351in}}%
\pgfpathlineto{\pgfqpoint{3.221152in}{0.804528in}}%
\pgfpathlineto{\pgfqpoint{3.221184in}{0.815045in}}%
\pgfpathlineto{\pgfqpoint{3.222676in}{0.804246in}}%
\pgfpathlineto{\pgfqpoint{3.222708in}{0.814763in}}%
\pgfpathlineto{\pgfqpoint{3.224318in}{0.803941in}}%
\pgfpathlineto{\pgfqpoint{3.224349in}{0.814458in}}%
\pgfpathlineto{\pgfqpoint{3.225826in}{0.803659in}}%
\pgfpathlineto{\pgfqpoint{3.225857in}{0.814176in}}%
\pgfpathlineto{\pgfqpoint{3.227450in}{0.803353in}}%
\pgfpathlineto{\pgfqpoint{3.227481in}{0.813871in}}%
\pgfpathlineto{\pgfqpoint{3.228942in}{0.803071in}}%
\pgfpathlineto{\pgfqpoint{3.229004in}{0.810075in}}%
\pgfpathlineto{\pgfqpoint{3.229097in}{0.813565in}}%
\pgfpathlineto{\pgfqpoint{3.230550in}{0.802766in}}%
\pgfpathlineto{\pgfqpoint{3.230580in}{0.813283in}}%
\pgfpathlineto{\pgfqpoint{3.232026in}{0.802484in}}%
\pgfpathlineto{\pgfqpoint{3.232087in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{3.232179in}{0.812978in}}%
\pgfpathlineto{\pgfqpoint{3.233617in}{0.802179in}}%
\pgfpathlineto{\pgfqpoint{3.233647in}{0.812696in}}%
\pgfpathlineto{\pgfqpoint{3.235078in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{3.235169in}{0.805387in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.812391in}}%
\pgfpathlineto{\pgfqpoint{3.236652in}{0.801591in}}%
\pgfpathlineto{\pgfqpoint{3.236683in}{0.812108in}}%
\pgfpathlineto{\pgfqpoint{3.238098in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{3.238189in}{0.804800in}}%
\pgfpathlineto{\pgfqpoint{3.238249in}{0.811803in}}%
\pgfpathlineto{\pgfqpoint{3.239657in}{0.801004in}}%
\pgfpathlineto{\pgfqpoint{3.239687in}{0.811521in}}%
\pgfpathlineto{\pgfqpoint{3.241089in}{0.800722in}}%
\pgfpathlineto{\pgfqpoint{3.241178in}{0.804212in}}%
\pgfpathlineto{\pgfqpoint{3.241237in}{0.811216in}}%
\pgfpathlineto{\pgfqpoint{3.242750in}{0.800393in}}%
\pgfpathlineto{\pgfqpoint{3.242779in}{0.810910in}}%
\pgfpathlineto{\pgfqpoint{3.243223in}{0.800299in}}%
\pgfpathlineto{\pgfqpoint{3.243282in}{0.807303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243341in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{0.406364in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{0.406364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524063in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{3.243341in}{2.030309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601841in}{0.461920in}}%
\pgfpathlineto{\pgfqpoint{1.213569in}{0.461920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235792in}{0.461920in}}{\pgfqpoint{1.235792in}{0.484142in}}%
\pgfpathlineto{\pgfqpoint{1.235792in}{1.404475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.235792in}{1.426697in}}{\pgfqpoint{1.213569in}{1.426697in}}%
\pgfpathlineto{\pgfqpoint{0.601841in}{1.426697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.579619in}{1.426697in}}{\pgfqpoint{0.579619in}{1.404475in}}%
\pgfpathlineto{\pgfqpoint{0.579619in}{0.484142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.579619in}{0.461920in}}{\pgfqpoint{0.601841in}{0.461920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{1.343364in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{1.343364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=1.304475in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{1.187947in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{1.187947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=1.149058in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{1.032531in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{1.032531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=0.993642in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{0.877114in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{0.877114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=0.838225in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{0.721697in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{0.721697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=0.682809in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624063in}{0.566809in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{0.566809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935174in,y=0.527920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

